Achieving Skilled and Reliable Daily Probabilistic Forecasts of Wind Power at Subseasonal-to-Seasonal Timescales over France

In a growing renewable based energy system, accurate and reliable wind power forecasts are crucial for grid stability, balancing supply and demand and market risk management. Even though short-term weather forecasts have been thoroughly used to provide up to 3 days ahead renewable power predictions, forecasts involving prediction horizons longer than a week still need investigations. Despite the recent progress in subseasonal-to-seasonal weather probabilistic forecasting, their use for wind power prediction usually involves both temporal and spatial aggregation to achieve reasonable skill. In this study, we present a lead time and numerical weather model agnostic forecasting pipeline which enables to transform ECMWF subseasonal-to-seasonal weather forecasts into wind power forecasts for France for lead times ranging from 1 day to 46 days at daily resolution. By leveraging a post-processing step of the resulting power ensembles we show that these forecasts improve the climatological baseline by 15% to 5% for the Continuous Ranked Probability Score and 20% to 5% for ensemble Mean Squared Error up to 16 days in advance, before converging towards the climatological skill. This improvement in skill is jointly obtained with near perfect calibration of the forecasts for every lead time. The results suggest that electricity market players could benefit from the extended forecast range up to two weeks to improve their decision making on renewable supply

==> Data/ensemble_quantile_probs.txt <==
lead,quantile,member,pred_supply,s2s,clim,clim_bs,supply,emoslt,training_window_length_emoslt,bma,training_window_length_bma,mbm,training_window_length_mbm,training_window_length_drn,drn,qrlt,training_window_length_qrlt,moe,training_window_length_moe,training_window_length_qrf,qrf,training_window_length_qrn,qrn,clim_power,clim_power_bs
1,0.05,0,0.5026269702276708,0.20140105078809106,0.07530647985989491,0.1243432574430823,1.0,0.0647985989492119,0.0035026269702276708,0.005253940455341506,0.0035026269702276708,0.0542907180385289,0.0035026269702276708,0.0035026269702276708,0.0,0.09106830122591944,0.0035026269702276708,0.22416812609457093,0.0035026269702276708,0.0035026269702276708,0.1628721541155867,0.0035026269702276708,0.017513134851138354,0.5656742556917689,0.1190893169877408
1,0.1,0,0.5026269702276708,0.2119089316987741,0.07530647985989491,0.17688266199649738,1.0,0.12784588441331,0.0035026269702276708,0.06654991243432574,0.0035026269702276708,0.12259194395796848,0.0035026269702276708,0.0035026269702276708,0.0017513134851138354,0.15236427320490367,0.0035026269702276708,0.2276707530647986,0.0035026269702276708,0.0035026269702276708,0.2084063047285464,0.0035026269702276708,0.040280210157618214,0.5656742556917689,0.17162872154115585
1,0.15000000000000002,0,0.5026269702276708,0.22416812609457093,0.07530647985989491,0.2276707530647986,1.0,0.20665499124343256,0.0035026269702276708,0.17162872154115585,0.0035026269702276708,0.1733800350262697,0.0035026269702276708,0.0035026269702276708,0.0017513134851138354,0.2084063047285464,0.0035026269702276708,0.24518388791593695,0.0035026269702276708,0.0035026269702276708,0.26444833625218916,0.0035026269702276708,0.05253940455341506,0.5656742556917689,0.22416812609457093
1,0.2,0,0.5026269702276708,0.23992994746059546,0.07530647985989491,0.25569176882662,1.0,0.27495621716287216,0.0035026269702276708,0.28896672504378285,0.0035026269702276708,0.2224168126094571,0.0035026269702276708,0.0035026269702276708,0.010507880910683012,0.2626970227670753,0.0035026269702276708,0.2679509632224168,0.0035026269702276708,0.0035026269702276708,0.318739054290718,0.0035026269702276708,0.07705779334500876,0.5656742556917689,0.2732049036777583
1,0.25,0,0.5026269702276708,0.25569176882662,0.07530647985989491,0.287215411558669,1.0,0.3309982486865149,0.0035026269702276708,0.3975481611208406,0.0035026269702276708,0.28546409807355516,0.0035026269702276708,0.0035026269702276708,0.01926444833625219,0.3117338003502627,0.0035026269702276708,0.29597197898423816,0.0035026269702276708,0.0035026269702276708,0.3607705779334501,0.0035026269702276708,0.11558669001751314,0.5656742556917689,0.3134851138353765
1,0.3,0,0.5026269702276708,0.2679509632224168,0.07530647985989491,0.3257443082311734,1.0,0.38704028021015763,0.0035026269702276708,0.4658493870402802,0.0035026269702276708,0.3380035026269702,0.0035026269702276708,0.0035026269702276708,0.03327495621716287,0.3520140105078809,0.0035026269702276708,0.3239929947460595,0.0035026269702276708,0.0035026269702276708,0.38704028021015763,0.0035026269702276708,0.1436077057793345,0.5656742556917689,0.3450087565674256
1,0.35000000000000003,0,0.5026269702276708,0.2732049036777583,0.07530647985989491,0.3520140105078809,1.0,0.43782837127845886,0.0035026269702276708,0.5288966725043783,0.0035026269702276708,0.39404553415061294,0.0035026269702276708,0.0035026269702276708,0.1243432574430823,0.3957968476357268,0.0035026269702276708,0.3555166374781086,0.0035026269702276708,0.0035026269702276708,0.4238178633975482,0.0035026269702276708,0.19439579684763572,0.5656742556917689,0.38178633975481613
1,0.4,0,0.5026269702276708,0.2819614711033275,0.07530647985989491,0.38353765323992994,1.0,0.4868651488616462,0.0035026269702276708,0.5919439579684763,0.0035026269702276708,0.43782837127845886,0.0035026269702276708,0.0035026269702276708,0.14535901926444833,0.4290718038528897,0.0035026269702276708,0.37828371278458844,0.0035026269702276708,0.0035026269702276708,0.45884413309982486,0.0035026269702276708,0.2609457092819615,0.5656742556917689,0.4238178633975482
1,0.45,0,0.5026269702276708,0.29071803852889666,0.07530647985989491,0.4308231173380035,1.0,0.553415061295972,0.0035026269702276708,0.6532399299474606,0.0035026269702276708,0.5061295971978984,0.0035026269702276708,0.0035026269702276708,0.2504378283712785,0.46935201401050786,0.0035026269702276708,0.3957968476357268,0.0035026269702276708,0.0035026269702276708,0.4991243432574431,0.0035026269702276708,0.3117338003502627,0.5656742556917689,0.4553415061295972
1,0.5,0,0.5026269702276708,0.29597197898423816,0.07530647985989491,0.47810858143607704,1.0,0.5831873905429071,0.0035026269702276708,0.7040280210157618,0.0035026269702276708,0.563922942206655,0.0035026269702276708,0.0035026269702276708,0.34851138353765326,0.4921190893169877,0.0035026269702276708,0.4010507880910683,0.0035026269702276708,0.0035026269702276708,0.5359019264448336,0.0035026269702276708,0.37302977232924694,0.5656742556917689,0.4938704028021016
1,0.55,0,0.5026269702276708,0.29947460595446584,0.07530647985989491,0.5148861646234676,1.0,0.6147110332749562,0.0035026269702276708,0.7478108581436077,0.0035026269702276708,0.6112084063047285,0.0035026269702276708,0.0035026269702276708,0.44833625218914186,0.5394045534150613,0.0035026269702276708,0.415061295971979,0.0035026269702276708,0.0035026269702276708,0.5674255691768827,0.0035026269702276708,0.436077057793345,0.5656742556917689,0.5446584938704028
1,0.6000000000000001,0,0.5026269702276708,0.30472854640980734,0.07530647985989491,0.5604203152364273,1.0,0.6549912434325744,0.0035026269702276708,0.7653239929947461,0.0035026269702276708,0.6672504378283712,0.0035026269702276708,0.0035026269702276708,0.47810858143607704,0.5849387040280211,0.0035026269702276708,0.425569176882662,0.0035026269702276708,0.0035026269702276708,0.5971978984238179,0.0035026269702276708,0.5061295971978984,0.5656742556917689,0.5936952714535902
1,0.6500000000000001,0,0.5026269702276708,0.3117338003502627,0.07530647985989491,0.6059544658493871,1.0,0.6847635726795096,0.0035026269702276708,0.7968476357267951,0.0035026269702276708,0.7075306479859895,0.0035026269702276708,0.0035026269702276708,0.5849387040280211,0.6462346760070052,0.0035026269702276708,0.436077057793345,0.0035026269702276708,0.0035026269702276708,0.6409807355516638,0.0035026269702276708,0.5604203152364273,0.5656742556917689,0.6392294220665499
1,0.7000000000000001,0,0.5026269702276708,0.3204903677758319,0.07530647985989491,0.6427320490367776,1.0,0.723292469352014,0.0035026269702276708,0.8213660245183888,0.0035026269702276708,0.7390542907180385,0.0035026269702276708,0.0035026269702276708,0.6094570928196147,0.7162872154115587,0.0035026269702276708,0.436077057793345,0.0035026269702276708,0.0035026269702276708,0.6742556917688266,0.0035026269702276708,0.6234676007005254,0.5656742556917689,0.6830122591943958
1,0.7500000000000001,0,0.5026269702276708,0.3274956217162872,0.07530647985989491,0.6865148861646234,1.0,0.7495621716287215,0.0035026269702276708,0.8336252189141856,0.0035026269702276708,0.7653239929947461,0.0035026269702276708,0.0035026269702276708,0.7110332749562172,0.7425569176882661,0.0035026269702276708,0.4395796847635727,0.0035026269702276708,0.0035026269702276708,0.7092819614711033,0.0035026269702276708,0.712784588441331,0.5656742556917689,0.7478108581436077
1,0.8,0,0.5026269702276708,0.3345008756567426,0.07530647985989491,0.7267950963222417,1.0,0.7705779334500875,0.0035026269702276708,0.851138353765324,0.0035026269702276708,0.7863397548161121,0.0035026269702276708,0.0035026269702276708,0.7810858143607706,0.7810858143607706,0.0035026269702276708,0.4395796847635727,0.0035026269702276708,0.0035026269702276708,0.7460595446584939,0.0035026269702276708,0.7688266199649737,0.5656742556917689,0.7950963222416813
1,0.8500000000000001,0,0.5026269702276708,0.34851138353765326,0.07530647985989491,0.7758318739054291,1.0,0.7915936952714536,0.0035026269702276708,0.8686514886164624,0.0035026269702276708,0.8073555166374781,0.0035026269702276708,0.0035026269702276708,0.861646234676007,0.8108581436077058,0.0035026269702276708,0.4395796847635727,0.0035026269702276708,0.0035026269702276708,0.7723292469352014,0.0035026269702276708,0.840630472854641,0.5656742556917689,0.8371278458844134
1,0.9000000000000001,0,0.5026269702276708,0.3660245183887916,0.07530647985989491,0.8108581436077058,1.0,0.8213660245183888,0.0035026269702276708,0.882661996497373,0.0035026269702276708,0.830122591943958,0.0035026269702276708,0.0035026269702276708,0.9509632224168126,0.8476357267950964,0.0035026269702276708,0.4395796847635727,0.0035026269702276708,0.0035026269702276708,0.819614711033275,0.0035026269702276708,0.8861646234676007,0.5656742556917689,0.8669001751313485
1,0.9500000000000001,0,0.5026269702276708,0.3922942206654991,0.07530647985989491,0.861646234676007,1.0,0.851138353765324,0.0035026269702276708,0.9054290718038529,0.0035026269702276708,0.8739054290718039,0.0035026269702276708,0.0035026269702276708,0.9842381786339754,0.8914185639229422,0.0035026269702276708,0.4395796847635727,0.0035026269702276708,0.0035026269702276708,0.8423817863397548,0.0035026269702276708,0.9352014010507881,0.5656742556917689,0.9246935201401051
2,0.05,0,0.5043782837127846,0.16637478108581435,0.07530647985989491,0.13134851138353765,0.9982486865148862,0.047285464098073555,0.0035026269702276708,0.005253940455341506,0.0035026269702276708,0.03152364273204904,0.0035026269702276708,0.0035026269702276708,0.0,0.0840630472854641,0.0035026269702276708,0.18213660245183888,0.0035026269702276708,0.0035026269702276708,0.18213660245183888,0.0035026269702276708,0.014010507880910683,0.5674255691768827,0.12609457092819615
2,0.1,0,0.5043782837127846,0.19089316987740806,0.07530647985989491,0.18388791593695272,0.9982486865148862,0.11558669001751314,0.0035026269702276708,0.07530647985989491,0.0035026269702276708,0.07355516637478109,0.0035026269702276708,0.0035026269702276708,0.0,0.12784588441331,0.0035026269702276708,0.2084063047285464,0.0035026269702276708,0.0035026269702276708,0.22066549912434325,0.0035026269702276708,0.03502626970227671,0.5674255691768827,0.18038528896672504
2,0.15000000000000002,0,0.5043782837127846,0.20665499124343256,0.07530647985989491,0.23642732049036777,0.9982486865148862,0.18388791593695272,0.0035026269702276708,0.1733800350262697,0.0035026269702276708,0.12259194395796848,0.0035026269702276708,0.0035026269702276708,0.0,0.18914185639229422,0.0035026269702276708,0.22416812609457093,0.0035026269702276708,0.0035026269702276708,0.2591943957968476,0.0035026269702276708,0.05253940455341506,0.5674255691768827,0.23117338003502627
2,0.2,0,0.5043782837127846,0.22416812609457093,0.07530647985989491,0.266199649737303,0.9982486865148862,0.2521891418563923,0.0035026269702276708,0.30472854640980734,0.0035026269702276708,0.19089316987740806,0.0035026269702276708,0.0035026269702276708,0.0,0.2381786339754816,0.0035026269702276708,0.2521891418563923,0.0035026269702276708,0.0035026269702276708,0.30823117338003503,0.0035026269702276708,0.08756567425569177,0.5674255691768827,0.27845884413309985
2,0.25,0,0.5043782837127846,0.2434325744308231,0.07530647985989491,0.29246935201401053,0.9982486865148862,0.3169877408056042,0.0035026269702276708,0.39929947460595444,0.0035026269702276708,0.2434325744308231,0.0035026269702276708,0.0035026269702276708,0.021015761821366025,0.29947460595446584,0.0035026269702276708,0.27845884413309985,0.0035026269702276708,0.0035026269702276708,0.3415061295971979,0.0035026269702276708,0.12609457092819615,0.5674255691768827,0.3204903677758319
2,0.3,0,0.5043782837127846,0.2539404553415061,0.07530647985989491,0.329246935201401,0.9982486865148862,0.37302977232924694,0.0035026269702276708,0.46059544658493873,0.0035026269702276708,0.3169877408056042,0.0035026269702276708,0.0035026269702276708,0.10683012259194395,0.3572679509632224,0.0035026269702276708,0.3117338003502627,0.0035026269702276708,0.0035026269702276708,0.37828371278458844,0.0035026269702276708,0.1681260945709282,0.5674255691768827,0.3520140105078809
2,0.35000000000000003,0,0.5043782837127846,0.26444833625218916,0.07530647985989491,0.3555166374781086,0.9982486865148862,0.425569176882662,0.0035026269702276708,0.5341506129597198,0.0035026269702276708,0.37653239929947463,0.0035026269702276708,0.0035026269702276708,0.1786339754816112,0.38879159369527144,0.0035026269702276708,0.3397548161120841,0.0035026269702276708,0.0035026269702276708,0.4203152364273205,0.0035026269702276708,0.2224168126094571,0.5674255691768827,0.38879159369527144
2,0.4,0,0.5043782837127846,0.2679509632224168,0.07530647985989491,0.38879159369527144,0.9982486865148862,0.4816112084063047,0.0035026269702276708,0.6024518388791593,0.0035026269702276708,0.44308231173380036,0.0035026269702276708,0.0035026269702276708,0.2539404553415061,0.415061295971979,0.0035026269702276708,0.36427320490367776,0.0035026269702276708,0.0035026269702276708,0.4413309982486865,0.0035026269702276708,0.27845884413309985,0.5674255691768827,0.4290718038528897
2,0.45,0,0.5043782837127846,0.2732049036777583,0.07530647985989491,0.43257443082311736,0.9982486865148862,0.5288966725043783,0.0035026269702276708,0.6462346760070052,0.0035026269702276708,0.500875656742557,0.0035026269702276708,0.0035026269702276708,0.3169877408056042,0.45884413309982486,0.0035026269702276708,0.39929947460595444,0.0035026269702276708,0.0035026269702276708,0.4851138353765324,0.0035026269702276708,0.329246935201401,0.5674255691768827,0.46059544658493873
2,0.5,0,0.5043782837127846,0.27845884413309985,0.07530647985989491,0.4798598949211909,0.9982486865148862,0.5779334500875657,0.0035026269702276708,0.7075306479859895,0.0035026269702276708,0.5551663747810858,0.0035026269702276708,0.0035026269702276708,0.47810858143607704,0.5078809106830122,0.0035026269702276708,0.4185639229422067,0.0035026269702276708,0.0035026269702276708,0.51138353765324,0.0035026269702276708,0.37828371278458844,0.5674255691768827,0.4991243432574431
2,0.55,0,0.5043782837127846,0.29772329246935203,0.07530647985989491,0.5166374781085814,0.9982486865148862,0.6147110332749562,0.0035026269702276708,0.7425569176882661,0.0035026269702276708,0.5954465849387041,0.0035026269702276708,0.0035026269702276708,0.5586690017513135,0.5499124343257443,0.0035026269702276708,0.4395796847635727,0.0035026269702276708,0.0035026269702276708,0.5551663747810858,0.0035026269702276708,0.43782837127845886,0.5674255691768827,0.5446584938704028
2,0.6000000000000001,0,0.5043782837127846,0.30823117338003503,0.07530647985989491,0.5604203152364273,0.9982486865148862,0.6427320490367776,0.0035026269702276708,0.7723292469352014,0.0035026269702276708,0.6672504378283712,0.0035026269702276708,0.0035026269702276708,0.6532399299474606,0.5971978984238179,0.0035026269702276708,0.4553415061295972,0.0035026269702276708,0.0035026269702276708,0.5884413309982487,0.0035026269702276708,0.5061295971978984,0.5674255691768827,0.5901926444833625
2,0.6500000000000001,0,0.5043782837127846,0.3222416812609457,0.07530647985989491,0.6042031523642732,0.9982486865148862,0.691768826619965,0.0035026269702276708,0.7950963222416813,0.0035026269702276708,0.7057793345008757,0.0035026269702276708,0.0035026269702276708,0.712784588441331,0.6357267950963222,0.0035026269702276708,0.4658493870402802,0.0035026269702276708,0.0035026269702276708,0.6199649737302977,0.0035026269702276708,0.5779334500875657,0.5674255691768827,0.6339754816112084
2,0.7000000000000001,0,0.5043782837127846,0.3327495621716287,0.07530647985989491,0.6409807355516638,0.9982486865148862,0.712784588441331,0.0035026269702276708,0.8021015761821366,0.0035026269702276708,0.7478108581436077,0.0035026269702276708,0.0035026269702276708,0.7828371278458844,0.6760070052539404,0.0035026269702276708,0.4711033274956217,0.0035026269702276708,0.0035026269702276708,0.647985989492119,0.0035026269702276708,0.637478108581436,0.5674255691768827,0.6830122591943958
2,0.7500000000000001,0,0.5043782837127846,0.3555166374781086,0.07530647985989491,0.6847635726795096,0.9982486865148862,0.7373029772329247,0.0035026269702276708,0.819614711033275,0.0035026269702276708,0.7758318739054291,0.0035026269702276708,0.0035026269702276708,0.8178633975481612,0.7285464098073555,0.0035026269702276708,0.47285464098073554,0.0035026269702276708,0.0035026269702276708,0.6777583187390543,0.0035026269702276708,0.7075306479859895,0.5674255691768827,0.7460595446584939
2,0.8,0,0.5043782837127846,0.36252189141856395,0.07530647985989491,0.7250437828371279,0.9982486865148862,0.7618213660245184,0.0035026269702276708,0.830122591943958,0.0035026269702276708,0.7915936952714536,0.0035026269702276708,0.0035026269702276708,0.8213660245183888,0.7635726795096323,0.0035026269702276708,0.4746059544658494,0.0035026269702276708,0.0035026269702276708,0.7250437828371279,0.0035026269702276708,0.7845884413309983,0.5674255691768827,0.7950963222416813
2,0.8500000000000001,0,0.5043782837127846,0.38003502626970226,0.07530647985989491,0.7740805604203153,0.9982486865148862,0.7933450087565674,0.0035026269702276708,0.8528896672504378,0.0035026269702276708,0.8178633975481612,0.0035026269702276708,0.0035026269702276708,0.8581436077057794,0.8073555166374781,0.0035026269702276708,0.47810858143607704,0.0035026269702276708,0.0035026269702276708,0.7705779334500875,0.0035026269702276708,0.8458844133099825,0.5674255691768827,0.8371278458844134
2,0.9000000000000001,0,0.5043782837127846,0.3975481611208406,0.07530647985989491,0.8108581436077058,0.9982486865148862,0.8213660245183888,0.0035026269702276708,0.8598949211908932,0.0035026269702276708,0.8581436077057794,0.0035026269702276708,0.0035026269702276708,0.8966725043782837,0.8581436077057794,0.0035026269702276708,0.4798598949211909,0.0035026269702276708,0.0035026269702276708,0.8003502626970228,0.0035026269702276708,0.8931698774080561,0.5674255691768827,0.8686514886164624
2,0.9500000000000001,0,0.5043782837127846,0.4308231173380035,0.07530647985989491,0.8598949211908932,0.9982486865148862,0.8458844133099825,0.0035026269702276708,0.8704028021015762,0.0035026269702276708,0.882661996497373,0.0035026269702276708,0.0035026269702276708,0.9387040280210157,0.9036777583187391,0.0035026269702276708,0.48336252189141854,0.0035026269702276708,0.0035026269702276708,0.8476357267950964,0.0035026269702276708,0.9404553415061296,0.5674255691768827,0.9211908931698775
3,0.05,0,0.5026269702276708,0.1436077057793345,0.07705779334500876,0.1243432574430823,0.9964973730297724,0.03677758318739054,0.0035026269702276708,0.01576182136602452,0.0035026269702276708,0.047285464098073555,0.0035026269702276708,0.0035026269702276708,0.0,0.09106830122591944,0.0035026269702276708,0.12784588441331,0.0035026269702276708,0.0035026269702276708,0.16987740805604204,0.0035026269702276708,0.017513134851138354,0.5674255691768827,0.11733800350262696
3,0.1,0,0.5026269702276708,0.16637478108581435,0.07705779334500876,0.17688266199649738,0.9964973730297724,0.12259194395796848,0.0035026269702276708,0.08056042031523643,0.0035026269702276708,0.09457092819614711,0.0035026269702276708,0.0035026269702276708,0.0017513134851138354,0.13485113835376533,0.0035026269702276708,0.1646234676007005,0.0035026269702276708,0.0035026269702276708,0.2136602451838879,0.0035026269702276708,0.03502626970227671,0.5674255691768827,0.1733800350262697
3,0.15000000000000002,0,0.5026269702276708,0.18563922942206654,0.07705779334500876,0.2276707530647986,0.9964973730297724,0.18038528896672504,0.0035026269702276708,0.18739054290718038,0.0035026269702276708,0.14711033274956217,0.0035026269702276708,0.0035026269702276708,0.0297723292469352,0.1978984238178634,0.0035026269702276708,0.2136602451838879,0.0035026269702276708,0.0035026269702276708,0.2714535901926445,0.0035026269702276708,0.04903677758318739,0.5674255691768827,0.23117338003502627
3,0.2,0,0.5026269702276708,0.2171628721541156,0.07705779334500876,0.25569176882662,0.9964973730297724,0.24518388791593695,0.0035026269702276708,0.287215411558669,0.0035026269702276708,0.19964973730297722,0.0035026269702276708,0.0035026269702276708,0.07005253940455342,0.2539404553415061,0.0035026269702276708,0.2434325744308231,0.0035026269702276708,0.0035026269702276708,0.30823117338003503,0.0035026269702276708,0.07705779334500876,0.5674255691768827,0.27845884413309985
3,0.25,0,0.5026269702276708,0.23642732049036777,0.07705779334500876,0.28546409807355516,0.9964973730297724,0.318739054290718,0.0035026269702276708,0.3957968476357268,0.0035026269702276708,0.2819614711033275,0.0035026269702276708,0.0035026269702276708,0.10157618213660245,0.3134851138353765,0.0035026269702276708,0.29071803852889666,0.0035026269702276708,0.0035026269702276708,0.3397548161120841,0.0035026269702276708,0.1085814360770578,0.5674255691768827,0.318739054290718
3,0.3,0,0.5026269702276708,0.25569176882662,0.07705779334500876,0.3274956217162872,0.9964973730297724,0.37828371278458844,0.0035026269702276708,0.46935201401050786,0.0035026269702276708,0.3450087565674256,0.0035026269702276708,0.0035026269702276708,0.14886164623467601,0.35901926444833626,0.0035026269702276708,0.3239929947460595,0.0035026269702276708,0.0035026269702276708,0.38003502626970226,0.0035026269702276708,0.16987740805604204,0.5674255691768827,0.3502626970227671
3,0.35000000000000003,0,0.5026269702276708,0.2714535901926445,0.07705779334500876,0.35376532399299476,0.9964973730297724,0.4273204903677758,0.0035026269702276708,0.542907180385289,0.0035026269702276708,0.4115586690017513,0.0035026269702276708,0.0035026269702276708,0.16987740805604204,0.4010507880910683,0.0035026269702276708,0.3607705779334501,0.0035026269702276708,0.0035026269702276708,0.4203152364273205,0.0035026269702276708,0.2224168126094571,0.5674255691768827,0.38528896672504376
3,0.4,0,0.5026269702276708,0.28546409807355516,0.07705779334500876,0.38528896672504376,0.9964973730297724,0.47810858143607704,0.0035026269702276708,0.5884413309982487,0.0035026269702276708,0.44658493870402804,0.0035026269702276708,0.0035026269702276708,0.20140105078809106,0.43782837127845886,0.0035026269702276708,0.4063047285464098,0.0035026269702276708,0.0035026269702276708,0.46409807355516636,0.0035026269702276708,0.26970227670753066,0.5674255691768827,0.4273204903677758
3,0.45,0,0.5026269702276708,0.29947460595446584,0.07705779334500876,0.4308231173380035,0.9964973730297724,0.5236427320490368,0.0035026269702276708,0.647985989492119,0.0035026269702276708,0.4938704028021016,0.0035026269702276708,0.0035026269702276708,0.25569176882662,0.4746059544658494,0.0035026269702276708,0.436077057793345,0.0035026269702276708,0.0035026269702276708,0.4921190893169877,0.0035026269702276708,0.3239929947460595,0.5674255691768827,0.45884413309982486
3,0.5,0,0.5026269702276708,0.30998248686514884,0.07705779334500876,0.4816112084063047,0.9964973730297724,0.5779334500875657,0.0035026269702276708,0.6970227670753065,0.0035026269702276708,0.5499124343257443,0.0035026269702276708,0.0035026269702276708,0.37828371278458844,0.51138353765324,0.0035026269702276708,0.45359019264448336,0.0035026269702276708,0.0035026269702276708,0.5236427320490368,0.0035026269702276708,0.39404553415061294,0.5674255691768827,0.4991243432574431
3,0.55,0,0.5026269702276708,0.3204903677758319,0.07705779334500876,0.5201401050788091,0.9964973730297724,0.6112084063047285,0.0035026269702276708,0.7443082311733801,0.0035026269702276708,0.5989492119089317,0.0035026269702276708,0.0035026269702276708,0.4991243432574431,0.5621716287215411,0.0035026269702276708,0.5061295971978984,0.0035026269702276708,0.0035026269702276708,0.5586690017513135,0.0035026269702276708,0.46935201401050786,0.5674255691768827,0.5464098073555166
3,0.6000000000000001,0,0.5026269702276708,0.3309982486865149,0.07705779334500876,0.5621716287215411,0.9964973730297724,0.6409807355516638,0.0035026269702276708,0.7530647985989493,0.0035026269702276708,0.6409807355516638,0.0035026269702276708,0.0035026269702276708,0.5078809106830122,0.5954465849387041,0.0035026269702276708,0.5096322241681261,0.0035026269702276708,0.0035026269702276708,0.5971978984238179,0.0035026269702276708,0.5236427320490368,0.5674255691768827,0.5936952714535902
3,0.6500000000000001,0,0.5026269702276708,0.3415061295971979,0.07705779334500876,0.6042031523642732,0.9964973730297724,0.681260945709282,0.0035026269702276708,0.7740805604203153,0.0035026269702276708,0.691768826619965,0.0035026269702276708,0.0035026269702276708,0.5971978984238179,0.649737302977233,0.0035026269702276708,0.5253940455341506,0.0035026269702276708,0.0035026269702276708,0.6217162872154116,0.0035026269702276708,0.5866900175131349,0.5674255691768827,0.637478108581436
3,0.7000000000000001,0,0.5026269702276708,0.3555166374781086,0.07705779334500876,0.6444833625218914,0.9964973730297724,0.7057793345008757,0.0035026269702276708,0.7968476357267951,0.0035026269702276708,0.7197898423817863,0.0035026269702276708,0.0035026269702276708,0.7618213660245184,0.691768826619965,0.0035026269702276708,0.5376532399299475,0.0035026269702276708,0.0035026269702276708,0.6637478108581436,0.0035026269702276708,0.6392294220665499,0.5674255691768827,0.681260945709282
3,0.7500000000000001,0,0.5026269702276708,0.37828371278458844,0.07705779334500876,0.6882661996497373,0.9964973730297724,0.7373029772329247,0.0035026269702276708,0.8073555166374781,0.0035026269702276708,0.7408056042031523,0.0035026269702276708,0.0035026269702276708,0.861646234676007,0.7443082311733801,0.0035026269702276708,0.5411558669001751,0.0035026269702276708,0.0035026269702276708,0.6987740805604203,0.0035026269702276708,0.7180385288966725,0.5674255691768827,0.7478108581436077
3,0.8,0,0.5026269702276708,0.3975481611208406,0.07705779334500876,0.7267950963222417,0.9964973730297724,0.7653239929947461,0.0035026269702276708,0.8213660245183888,0.0035026269702276708,0.7810858143607706,0.0035026269702276708,0.0035026269702276708,0.87215411558669,0.7898423817863398,0.0035026269702276708,0.5411558669001751,0.0035026269702276708,0.0035026269702276708,0.7338003502626971,0.0035026269702276708,0.7740805604203153,0.5674255691768827,0.7968476357267951
3,0.8500000000000001,0,0.5026269702276708,0.415061295971979,0.07705779334500876,0.7758318739054291,0.9964973730297724,0.8021015761821366,0.0035026269702276708,0.8318739054290718,0.0035026269702276708,0.809106830122592,0.0035026269702276708,0.0035026269702276708,0.9159369527145359,0.8283712784588442,0.0035026269702276708,0.5481611208406305,0.0035026269702276708,0.0035026269702276708,0.7688266199649737,0.0035026269702276708,0.8371278458844134,0.5674255691768827,0.8388791593695272
3,0.9000000000000001,0,0.5026269702276708,0.436077057793345,0.07705779334500876,0.809106830122592,0.9964973730297724,0.8248686514886164,0.0035026269702276708,0.8546409807355516,0.0035026269702276708,0.8353765323992994,0.0035026269702276708,0.0035026269702276708,0.9352014010507881,0.8598949211908932,0.0035026269702276708,0.5499124343257443,0.0035026269702276708,0.0035026269702276708,0.8056042031523643,0.0035026269702276708,0.8931698774080561,0.5674255691768827,0.8686514886164624
3,0.9500000000000001,0,0.5026269702276708,0.46935201401050786,0.07705779334500876,0.8563922942206655,0.9964973730297724,0.8546409807355516,0.0035026269702276708,0.8704028021015762,0.0035026269702276708,0.8809106830122592,0.0035026269702276708,0.0035026269702276708,0.9597197898423818,0.9036777583187391,0.0035026269702276708,0.5499124343257443,0.0035026269702276708,0.0035026269702276708,0.8423817863397548,0.0035026269702276708,0.9404553415061296,0.5674255691768827,0.9211908931698775
4,0.05,0,0.5061295971978984,0.10683012259194395,0.07705779334500876,0.1243432574430823,0.9947460595446584,0.04553415061295972,0.0035026269702276708,0.010507880910683012,0.0035026269702276708,0.06129597197898424,0.0035026269702276708,0.0035026269702276708,0.0035026269702276708,0.09106830122591944,0.0035026269702276708,0.1243432574430823,0.0035026269702276708,0.0035026269702276708,0.159369527145359,0.0035026269702276708,0.01576182136602452,0.563922942206655,0.1190893169877408
4,0.1,0,0.5061295971978984,0.14711033274956217,0.07705779334500876,0.1786339754816112,0.9947460595446584,0.09982486865148861,0.0035026269702276708,0.09982486865148861,0.0035026269702276708,0.10507880910683012,0.0035026269702276708,0.0035026269702276708,0.008756567425569177,0.14886164623467601,0.0035026269702276708,0.16112084063047286,0.0035026269702276708,0.0035026269702276708,0.2136602451838879,0.0035026269702276708,0.050788091068301226,0.563922942206655,0.17513134851138354
4,0.15000000000000002,0,0.5061295971978984,0.17162872154115585,0.07705779334500876,0.23117338003502627,0.9947460595446584,0.17162872154115585,0.0035026269702276708,0.19264448336252188,0.0035026269702276708,0.159369527145359,0.0035026269702276708,0.0035026269702276708,0.03327495621716287,0.18563922942206654,0.0035026269702276708,0.19614711033274956,0.0035026269702276708,0.0035026269702276708,0.2521891418563923,0.0035026269702276708,0.06129597197898424,0.563922942206655,0.2276707530647986
4,0.2,0,0.5061295971978984,0.19964973730297722,0.07705779334500876,0.2591943957968476,0.9947460595446584,0.23642732049036777,0.0035026269702276708,0.30998248686514884,0.0035026269702276708,0.22591943957968477,0.0035026269702276708,0.0035026269702276708,0.09106830122591944,0.2591943957968476,0.0035026269702276708,0.2469352014010508,0.0035026269702276708,0.0035026269702276708,0.28021015761821366,0.0035026269702276708,0.10332749562171628,0.563922942206655,0.27845884413309985
4,0.25,0,0.5061295971978984,0.2224168126094571,0.07705779334500876,0.28896672504378285,0.9947460595446584,0.29772329246935203,0.0035026269702276708,0.4080560420315236,0.0035026269702276708,0.266199649737303,0.0035026269702276708,0.0035026269702276708,0.10683012259194395,0.30998248686514884,0.0035026269702276708,0.28371278458844135,0.0035026269702276708,0.0035026269702276708,0.3169877408056042,0.0035026269702276708,0.15411558669001751,0.563922942206655,0.3204903677758319
4,0.3,0,0.5061295971978984,0.24168126094570927,0.07705779334500876,0.3274956217162872,0.9947460595446584,0.36252189141856395,0.0035026269702276708,0.4798598949211909,0.0035026269702276708,0.3222416812609457,0.0035026269702276708,0.0035026269702276708,0.2469352014010508,0.3397548161120841,0.0035026269702276708,0.3239929947460595,0.0035026269702276708,0.0035026269702276708,0.35901926444833626,0.0035026269702276708,0.2031523642732049,0.563922942206655,0.3502626970227671
4,0.35000000000000003,0,0.5061295971978984,0.2504378283712785,0.07705779334500876,0.3555166374781086,0.9947460595446584,0.4080560420315236,0.0035026269702276708,0.5394045534150613,0.0035026269702276708,0.37478108581436076,0.0035026269702276708,0.0035026269702276708,0.2819614711033275,0.38003502626970226,0.0035026269702276708,0.3712784588441331,0.0035026269702276708,0.0035026269702276708,0.39929947460595444,0.0035026269702276708,0.2521891418563923,0.563922942206655,0.38704028021015763
4,0.4,0,0.5061295971978984,0.2732049036777583,0.07705779334500876,0.38879159369527144,0.9947460595446584,0.46409807355516636,0.0035026269702276708,0.6024518388791593,0.0035026269702276708,0.4290718038528897,0.0035026269702276708,0.0035026269702276708,0.3415061295971979,0.4308231173380035,0.0035026269702276708,0.4010507880910683,0.0035026269702276708,0.0035026269702276708,0.44658493870402804,0.0035026269702276708,0.3134851138353765,0.563922942206655,0.4273204903677758
4,0.45,0,0.5061295971978984,0.28896672504378285,0.07705779334500876,0.43257443082311736,0.9947460595446584,0.4991243432574431,0.0035026269702276708,0.6444833625218914,0.0035026269702276708,0.4886164623467601,0.0035026269702276708,0.0035026269702276708,0.5516637478108581,0.46935201401050786,0.0035026269702276708,0.436077057793345,0.0035026269702276708,0.0035026269702276708,0.4763572679509632,0.0035026269702276708,0.3572679509632224,0.563922942206655,0.46059544658493873
4,0.5,0,0.5061295971978984,0.30472854640980734,0.07705779334500876,0.4816112084063047,0.9947460595446584,0.5464098073555166,0.0035026269702276708,0.6952714535901926,0.0035026269702276708,0.5411558669001751,0.0035026269702276708,0.0035026269702276708,0.5954465849387041,0.5078809106830122,0.0035026269702276708,0.4763572679509632,0.0035026269702276708,0.0035026269702276708,0.5131348511383538,0.0035026269702276708,0.4203152364273205,0.563922942206655,0.4991243432574431
4,0.55,0,0.5061295971978984,0.3309982486865149,0.07705779334500876,0.5183887915936952,0.9947460595446584,0.5919439579684763,0.0035026269702276708,0.7302977232924693,0.0035026269702276708,0.5901926444833625,0.0035026269702276708,0.0035026269702276708,0.7005253940455342,0.5394045534150613,0.0035026269702276708,0.5043782837127846,0.0035026269702276708,0.0035026269702276708,0.5446584938704028,0.0035026269702276708,0.47810858143607704,0.563922942206655,0.5464098073555166
4,0.6000000000000001,0,0.5061295971978984,0.3502626970227671,0.07705779334500876,0.5621716287215411,0.9947460595446584,0.6234676007005254,0.0035026269702276708,0.7390542907180385,0.0035026269702276708,0.6217162872154116,0.0035026269702276708,0.0035026269702276708,0.7092819614711033,0.5866900175131349,0.0035026269702276708,0.5306479859894921,0.0035026269702276708,0.0035026269702276708,0.5831873905429071,0.0035026269702276708,0.5499124343257443,0.563922942206655,0.5936952714535902
4,0.6500000000000001,0,0.5061295971978984,0.37302977232924694,0.07705779334500876,0.6042031523642732,0.9947460595446584,0.6672504378283712,0.0035026269702276708,0.7565674255691769,0.0035026269702276708,0.6567425569176882,0.0035026269702276708,0.0035026269702276708,0.7355516637478109,0.6322241681260946,0.0035026269702276708,0.5516637478108581,0.0035026269702276708,0.0035026269702276708,0.6112084063047285,0.0035026269702276708,0.5901926444833625,0.563922942206655,0.6392294220665499
4,0.7000000000000001,0,0.5061295971978984,0.39404553415061294,0.07705779334500876,0.637478108581436,0.9947460595446584,0.6900175131348512,0.0035026269702276708,0.7775831873905429,0.0035026269702276708,0.6952714535901926,0.0035026269702276708,0.0035026269702276708,0.7530647985989493,0.6619964973730298,0.0035026269702276708,0.5709281961471103,0.0035026269702276708,0.0035026269702276708,0.6304728546409807,0.0035026269702276708,0.6549912434325744,0.563922942206655,0.681260945709282
4,0.7500000000000001,0,0.5061295971978984,0.4168126094570928,0.07705779334500876,0.6847635726795096,0.9947460595446584,0.7285464098073555,0.0035026269702276708,0.7845884413309983,0.0035026269702276708,0.7180385288966725,0.0035026269702276708,0.0035026269702276708,0.8178633975481612,0.712784588441331,0.0035026269702276708,0.5761821366024519,0.0035026269702276708,0.0035026269702276708,0.6882661996497373,0.0035026269702276708,0.7302977232924693,0.563922942206655,0.7460595446584939
4,0.8,0,0.5061295971978984,0.4343257443082312,0.07705779334500876,0.7250437828371279,0.9947460595446584,0.7565674255691769,0.0035026269702276708,0.7915936952714536,0.0035026269702276708,0.7583187390542907,0.0035026269702276708,0.0035026269702276708,0.8651488616462347,0.7583187390542907,0.0035026269702276708,0.5831873905429071,0.0035026269702276708,0.0035026269702276708,0.7267950963222417,0.0035026269702276708,0.7880910683012259,0.563922942206655,0.7933450087565674
4,0.8500000000000001,0,0.5061295971978984,0.45359019264448336,0.07705779334500876,0.7740805604203153,0.9947460595446584,0.7793345008756567,0.0035026269702276708,0.8021015761821366,0.0035026269702276708,0.7933450087565674,0.0035026269702276708,0.0035026269702276708,0.9264448336252189,0.8073555166374781,0.0035026269702276708,0.5849387040280211,0.0035026269702276708,0.0035026269702276708,0.7565674255691769,0.0035026269702276708,0.8423817863397548,0.563922942206655,0.8353765323992994
4,0.9000000000000001,0,0.5061295971978984,0.4938704028021016,0.07705779334500876,0.8073555166374781,0.9947460595446584,0.8213660245183888,0.0035026269702276708,0.8108581436077058,0.0035026269702276708,0.8318739054290718,0.0035026269702276708,0.0035026269702276708,0.9439579684763573,0.8633975481611208,0.0035026269702276708,0.5919439579684763,0.0035026269702276708,0.0035026269702276708,0.7863397548161121,0.0035026269702276708,0.8984238178633975,0.563922942206655,0.8651488616462347
4,0.9500000000000001,0,0.5061295971978984,0.5201401050788091,0.07705779334500876,0.8546409807355516,0.9947460595446584,0.8493870402802102,0.0035026269702276708,0.8213660245183888,0.0035026269702276708,0.8686514886164624,0.0035026269702276708,0.0035026269702276708,0.9509632224168126,0.9124343257443083,0.0035026269702276708,0.6007005253940455,0.0035026269702276708,0.0035026269702276708,0.8318739054290718,0.0035026269702276708,0.9404553415061296,0.563922942206655,0.9176882661996497
5,0.05,0,0.4938704028021016,0.07880910683012259,0.07705779334500876,0.1243432574430823,0.9929947460595446,0.03852889667250438,0.0035026269702276708,0.021015761821366025,0.0035026269702276708,0.0595446584938704,0.0035026269702276708,0.0035026269702276708,0.0,0.10332749562171628,0.0035026269702276708,0.14711033274956217,0.0035026269702276708,0.0035026269702276708,0.15061295971978983,0.0035026269702276708,0.02626970227670753,0.5656742556917689,0.1190893169877408
5,0.1,0,0.4938704028021016,0.1085814360770578,0.07705779334500876,0.17688266199649738,0.9929947460595446,0.10683012259194395,0.0035026269702276708,0.11208406304728546,0.0035026269702276708,0.1243432574430823,0.0035026269702276708,0.0035026269702276708,0.0070052539404553416,0.16987740805604204,0.0035026269702276708,0.1786339754816112,0.0035026269702276708,0.0035026269702276708,0.18914185639229422,0.0035026269702276708,0.050788091068301226,0.5656742556917689,0.17162872154115585
5,0.15000000000000002,0,0.4938704028021016,0.138353765323993,0.07705779334500876,0.2276707530647986,0.9929947460595446,0.18563922942206654,0.0035026269702276708,0.2031523642732049,0.0035026269702276708,0.17688266199649738,0.0035026269702276708,0.0035026269702276708,0.043782837127845885,0.2084063047285464,0.0035026269702276708,0.2136602451838879,0.0035026269702276708,0.0035026269702276708,0.2574430823117338,0.0035026269702276708,0.0647985989492119,0.5656742556917689,0.22416812609457093
5,0.2,0,0.4938704028021016,0.17688266199649738,0.07705779334500876,0.2574430823117338,0.9929947460595446,0.2574430823117338,0.0035026269702276708,0.30472854640980734,0.0035026269702276708,0.2539404553415061,0.0035026269702276708,0.0035026269702276708,0.11033274956217162,0.26444833625218916,0.0035026269702276708,0.2504378283712785,0.0035026269702276708,0.0035026269702276708,0.29772329246935203,0.0035026269702276708,0.1085814360770578,0.5656742556917689,0.2732049036777583
5,0.25,0,0.4938704028021016,0.20490367775831875,0.07705779334500876,0.28546409807355516,0.9929947460595446,0.3222416812609457,0.0035026269702276708,0.3957968476357268,0.0035026269702276708,0.30998248686514884,0.0035026269702276708,0.0035026269702276708,0.14711033274956217,0.30472854640980734,0.0035026269702276708,0.28896672504378285,0.0035026269702276708,0.0035026269702276708,0.3327495621716287,0.0035026269702276708,0.15236427320490367,0.5656742556917689,0.31523642732049034
5,0.3,0,0.4938704028021016,0.2276707530647986,0.07705779334500876,0.3239929947460595,0.9929947460595446,0.37302977232924694,0.0035026269702276708,0.47810858143607704,0.0035026269702276708,0.37478108581436076,0.0035026269702276708,0.0035026269702276708,0.2031523642732049,0.3397548161120841,0.0035026269702276708,0.3380035026269702,0.0035026269702276708,0.0035026269702276708,0.3520140105078809,0.0035026269702276708,0.2084063047285464,0.5656742556917689,0.3450087565674256
5,0.35000000000000003,0,0.4938704028021016,0.2486865148861646,0.07705779334500876,0.3520140105078809,0.9929947460595446,0.44308231173380036,0.0035026269702276708,0.5359019264448336,0.0035026269702276708,0.4343257443082312,0.0035026269702276708,0.0035026269702276708,0.287215411558669,0.3922942206654991,0.0035026269702276708,0.3712784588441331,0.0035026269702276708,0.0035026269702276708,0.38704028021015763,0.0035026269702276708,0.2591943957968476,0.5656742556917689,0.38178633975481613
5,0.4,0,0.4938704028021016,0.26444833625218916,0.07705779334500876,0.38353765323992994,0.9929947460595446,0.4851138353765324,0.0035026269702276708,0.5726795096322241,0.0035026269702276708,0.4711033274956217,0.0035026269702276708,0.0035026269702276708,0.3467600700525394,0.4343257443082312,0.0035026269702276708,0.4133099824868651,0.0035026269702276708,0.0035026269702276708,0.4220665499124343,0.0035026269702276708,0.30998248686514884,0.5656742556917689,0.4220665499124343
5,0.45,0,0.4938704028021016,0.28546409807355516,0.07705779334500876,0.4290718038528897,0.9929947460595446,0.5288966725043783,0.0035026269702276708,0.626970227670753,0.0035026269702276708,0.5166374781085814,0.0035026269702276708,0.0035026269702276708,0.4746059544658494,0.4746059544658494,0.0035026269702276708,0.4500875656742557,0.0035026269702276708,0.0035026269702276708,0.46409807355516636,0.0035026269702276708,0.36952714535901926,0.5656742556917689,0.4553415061295972
5,0.5,0,0.4938704028021016,0.3134851138353765,0.07705779334500876,0.4763572679509632,0.9929947460595446,0.5604203152364273,0.0035026269702276708,0.6690017513134852,0.0035026269702276708,0.5586690017513135,0.0035026269702276708,0.0035026269702276708,0.5866900175131349,0.5236427320490368,0.0035026269702276708,0.4851138353765324,0.0035026269702276708,0.0035026269702276708,0.5061295971978984,0.0035026269702276708,0.4273204903677758,0.5656742556917689,0.4938704028021016
5,0.55,0,0.4938704028021016,0.3345008756567426,0.07705779334500876,0.5131348511383538,0.9929947460595446,0.6007005253940455,0.0035026269702276708,0.7145359019264448,0.0035026269702276708,0.5849387040280211,0.0035026269702276708,0.0035026269702276708,0.6462346760070052,0.5674255691768827,0.0035026269702276708,0.5236427320490368,0.0035026269702276708,0.0035026269702276708,0.5446584938704028,0.0035026269702276708,0.5026269702276708,0.5656742556917689,0.542907180385289
5,0.6000000000000001,0,0.4938704028021016,0.3502626970227671,0.07705779334500876,0.5569176882661997,0.9929947460595446,0.6392294220665499,0.0035026269702276708,0.7267950963222417,0.0035026269702276708,0.6182136602451839,0.0035026269702276708,0.0035026269702276708,0.7110332749562172,0.5971978984238179,0.0035026269702276708,0.5604203152364273,0.0035026269702276708,0.0035026269702276708,0.5761821366024519,0.0035026269702276708,0.5604203152364273,0.5656742556917689,0.5901926444833625
5,0.6500000000000001,0,0.4938704028021016,0.37828371278458844,0.07705779334500876,0.6042031523642732,0.9929947460595446,0.6619964973730298,0.0035026269702276708,0.7478108581436077,0.0035026269702276708,0.660245183887916,0.0035026269702276708,0.0035026269702276708,0.7215411558669002,0.6392294220665499,0.0035026269702276708,0.5866900175131349,0.0035026269702276708,0.0035026269702276708,0.6234676007005254,0.0035026269702276708,0.6217162872154116,0.5656742556917689,0.6339754816112084
5,0.7000000000000001,0,0.4938704028021016,0.3957968476357268,0.07705779334500876,0.6392294220665499,0.9929947460595446,0.6882661996497373,0.0035026269702276708,0.7513134851138353,0.0035026269702276708,0.6900175131348512,0.0035026269702276708,0.0035026269702276708,0.7635726795096323,0.681260945709282,0.0035026269702276708,0.6059544658493871,0.0035026269702276708,0.0035026269702276708,0.6637478108581436,0.0035026269702276708,0.6882661996497373,0.5656742556917689,0.6777583187390543
5,0.7500000000000001,0,0.4938704028021016,0.4203152364273205,0.07705779334500876,0.681260945709282,0.9929947460595446,0.712784588441331,0.0035026269702276708,0.7618213660245184,0.0035026269702276708,0.7215411558669002,0.0035026269702276708,0.0035026269702276708,0.8073555166374781,0.7285464098073555,0.0035026269702276708,0.6252189141856392,0.0035026269702276708,0.0035026269702276708,0.7057793345008757,0.0035026269702276708,0.7530647985989493,0.5656742556917689,0.7425569176882661
5,0.8,0,0.4938704028021016,0.4413309982486865,0.07705779334500876,0.7197898423817863,0.9929947460595446,0.7513134851138353,0.0035026269702276708,0.7705779334500875,0.0035026269702276708,0.7495621716287215,0.0035026269702276708,0.0035026269702276708,0.9176882661996497,0.7758318739054291,0.0035026269702276708,0.6339754816112084,0.0035026269702276708,0.0035026269702276708,0.7373029772329247,0.0035026269702276708,0.809106830122592,0.5656742556917689,0.7915936952714536
5,0.8500000000000001,0,0.4938704028021016,0.47285464098073554,0.07705779334500876,0.7670753064798599,0.9929947460595446,0.7863397548161121,0.0035026269702276708,0.7863397548161121,0.0035026269702276708,0.7915936952714536,0.0035026269702276708,0.0035026269702276708,0.9316987740805605,0.8108581436077058,0.0035026269702276708,0.637478108581436,0.0035026269702276708,0.0035026269702276708,0.7775831873905429,0.0035026269702276708,0.8686514886164624,0.5656742556917689,0.830122591943958
5,0.9000000000000001,0,0.4938704028021016,0.5061295971978984,0.07705779334500876,0.8021015761821366,0.9929947460595446,0.8178633975481612,0.0035026269702276708,0.7933450087565674,0.0035026269702276708,0.8231173380035026,0.0035026269702276708,0.0035026269702276708,0.9614711033274956,0.8546409807355516,0.0035026269702276708,0.6392294220665499,0.0035026269702276708,0.0035026269702276708,0.8056042031523643,0.0035026269702276708,0.9124343257443083,0.5656742556917689,0.8598949211908932
5,0.9500000000000001,0,0.4938704028021016,0.5551663747810858,0.07705779334500876,0.8546409807355516,0.9929947460595446,0.8581436077057794,0.0035026269702276708,0.8021015761821366,0.0035026269702276708,0.8651488616462347,0.0035026269702276708,0.0035026269702276708,0.9772329246935202,0.8931698774080561,0.0035026269702276708,0.6409807355516638,0.0035026269702276708,0.0035026269702276708,0.8528896672504378,0.0035026269702276708,0.9509632224168126,0.5656742556917689,0.9159369527145359
6,0.05,0,0.4991243432574431,0.08581436077057793,0.07530647985989491,0.12259194395796848,0.9912434325744308,0.02276707530647986,0.0035026269702276708,0.021015761821366025,0.0035026269702276708,0.043782837127845885,0.0035026269702276708,0.0035026269702276708,0.0,0.08056042031523643,0.0035026269702276708,0.1330998248686515,0.0035026269702276708,0.0035026269702276708,0.15061295971978983,0.0035026269702276708,0.0297723292469352,0.5621716287215411,0.11733800350262696
6,0.1,0,0.4991243432574431,0.11208406304728546,0.07530647985989491,0.17513134851138354,0.9912434325744308,0.08056042031523643,0.0035026269702276708,0.12784588441331,0.0035026269702276708,0.08756567425569177,0.0035026269702276708,0.0035026269702276708,0.008756567425569177,0.15236427320490367,0.0035026269702276708,0.159369527145359,0.0035026269702276708,0.0035026269702276708,0.18739054290718038,0.0035026269702276708,0.06304728546409807,0.5621716287215411,0.17162872154115585
6,0.15000000000000002,0,0.4991243432574431,0.1436077057793345,0.07530647985989491,0.2276707530647986,0.9912434325744308,0.15236427320490367,0.0035026269702276708,0.22416812609457093,0.0035026269702276708,0.15411558669001751,0.0035026269702276708,0.0035026269702276708,0.0297723292469352,0.18563922942206654,0.0035026269702276708,0.18914185639229422,0.0035026269702276708,0.0035026269702276708,0.2434325744308231,0.0035026269702276708,0.08756567425569177,0.5621716287215411,0.22591943957968477
6,0.2,0,0.4991243432574431,0.16637478108581435,0.07530647985989491,0.2539404553415061,0.9912434325744308,0.23642732049036777,0.0035026269702276708,0.3274956217162872,0.0035026269702276708,0.22066549912434325,0.0035026269702276708,0.0035026269702276708,0.22942206654991243,0.2276707530647986,0.0035026269702276708,0.2381786339754816,0.0035026269702276708,0.0035026269702276708,0.28021015761821366,0.0035026269702276708,0.1330998248686515,0.5621716287215411,0.2714535901926445
6,0.25,0,0.4991243432574431,0.1978984238178634,0.07530647985989491,0.2819614711033275,0.9912434325744308,0.29597197898423816,0.0035026269702276708,0.4028021015761821,0.0035026269702276708,0.29071803852889666,0.0035026269702276708,0.0035026269702276708,0.3169877408056042,0.2679509632224168,0.0035026269702276708,0.30472854640980734,0.0035026269702276708,0.0035026269702276708,0.3257443082311734,0.0035026269702276708,0.18739054290718038,0.5621716287215411,0.3117338003502627
6,0.3,0,0.4991243432574431,0.21891418563922943,0.07530647985989491,0.3204903677758319,0.9912434325744308,0.36252189141856395,0.0035026269702276708,0.4711033274956217,0.0035026269702276708,0.3555166374781086,0.0035026269702276708,0.0035026269702276708,0.35901926444833626,0.3239929947460595,0.0035026269702276708,0.3345008756567426,0.0035026269702276708,0.0035026269702276708,0.3660245183887916,0.0035026269702276708,0.2434325744308231,0.5621716287215411,0.3450087565674256
6,0.35000000000000003,0,0.4991243432574431,0.2539404553415061,0.07530647985989491,0.34851138353765326,0.9912434325744308,0.4343257443082312,0.0035026269702276708,0.532399299474606,0.0035026269702276708,0.4063047285464098,0.0035026269702276708,0.0035026269702276708,0.5359019264448336,0.3922942206654991,0.0035026269702276708,0.37653239929947463,0.0035026269702276708,0.0035026269702276708,0.39404553415061294,0.0035026269702276708,0.28896672504378285,0.5621716287215411,0.38003502626970226
6,0.4,0,0.4991243432574431,0.2714535901926445,0.07530647985989491,0.38178633975481613,0.9912434325744308,0.47810858143607704,0.0035026269702276708,0.5674255691768827,0.0035026269702276708,0.46234676007005254,0.0035026269702276708,0.0035026269702276708,0.5586690017513135,0.43782837127845886,0.0035026269702276708,0.4168126094570928,0.0035026269702276708,0.0035026269702276708,0.44308231173380036,0.0035026269702276708,0.3467600700525394,0.5621716287215411,0.4220665499124343
6,0.45,0,0.4991243432574431,0.29947460595446584,0.07530647985989491,0.4273204903677758,0.9912434325744308,0.5131348511383538,0.0035026269702276708,0.6217162872154116,0.0035026269702276708,0.4991243432574431,0.0035026269702276708,0.0035026269702276708,0.5849387040280211,0.46760070052539404,0.0035026269702276708,0.44833625218914186,0.0035026269702276708,0.0035026269702276708,0.46935201401050786,0.0035026269702276708,0.3957968476357268,0.5621716287215411,0.4553415061295972
6,0.5,0,0.4991243432574431,0.318739054290718,0.07530647985989491,0.4763572679509632,0.9912434325744308,0.5621716287215411,0.0035026269702276708,0.6619964973730298,0.0035026269702276708,0.542907180385289,0.0035026269702276708,0.0035026269702276708,0.6287215411558669,0.5253940455341506,0.0035026269702276708,0.4851138353765324,0.0035026269702276708,0.0035026269702276708,0.521891418563923,0.0035026269702276708,0.4448336252189142,0.5621716287215411,0.4956217162872154
6,0.55,0,0.4991243432574431,0.3467600700525394,0.07530647985989491,0.5148861646234676,0.9912434325744308,0.6042031523642732,0.0035026269702276708,0.6952714535901926,0.0035026269702276708,0.5866900175131349,0.0035026269702276708,0.0035026269702276708,0.6760070052539404,0.5691768826619965,0.0035026269702276708,0.532399299474606,0.0035026269702276708,0.0035026269702276708,0.5411558669001751,0.0035026269702276708,0.5061295971978984,0.5621716287215411,0.542907180385289
6,0.6000000000000001,0,0.4991243432574431,0.3660245183887916,0.07530647985989491,0.5569176882661997,0.9912434325744308,0.6427320490367776,0.0035026269702276708,0.7197898423817863,0.0035026269702276708,0.6234676007005254,0.0035026269702276708,0.0035026269702276708,0.7092819614711033,0.6129597197898424,0.0035026269702276708,0.5761821366024519,0.0035026269702276708,0.0035026269702276708,0.5691768826619965,0.0035026269702276708,0.5551663747810858,0.5621716287215411,0.5884413309982487
6,0.6500000000000001,0,0.4991243432574431,0.39404553415061294,0.07530647985989491,0.5989492119089317,0.9912434325744308,0.6760070052539404,0.0035026269702276708,0.7338003502626971,0.0035026269702276708,0.6725043782837128,0.0035026269702276708,0.0035026269702276708,0.7688266199649737,0.6532399299474606,0.0035026269702276708,0.6024518388791593,0.0035026269702276708,0.0035026269702276708,0.6007005253940455,0.0035026269702276708,0.6129597197898424,0.5621716287215411,0.6322241681260946
6,0.7000000000000001,0,0.4991243432574431,0.4168126094570928,0.07530647985989491,0.6357267950963222,0.9912434325744308,0.712784588441331,0.0035026269702276708,0.7443082311733801,0.0035026269702276708,0.712784588441331,0.0035026269702276708,0.0035026269702276708,0.7688266199649737,0.6987740805604203,0.0035026269702276708,0.6252189141856392,0.0035026269702276708,0.0035026269702276708,0.649737302977233,0.0035026269702276708,0.6830122591943958,0.5621716287215411,0.6760070052539404
6,0.7500000000000001,0,0.4991243432574431,0.4413309982486865,0.07530647985989491,0.681260945709282,0.9912434325744308,0.7338003502626971,0.0035026269702276708,0.7530647985989493,0.0035026269702276708,0.7443082311733801,0.0035026269702276708,0.0035026269702276708,0.8231173380035026,0.7443082311733801,0.0035026269702276708,0.6427320490367776,0.0035026269702276708,0.0035026269702276708,0.6847635726795096,0.0035026269702276708,0.7302977232924693,0.5621716287215411,0.7390542907180385
6,0.8,0,0.4991243432574431,0.46059544658493873,0.07530647985989491,0.7197898423817863,0.9912434325744308,0.7653239929947461,0.0035026269702276708,0.7600700525394045,0.0035026269702276708,0.7670753064798599,0.0035026269702276708,0.0035026269702276708,0.8563922942206655,0.7793345008756567,0.0035026269702276708,0.670753064798599,0.0035026269702276708,0.0035026269702276708,0.712784588441331,0.0035026269702276708,0.8003502626970228,0.5621716287215411,0.7863397548161121
6,0.8500000000000001,0,0.4991243432574431,0.4886164623467601,0.07530647985989491,0.7670753064798599,0.9912434325744308,0.8003502626970228,0.0035026269702276708,0.7705779334500875,0.0035026269702276708,0.7915936952714536,0.0035026269702276708,0.0035026269702276708,0.8739054290718039,0.8248686514886164,0.0035026269702276708,0.6725043782837128,0.0035026269702276708,0.0035026269702276708,0.7460595446584939,0.0035026269702276708,0.8458844133099825,0.5621716287215411,0.8283712784588442
6,0.9000000000000001,0,0.4991243432574431,0.5271453590192644,0.07530647985989491,0.8021015761821366,0.9912434325744308,0.8336252189141856,0.0035026269702276708,0.7810858143607706,0.0035026269702276708,0.8388791593695272,0.0035026269702276708,0.0035026269702276708,0.9246935201401051,0.8598949211908932,0.0035026269702276708,0.6795096322241682,0.0035026269702276708,0.0035026269702276708,0.7915936952714536,0.0035026269702276708,0.8879159369527145,0.5621716287215411,0.861646234676007
6,0.9500000000000001,0,0.4991243432574431,0.5761821366024519,0.07530647985989491,0.8493870402802102,0.9912434325744308,0.8686514886164624,0.0035026269702276708,0.7985989492119089,0.0035026269702276708,0.882661996497373,0.0035026269702276708,0.0035026269702276708,0.9597197898423818,0.8896672504378283,0.0035026269702276708,0.681260945709282,0.0035026269702276708,0.0035026269702276708,0.8563922942206655,0.0035026269702276708,0.9194395796847635,0.5621716287215411,0.9159369527145359
7,0.05,0,0.4973730297723292,0.07355516637478109,0.07705779334500876,0.12259194395796848,0.989492119089317,0.03852889667250438,0.0035026269702276708,0.03852889667250438,0.0035026269702276708,0.04903677758318739,0.0035026269702276708,0.0035026269702276708,0.0,0.09281961471103327,0.0035026269702276708,0.09807355516637478,0.0035026269702276708,0.0035026269702276708,0.159369527145359,0.0035026269702276708,0.03152364273204904,0.5604203152364273,0.11733800350262696
7,0.1,0,0.4973730297723292,0.10332749562171628,0.07705779334500876,0.17513134851138354,0.989492119089317,0.08231173380035026,0.0035026269702276708,0.138353765323993,0.0035026269702276708,0.1138353765323993,0.0035026269702276708,0.0035026269702276708,0.0,0.13660245183887915,0.0035026269702276708,0.14185639229422067,0.0035026269702276708,0.0035026269702276708,0.19264448336252188,0.0035026269702276708,0.0647985989492119,0.5604203152364273,0.17162872154115585
7,0.15000000000000002,0,0.4973730297723292,0.14535901926444833,0.07705779334500876,0.2276707530647986,0.989492119089317,0.13660245183887915,0.0035026269702276708,0.25569176882662,0.0035026269702276708,0.1786339754816112,0.0035026269702276708,0.0035026269702276708,0.01576182136602452,0.18914185639229422,0.0035026269702276708,0.18213660245183888,0.0035026269702276708,0.0035026269702276708,0.2434325744308231,0.0035026269702276708,0.09106830122591944,0.5604203152364273,0.2276707530647986
7,0.2,0,0.4973730297723292,0.1786339754816112,0.07705779334500876,0.25569176882662,0.989492119089317,0.22416812609457093,0.0035026269702276708,0.3222416812609457,0.0035026269702276708,0.23992994746059546,0.0035026269702276708,0.0035026269702276708,0.06654991243432574,0.2381786339754816,0.0035026269702276708,0.2434325744308231,0.0035026269702276708,0.0035026269702276708,0.29597197898423816,0.0035026269702276708,0.14010507880910683,0.5604203152364273,0.276707530647986
7,0.25,0,0.4973730297723292,0.20490367775831875,0.07705779334500876,0.28546409807355516,0.989492119089317,0.29597197898423816,0.0035026269702276708,0.4098073555166375,0.0035026269702276708,0.29422066549912435,0.0035026269702276708,0.0035026269702276708,0.0840630472854641,0.287215411558669,0.0035026269702276708,0.28896672504378285,0.0035026269702276708,0.0035026269702276708,0.3327495621716287,0.0035026269702276708,0.19089316987740806,0.5604203152364273,0.3169877408056042
7,0.3,0,0.4973730297723292,0.2224168126094571,0.07705779334500876,0.3239929947460595,0.989492119089317,0.3502626970227671,0.0035026269702276708,0.4798598949211909,0.0035026269702276708,0.36252189141856395,0.0035026269702276708,0.0035026269702276708,0.19964973730297722,0.3415061295971979,0.0035026269702276708,0.3345008756567426,0.0035026269702276708,0.0035026269702276708,0.3712784588441331,0.0035026269702276708,0.24518388791593695,0.5604203152364273,0.3467600700525394
7,0.35000000000000003,0,0.4973730297723292,0.2469352014010508,0.07705779334500876,0.3520140105078809,0.989492119089317,0.4080560420315236,0.0035026269702276708,0.5306479859894921,0.0035026269702276708,0.4133099824868651,0.0035026269702276708,0.0035026269702276708,0.27845884413309985,0.38528896672504376,0.0035026269702276708,0.38178633975481613,0.0035026269702276708,0.0035026269702276708,0.4080560420315236,0.0035026269702276708,0.29422066549912435,0.5604203152364273,0.38178633975481613
7,0.4,0,0.4973730297723292,0.27845884413309985,0.07705779334500876,0.38528896672504376,0.989492119089317,0.46234676007005254,0.0035026269702276708,0.574430823117338,0.0035026269702276708,0.45709281961471104,0.0035026269702276708,0.0035026269702276708,0.38003502626970226,0.425569176882662,0.0035026269702276708,0.4203152364273205,0.0035026269702276708,0.0035026269702276708,0.44833625218914186,0.0035026269702276708,0.3432574430823117,0.5604203152364273,0.4220665499124343
7,0.45,0,0.4973730297723292,0.30998248686514884,0.07705779334500876,0.4273204903677758,0.989492119089317,0.5043782837127846,0.0035026269702276708,0.6287215411558669,0.0035026269702276708,0.4973730297723292,0.0035026269702276708,0.0035026269702276708,0.4273204903677758,0.46935201401050786,0.0035026269702276708,0.4553415061295972,0.0035026269702276708,0.0035026269702276708,0.48336252189141854,0.0035026269702276708,0.4028021015761821,0.5604203152364273,0.4553415061295972
7,0.5,0,0.4973730297723292,0.329246935201401,0.07705779334500876,0.4763572679509632,0.989492119089317,0.5586690017513135,0.0035026269702276708,0.6830122591943958,0.0035026269702276708,0.5411558669001751,0.0035026269702276708,0.0035026269702276708,0.4553415061295972,0.542907180385289,0.0035026269702276708,0.5131348511383538,0.0035026269702276708,0.0035026269702276708,0.5183887915936952,0.0035026269702276708,0.45359019264448336,0.5604203152364273,0.4938704028021016
7,0.55,0,0.4973730297723292,0.3502626970227671,0.07705779334500876,0.5131348511383538,0.989492119089317,0.6077057793345009,0.0035026269702276708,0.712784588441331,0.0035026269702276708,0.5954465849387041,0.0035026269702276708,0.0035026269702276708,0.521891418563923,0.5919439579684763,0.0035026269702276708,0.5464098073555166,0.0035026269702276708,0.0035026269702276708,0.5586690017513135,0.0035026269702276708,0.5131348511383538,0.5604203152364273,0.5376532399299475
7,0.6000000000000001,0,0.4973730297723292,0.38003502626970226,0.07705779334500876,0.5569176882661997,0.989492119089317,0.649737302977233,0.0035026269702276708,0.7250437828371279,0.0035026269702276708,0.6427320490367776,0.0035026269702276708,0.0035026269702276708,0.5726795096322241,0.626970227670753,0.0035026269702276708,0.5814360770577933,0.0035026269702276708,0.0035026269702276708,0.5971978984238179,0.0035026269702276708,0.5796847635726795,0.5604203152364273,0.5849387040280211
7,0.6500000000000001,0,0.4973730297723292,0.4063047285464098,0.07705779334500876,0.5989492119089317,0.989492119089317,0.6865148861646234,0.0035026269702276708,0.7425569176882661,0.0035026269702276708,0.6690017513134852,0.0035026269702276708,0.0035026269702276708,0.6619964973730298,0.6654991243432574,0.0035026269702276708,0.6234676007005254,0.0035026269702276708,0.0035026269702276708,0.6287215411558669,0.0035026269702276708,0.6339754816112084,0.5604203152364273,0.6287215411558669
7,0.7000000000000001,0,0.4973730297723292,0.4238178633975482,0.07705779334500876,0.6339754816112084,0.989492119089317,0.7110332749562172,0.0035026269702276708,0.7600700525394045,0.0035026269702276708,0.6970227670753065,0.0035026269702276708,0.0035026269702276708,0.7040280210157618,0.6987740805604203,0.0035026269702276708,0.6532399299474606,0.0035026269702276708,0.0035026269702276708,0.660245183887916,0.0035026269702276708,0.702276707530648,0.5604203152364273,0.6690017513134852
7,0.7500000000000001,0,0.4973730297723292,0.45183887915936954,0.07705779334500876,0.6777583187390543,0.989492119089317,0.7408056042031523,0.0035026269702276708,0.7635726795096323,0.0035026269702276708,0.7338003502626971,0.0035026269702276708,0.0035026269702276708,0.7267950963222417,0.7600700525394045,0.0035026269702276708,0.6742556917688266,0.0035026269702276708,0.0035026269702276708,0.7040280210157618,0.0035026269702276708,0.7530647985989493,0.5604203152364273,0.7373029772329247
7,0.8,0,0.4973730297723292,0.4763572679509632,0.07705779334500876,0.7162872154115587,0.989492119089317,0.7845884413309983,0.0035026269702276708,0.7723292469352014,0.0035026269702276708,0.7670753064798599,0.0035026269702276708,0.0035026269702276708,0.7775831873905429,0.7828371278458844,0.0035026269702276708,0.6970227670753065,0.0035026269702276708,0.0035026269702276708,0.7285464098073555,0.0035026269702276708,0.8143607705779334,0.5604203152364273,0.7863397548161121
7,0.8500000000000001,0,0.4973730297723292,0.51138353765324,0.07705779334500876,0.7635726795096323,0.989492119089317,0.8143607705779334,0.0035026269702276708,0.7775831873905429,0.0035026269702276708,0.8161120840630472,0.0035026269702276708,0.0035026269702276708,0.8021015761821366,0.8161120840630472,0.0035026269702276708,0.7040280210157618,0.0035026269702276708,0.0035026269702276708,0.7635726795096323,0.0035026269702276708,0.8598949211908932,0.5604203152364273,0.8283712784588442
7,0.9000000000000001,0,0.4973730297723292,0.5499124343257443,0.07705779334500876,0.7968476357267951,0.989492119089317,0.8441330998248686,0.0035026269702276708,0.7828371278458844,0.0035026269702276708,0.8476357267950964,0.0035026269702276708,0.0035026269702276708,0.861646234676007,0.8633975481611208,0.0035026269702276708,0.7092819614711033,0.0035026269702276708,0.0035026269702276708,0.7933450087565674,0.0035026269702276708,0.8949211908931699,0.5604203152364273,0.8598949211908932
7,0.9500000000000001,0,0.4973730297723292,0.6164623467600701,0.07705779334500876,0.8458844133099825,0.989492119089317,0.8879159369527145,0.0035026269702276708,0.8318739054290718,0.0035026269702276708,0.8879159369527145,0.0035026269702276708,0.0035026269702276708,0.9194395796847635,0.9071803852889667,0.0035026269702276708,0.712784588441331,0.0035026269702276708,0.0035026269702276708,0.8476357267950964,0.0035026269702276708,0.9404553415061296,0.5604203152364273,0.9124343257443083
8,0.05,0,0.4938704028021016,0.06654991243432574,0.07530647985989491,0.12259194395796848,0.9877408056042032,0.03327495621716287,0.0035026269702276708,0.047285464098073555,0.0035026269702276708,0.047285464098073555,0.0035026269702276708,0.0035026269702276708,0.0017513134851138354,0.09807355516637478,0.0035026269702276708,0.12609457092819615,0.0035026269702276708,0.0035026269702276708,0.14711033274956217,0.0035026269702276708,0.028021015761821366,0.5569176882661997,0.11733800350262696
8,0.1,0,0.4938704028021016,0.09457092819614711,0.07530647985989491,0.17513134851138354,0.9877408056042032,0.08581436077057793,0.0035026269702276708,0.1436077057793345,0.0035026269702276708,0.12259194395796848,0.0035026269702276708,0.0035026269702276708,0.01926444833625219,0.1628721541155867,0.0035026269702276708,0.1646234676007005,0.0035026269702276708,0.0035026269702276708,0.19264448336252188,0.0035026269702276708,0.06654991243432574,0.5569176882661997,0.16987740805604204
8,0.15000000000000002,0,0.4938704028021016,0.1243432574430823,0.07530647985989491,0.22591943957968477,0.9877408056042032,0.16987740805604204,0.0035026269702276708,0.25569176882662,0.0035026269702276708,0.19439579684763572,0.0035026269702276708,0.0035026269702276708,0.03677758318739054,0.2084063047285464,0.0035026269702276708,0.21015761821366025,0.0035026269702276708,0.0035026269702276708,0.23467600700525393,0.0035026269702276708,0.09807355516637478,0.5569176882661997,0.2224168126094571
8,0.2,0,0.4938704028021016,0.16987740805604204,0.07530647985989491,0.2539404553415061,0.9877408056042032,0.2521891418563923,0.0035026269702276708,0.3467600700525394,0.0035026269702276708,0.2539404553415061,0.0035026269702276708,0.0035026269702276708,0.13134851138353765,0.266199649737303,0.0035026269702276708,0.24168126094570927,0.0035026269702276708,0.0035026269702276708,0.2679509632224168,0.0035026269702276708,0.159369527145359,0.5569176882661997,0.26970227670753066
8,0.25,0,0.4938704028021016,0.19964973730297722,0.07530647985989491,0.2819614711033275,0.9877408056042032,0.31523642732049034,0.0035026269702276708,0.4203152364273205,0.0035026269702276708,0.3134851138353765,0.0035026269702276708,0.0035026269702276708,0.29772329246935203,0.29597197898423816,0.0035026269702276708,0.2732049036777583,0.0035026269702276708,0.0035026269702276708,0.3134851138353765,0.0035026269702276708,0.2031523642732049,0.5569176882661997,0.3117338003502627
8,0.3,0,0.4938704028021016,0.22591943957968477,0.07530647985989491,0.3204903677758319,0.9877408056042032,0.36777583187390545,0.0035026269702276708,0.47810858143607704,0.0035026269702276708,0.3660245183887916,0.0035026269702276708,0.0035026269702276708,0.35376532399299476,0.3362521891418564,0.0035026269702276708,0.318739054290718,0.0035026269702276708,0.0035026269702276708,0.3555166374781086,0.0035026269702276708,0.2609457092819615,0.5569176882661997,0.3415061295971979
8,0.35000000000000003,0,0.4938704028021016,0.2504378283712785,0.07530647985989491,0.34851138353765326,0.9877408056042032,0.4238178633975482,0.0035026269702276708,0.5394045534150613,0.0035026269702276708,0.39929947460595444,0.0035026269702276708,0.0035026269702276708,0.4168126094570928,0.38003502626970226,0.0035026269702276708,0.3555166374781086,0.0035026269702276708,0.0035026269702276708,0.3975481611208406,0.0035026269702276708,0.31523642732049034,0.5569176882661997,0.37653239929947463
8,0.4,0,0.4938704028021016,0.276707530647986,0.07530647985989491,0.37828371278458844,0.9877408056042032,0.4711033274956217,0.0035026269702276708,0.5989492119089317,0.0035026269702276708,0.46409807355516636,0.0035026269702276708,0.0035026269702276708,0.45359019264448336,0.4395796847635727,0.0035026269702276708,0.404553415061296,0.0035026269702276708,0.0035026269702276708,0.43782837127845886,0.0035026269702276708,0.3520140105078809,0.5569176882661997,0.4168126094570928
8,0.45,0,0.4938704028021016,0.3064798598949212,0.07530647985989491,0.4238178633975482,0.9877408056042032,0.532399299474606,0.0035026269702276708,0.6339754816112084,0.0035026269702276708,0.5043782837127846,0.0035026269702276708,0.0035026269702276708,0.5499124343257443,0.4991243432574431,0.0035026269702276708,0.46760070052539404,0.0035026269702276708,0.0035026269702276708,0.4903677758318739,0.0035026269702276708,0.4098073555166375,0.5569176882661997,0.44833625218914186
8,0.5,0,0.4938704028021016,0.3204903677758319,0.07530647985989491,0.4711033274956217,0.9877408056042032,0.5691768826619965,0.0035026269702276708,0.658493870402802,0.0035026269702276708,0.5481611208406305,0.0035026269702276708,0.0035026269702276708,0.6409807355516638,0.5359019264448336,0.0035026269702276708,0.5026269702276708,0.0035026269702276708,0.0035026269702276708,0.5078809106830122,0.0035026269702276708,0.46760070052539404,0.5569176882661997,0.4868651488616462
8,0.55,0,0.4938704028021016,0.3415061295971979,0.07530647985989491,0.5078809106830122,0.9877408056042032,0.6059544658493871,0.0035026269702276708,0.6725043782837128,0.0035026269702276708,0.5884413309982487,0.0035026269702276708,0.0035026269702276708,0.7110332749562172,0.5726795096322241,0.0035026269702276708,0.5499124343257443,0.0035026269702276708,0.0035026269702276708,0.542907180385289,0.0035026269702276708,0.521891418563923,0.5569176882661997,0.5359019264448336
8,0.6000000000000001,0,0.4938704028021016,0.36252189141856395,0.07530647985989491,0.5516637478108581,0.9877408056042032,0.6339754816112084,0.0035026269702276708,0.6900175131348512,0.0035026269702276708,0.6252189141856392,0.0035026269702276708,0.0035026269702276708,0.7600700525394045,0.6112084063047285,0.0035026269702276708,0.5866900175131349,0.0035026269702276708,0.0035026269702276708,0.5866900175131349,0.0035026269702276708,0.5849387040280211,0.5569176882661997,0.5831873905429071
8,0.6500000000000001,0,0.4938704028021016,0.404553415061296,0.07530647985989491,0.5954465849387041,0.9877408056042032,0.6619964973730298,0.0035026269702276708,0.7057793345008757,0.0035026269702276708,0.660245183887916,0.0035026269702276708,0.0035026269702276708,0.809106830122592,0.637478108581436,0.0035026269702276708,0.6234676007005254,0.0035026269702276708,0.0035026269702276708,0.6217162872154116,0.0035026269702276708,0.6322241681260946,0.5569176882661997,0.6287215411558669
8,0.7000000000000001,0,0.4938704028021016,0.44658493870402804,0.07530647985989491,0.6287215411558669,0.9877408056042032,0.6952714535901926,0.0035026269702276708,0.7180385288966725,0.0035026269702276708,0.6865148861646234,0.0035026269702276708,0.0035026269702276708,0.8336252189141856,0.6935201401050788,0.0035026269702276708,0.6619964973730298,0.0035026269702276708,0.0035026269702276708,0.6567425569176882,0.0035026269702276708,0.681260945709282,0.5569176882661997,0.670753064798599
8,0.7500000000000001,0,0.4938704028021016,0.47810858143607704,0.07530647985989491,0.6725043782837128,0.9877408056042032,0.723292469352014,0.0035026269702276708,0.7285464098073555,0.0035026269702276708,0.7250437828371279,0.0035026269702276708,0.0035026269702276708,0.8704028021015762,0.7425569176882661,0.0035026269702276708,0.6830122591943958,0.0035026269702276708,0.0035026269702276708,0.6830122591943958,0.0035026269702276708,0.7338003502626971,0.5569176882661997,0.7355516637478109
8,0.8,0,0.4938704028021016,0.500875656742557,0.07530647985989491,0.712784588441331,0.9877408056042032,0.7548161120840631,0.0035026269702276708,0.7425569176882661,0.0035026269702276708,0.7583187390542907,0.0035026269702276708,0.0035026269702276708,0.8984238178633975,0.7793345008756567,0.0035026269702276708,0.6900175131348512,0.0035026269702276708,0.0035026269702276708,0.7180385288966725,0.0035026269702276708,0.7968476357267951,0.5569176882661997,0.7845884413309983
8,0.8500000000000001,0,0.4938704028021016,0.5359019264448336,0.07530647985989491,0.7618213660245184,0.9877408056042032,0.7898423817863398,0.0035026269702276708,0.7530647985989493,0.0035026269702276708,0.8003502626970228,0.0035026269702276708,0.0035026269702276708,0.9246935201401051,0.819614711033275,0.0035026269702276708,0.702276707530648,0.0035026269702276708,0.0035026269702276708,0.7635726795096323,0.0035026269702276708,0.8371278458844134,0.5569176882661997,0.8248686514886164
8,0.9000000000000001,0,0.4938704028021016,0.5796847635726795,0.07530647985989491,0.7968476357267951,0.9877408056042032,0.830122591943958,0.0035026269702276708,0.7670753064798599,0.0035026269702276708,0.8458844133099825,0.0035026269702276708,0.0035026269702276708,0.9369527145359019,0.8581436077057794,0.0035026269702276708,0.7145359019264448,0.0035026269702276708,0.0035026269702276708,0.7915936952714536,0.0035026269702276708,0.8861646234676007,0.5569176882661997,0.8563922942206655
8,0.9500000000000001,0,0.4938704028021016,0.6304728546409807,0.07530647985989491,0.8476357267950964,0.9877408056042032,0.8791593695271454,0.0035026269702276708,0.8283712784588442,0.0035026269702276708,0.8914185639229422,0.0035026269702276708,0.0035026269702276708,0.9649737302977233,0.9124343257443083,0.0035026269702276708,0.723292469352014,0.0035026269702276708,0.0035026269702276708,0.8423817863397548,0.0035026269702276708,0.9281961471103327,0.5569176882661997,0.9124343257443083
9,0.05,0,0.4938704028021016,0.06830122591943957,0.07530647985989491,0.1243432574430823,0.9859894921190894,0.02276707530647986,0.0017513134851138354,0.04203152364273205,0.0017513134851138354,0.050788091068301226,0.0017513134851138354,0.0017513134851138354,0.005253940455341506,0.0893169877408056,0.0017513134851138354,0.12784588441331,0.0017513134851138354,0.0017513134851138354,0.15761821366024517,0.0017513134851138354,0.03152364273204904,0.5569176882661997,0.1190893169877408
9,0.1,0,0.4938704028021016,0.10157618213660245,0.07530647985989491,0.17688266199649738,0.9859894921190894,0.07705779334500876,0.0017513134851138354,0.15411558669001751,0.0017513134851138354,0.11033274956217162,0.0017513134851138354,0.0017513134851138354,0.012259194395796848,0.14535901926444833,0.0017513134851138354,0.159369527145359,0.0017513134851138354,0.0017513134851138354,0.18914185639229422,0.0017513134851138354,0.08231173380035026,0.5569176882661997,0.1733800350262697
9,0.15000000000000002,0,0.4938704028021016,0.12784588441331,0.07530647985989491,0.22942206654991243,0.9859894921190894,0.14886164623467601,0.0017513134851138354,0.25569176882662,0.0017513134851138354,0.15236427320490367,0.0017513134851138354,0.0017513134851138354,0.01576182136602452,0.1978984238178634,0.0017513134851138354,0.19439579684763572,0.0017513134851138354,0.0017513134851138354,0.2521891418563923,0.0017513134851138354,0.11733800350262696,0.5569176882661997,0.22416812609457093
9,0.2,0,0.4938704028021016,0.159369527145359,0.07530647985989491,0.2591943957968476,0.9859894921190894,0.22066549912434325,0.0017513134851138354,0.34851138353765326,0.0017513134851138354,0.22591943957968477,0.0017513134851138354,0.0017513134851138354,0.024518388791593695,0.24518388791593695,0.0017513134851138354,0.23117338003502627,0.0017513134851138354,0.0017513134851138354,0.27845884413309985,0.0017513134851138354,0.1646234676007005,0.5569176882661997,0.2714535901926445
9,0.25,0,0.4938704028021016,0.18739054290718038,0.07530647985989491,0.28546409807355516,0.9859894921190894,0.29597197898423816,0.0017513134851138354,0.415061295971979,0.0017513134851138354,0.29772329246935203,0.0017513134851138354,0.0017513134851138354,0.0542907180385289,0.287215411558669,0.0017513134851138354,0.2732049036777583,0.0017513134851138354,0.0017513134851138354,0.30998248686514884,0.0017513134851138354,0.2224168126094571,0.5569176882661997,0.3134851138353765
9,0.3,0,0.4938704028021016,0.2171628721541156,0.07530647985989491,0.3222416812609457,0.9859894921190894,0.35901926444833626,0.0017513134851138354,0.4746059544658494,0.0017513134851138354,0.3450087565674256,0.0017513134851138354,0.0017513134851138354,0.3432574430823117,0.329246935201401,0.0017513134851138354,0.3257443082311734,0.0017513134851138354,0.0017513134851138354,0.36427320490367776,0.0017513134851138354,0.28371278458844135,0.5569176882661997,0.3450087565674256
9,0.35000000000000003,0,0.4938704028021016,0.2469352014010508,0.07530647985989491,0.3502626970227671,0.9859894921190894,0.4028021015761821,0.0017513134851138354,0.5253940455341506,0.0017513134851138354,0.3957968476357268,0.0017513134851138354,0.0017513134851138354,0.3975481611208406,0.35901926444833626,0.0017513134851138354,0.3607705779334501,0.0017513134851138354,0.0017513134851138354,0.39929947460595444,0.0017513134851138354,0.3274956217162872,0.5569176882661997,0.38003502626970226
9,0.4,0,0.4938704028021016,0.28021015761821366,0.07530647985989491,0.38353765323992994,0.9859894921190894,0.4413309982486865,0.0017513134851138354,0.5761821366024519,0.0017513134851138354,0.4413309982486865,0.0017513134851138354,0.0017513134851138354,0.4098073555166375,0.404553415061296,0.0017513134851138354,0.404553415061296,0.0017513134851138354,0.0017513134851138354,0.4395796847635727,0.0017513134851138354,0.35901926444833626,0.5569176882661997,0.4203152364273205
9,0.45,0,0.4938704028021016,0.30823117338003503,0.07530647985989491,0.425569176882662,0.9859894921190894,0.4903677758318739,0.0017513134851138354,0.6147110332749562,0.0017513134851138354,0.4816112084063047,0.0017513134851138354,0.0017513134851138354,0.4746059544658494,0.45709281961471104,0.0017513134851138354,0.45359019264448336,0.0017513134851138354,0.0017513134851138354,0.4746059544658494,0.0017513134851138354,0.415061295971979,0.5569176882661997,0.45359019264448336
9,0.5,0,0.4938704028021016,0.3362521891418564,0.07530647985989491,0.47285464098073554,0.9859894921190894,0.5481611208406305,0.0017513134851138354,0.6339754816112084,0.0017513134851138354,0.521891418563923,0.0017513134851138354,0.0017513134851138354,0.553415061295972,0.5201401050788091,0.0017513134851138354,0.4973730297723292,0.0017513134851138354,0.0017513134851138354,0.5253940455341506,0.0017513134851138354,0.45359019264448336,0.5569176882661997,0.4921190893169877
9,0.55,0,0.4938704028021016,0.3712784588441331,0.07530647985989491,0.5096322241681261,0.9859894921190894,0.5901926444833625,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.5656742556917689,0.0017513134851138354,0.0017513134851138354,0.6392294220665499,0.574430823117338,0.0017513134851138354,0.5604203152364273,0.0017513134851138354,0.0017513134851138354,0.553415061295972,0.0017513134851138354,0.5078809106830122,0.5569176882661997,0.5359019264448336
9,0.6000000000000001,0,0.4938704028021016,0.3905429071803853,0.07530647985989491,0.553415061295972,0.9859894921190894,0.6339754816112084,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.6094570928196147,0.0017513134851138354,0.0017513134851138354,0.7180385288966725,0.6199649737302977,0.0017513134851138354,0.6007005253940455,0.0017513134851138354,0.0017513134851138354,0.5849387040280211,0.0017513134851138354,0.5551663747810858,0.5569176882661997,0.5814360770577933
9,0.6500000000000001,0,0.4938704028021016,0.4238178633975482,0.07530647985989491,0.5971978984238179,0.9859894921190894,0.670753064798599,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.649737302977233,0.0017513134851138354,0.0017513134851138354,0.7723292469352014,0.6549912434325744,0.0017513134851138354,0.6427320490367776,0.0017513134851138354,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.637478108581436,0.5569176882661997,0.6252189141856392
9,0.7000000000000001,0,0.4938704028021016,0.4413309982486865,0.07530647985989491,0.6287215411558669,0.9859894921190894,0.7040280210157618,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.6970227670753065,0.0017513134851138354,0.0017513134851138354,0.819614711033275,0.7075306479859895,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.0017513134851138354,0.660245183887916,0.0017513134851138354,0.681260945709282,0.5569176882661997,0.6690017513134852
9,0.7500000000000001,0,0.4938704028021016,0.46234676007005254,0.07530647985989491,0.670753064798599,0.9859894921190894,0.7425569176882661,0.0017513134851138354,0.7250437828371279,0.0017513134851138354,0.7373029772329247,0.0017513134851138354,0.0017513134851138354,0.830122591943958,0.7355516637478109,0.0017513134851138354,0.7092819614711033,0.0017513134851138354,0.0017513134851138354,0.7110332749562172,0.0017513134851138354,0.7338003502626971,0.5569176882661997,0.7355516637478109
9,0.8,0,0.4938704028021016,0.4921190893169877,0.07530647985989491,0.7110332749562172,0.9859894921190894,0.7723292469352014,0.0017513134851138354,0.7425569176882661,0.0017513134851138354,0.7670753064798599,0.0017513134851138354,0.0017513134851138354,0.8476357267950964,0.7775831873905429,0.0017513134851138354,0.7285464098073555,0.0017513134851138354,0.0017513134851138354,0.7460595446584939,0.0017513134851138354,0.7933450087565674,0.5569176882661997,0.7845884413309983
9,0.8500000000000001,0,0.4938704028021016,0.5394045534150613,0.07530647985989491,0.7583187390542907,0.9859894921190894,0.8038528896672504,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.7968476357267951,0.0017513134851138354,0.0017513134851138354,0.9089316987740805,0.8213660245183888,0.0017513134851138354,0.7425569176882661,0.0017513134851138354,0.0017513134851138354,0.7723292469352014,0.0017513134851138354,0.8441330998248686,0.5569176882661997,0.8231173380035026
9,0.9000000000000001,0,0.4938704028021016,0.5884413309982487,0.07530647985989491,0.7933450087565674,0.9859894921190894,0.8371278458844134,0.0017513134851138354,0.7775831873905429,0.0017513134851138354,0.8353765323992994,0.0017513134851138354,0.0017513134851138354,0.9439579684763573,0.861646234676007,0.0017513134851138354,0.7495621716287215,0.0017513134851138354,0.0017513134851138354,0.8266199649737302,0.0017513134851138354,0.8809106830122592,0.5569176882661997,0.8546409807355516
9,0.9500000000000001,0,0.4938704028021016,0.6514886164623468,0.07530647985989491,0.8441330998248686,0.9859894921190894,0.8809106830122592,0.0017513134851138354,0.8353765323992994,0.0017513134851138354,0.8914185639229422,0.0017513134851138354,0.0017513134851138354,0.9702276707530648,0.8949211908931699,0.0017513134851138354,0.7548161120840631,0.0017513134851138354,0.0017513134851138354,0.8686514886164624,0.0017513134851138354,0.9229422066549913,0.5569176882661997,0.9089316987740805
10,0.05,0,0.4921190893169877,0.05779334500875657,0.07530647985989491,0.12259194395796848,0.9842381786339754,0.03152364273204904,0.0017513134851138354,0.05253940455341506,0.0017513134851138354,0.0647985989492119,0.0017513134851138354,0.0017513134851138354,0.0017513134851138354,0.08756567425569177,0.0017513134851138354,0.1243432574430823,0.0017513134851138354,0.0017513134851138354,0.138353765323993,0.0017513134851138354,0.03502626970227671,0.5569176882661997,0.11558669001751314
10,0.1,0,0.4921190893169877,0.09106830122591944,0.07530647985989491,0.1733800350262697,0.9842381786339754,0.0893169877408056,0.0017513134851138354,0.15586690017513136,0.0017513134851138354,0.12084063047285463,0.0017513134851138354,0.0017513134851138354,0.05253940455341506,0.14185639229422067,0.0017513134851138354,0.15761821366024517,0.0017513134851138354,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.09807355516637478,0.5569176882661997,0.1681260945709282
10,0.15000000000000002,0,0.4921190893169877,0.1243432574430823,0.07530647985989491,0.22416812609457093,0.9842381786339754,0.15761821366024517,0.0017513134851138354,0.26444833625218916,0.0017513134851138354,0.18739054290718038,0.0017513134851138354,0.0017513134851138354,0.12084063047285463,0.2031523642732049,0.0017513134851138354,0.20140105078809106,0.0017513134851138354,0.0017513134851138354,0.24168126094570927,0.0017513134851138354,0.12609457092819615,0.5569176882661997,0.22591943957968477
10,0.2,0,0.4921190893169877,0.1628721541155867,0.07530647985989491,0.2521891418563923,0.9842381786339754,0.2224168126094571,0.0017513134851138354,0.3432574430823117,0.0017513134851138354,0.2469352014010508,0.0017513134851138354,0.0017513134851138354,0.28021015761821366,0.2486865148861646,0.0017513134851138354,0.23117338003502627,0.0017513134851138354,0.0017513134851138354,0.29246935201401053,0.0017513134851138354,0.17162872154115585,0.5569176882661997,0.2714535901926445
10,0.25,0,0.4921190893169877,0.19439579684763572,0.07530647985989491,0.2819614711033275,0.9842381786339754,0.29422066549912435,0.0017513134851138354,0.4343257443082312,0.0017513134851138354,0.29071803852889666,0.0017513134851138354,0.0017513134851138354,0.30823117338003503,0.29422066549912435,0.0017513134851138354,0.29071803852889666,0.0017513134851138354,0.0017513134851138354,0.3274956217162872,0.0017513134851138354,0.22066549912434325,0.5569176882661997,0.3117338003502627
10,0.3,0,0.4921190893169877,0.2224168126094571,0.07530647985989491,0.3204903677758319,0.9842381786339754,0.3450087565674256,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.3415061295971979,0.0017513134851138354,0.0017513134851138354,0.4133099824868651,0.3380035026269702,0.0017513134851138354,0.3239929947460595,0.0017513134851138354,0.0017513134851138354,0.37653239929947463,0.0017513134851138354,0.28546409807355516,0.5569176882661997,0.3450087565674256
10,0.35000000000000003,0,0.4921190893169877,0.2469352014010508,0.07530647985989491,0.3502626970227671,0.9842381786339754,0.3975481611208406,0.0017513134851138354,0.5499124343257443,0.0017513134851138354,0.4010507880910683,0.0017513134851138354,0.0017513134851138354,0.521891418563923,0.3975481611208406,0.0017513134851138354,0.3905429071803853,0.0017513134851138354,0.0017513134851138354,0.404553415061296,0.0017513134851138354,0.3432574430823117,0.5569176882661997,0.38003502626970226
10,0.4,0,0.4921190893169877,0.2732049036777583,0.07530647985989491,0.38003502626970226,0.9842381786339754,0.46234676007005254,0.0017513134851138354,0.5884413309982487,0.0017513134851138354,0.436077057793345,0.0017513134851138354,0.0017513134851138354,0.6147110332749562,0.44308231173380036,0.0017513134851138354,0.4185639229422067,0.0017513134851138354,0.0017513134851138354,0.45359019264448336,0.0017513134851138354,0.39404553415061294,0.5569176882661997,0.4203152364273205
10,0.45,0,0.4921190893169877,0.29772329246935203,0.07530647985989491,0.4220665499124343,0.9842381786339754,0.5131348511383538,0.0017513134851138354,0.637478108581436,0.0017513134851138354,0.500875656742557,0.0017513134851138354,0.0017513134851138354,0.660245183887916,0.4938704028021016,0.0017513134851138354,0.4851138353765324,0.0017513134851138354,0.0017513134851138354,0.5061295971978984,0.0017513134851138354,0.4500875656742557,0.5569176882661997,0.45183887915936954
10,0.5,0,0.4921190893169877,0.3274956217162872,0.07530647985989491,0.47285464098073554,0.9842381786339754,0.5516637478108581,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.5376532399299475,0.0017513134851138354,0.0017513134851138354,0.6760070052539404,0.5201401050788091,0.0017513134851138354,0.5183887915936952,0.0017513134851138354,0.0017513134851138354,0.5481611208406305,0.0017513134851138354,0.4973730297723292,0.5569176882661997,0.4921190893169877
10,0.55,0,0.4921190893169877,0.35376532399299476,0.07530647985989491,0.51138353765324,0.9842381786339754,0.5936952714535902,0.0017513134851138354,0.6865148861646234,0.0017513134851138354,0.5831873905429071,0.0017513134851138354,0.0017513134851138354,0.7162872154115587,0.5411558669001751,0.0017513134851138354,0.5674255691768827,0.0017513134851138354,0.0017513134851138354,0.5796847635726795,0.0017513134851138354,0.5551663747810858,0.5569176882661997,0.5359019264448336
10,0.6000000000000001,0,0.4921190893169877,0.38879159369527144,0.07530647985989491,0.553415061295972,0.9842381786339754,0.6427320490367776,0.0017513134851138354,0.7075306479859895,0.0017513134851138354,0.6252189141856392,0.0017513134851138354,0.0017513134851138354,0.7635726795096323,0.6112084063047285,0.0017513134851138354,0.5989492119089317,0.0017513134851138354,0.0017513134851138354,0.6234676007005254,0.0017513134851138354,0.6007005253940455,0.5569176882661997,0.5831873905429071
10,0.6500000000000001,0,0.4921190893169877,0.4133099824868651,0.07530647985989491,0.5954465849387041,0.9842381786339754,0.6654991243432574,0.0017513134851138354,0.723292469352014,0.0017513134851138354,0.660245183887916,0.0017513134851138354,0.0017513134851138354,0.8021015761821366,0.658493870402802,0.0017513134851138354,0.6409807355516638,0.0017513134851138354,0.0017513134851138354,0.6567425569176882,0.0017513134851138354,0.647985989492119,0.5569176882661997,0.626970227670753
10,0.7000000000000001,0,0.4921190893169877,0.4500875656742557,0.07530647985989491,0.6304728546409807,0.9842381786339754,0.7092819614711033,0.0017513134851138354,0.7338003502626971,0.0017513134851138354,0.6900175131348512,0.0017513134851138354,0.0017513134851138354,0.8774080560420315,0.7057793345008757,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.0017513134851138354,0.6847635726795096,0.0017513134851138354,0.6987740805604203,0.5569176882661997,0.6672504378283712
10,0.7500000000000001,0,0.4921190893169877,0.47810858143607704,0.07530647985989491,0.6725043782837128,0.9842381786339754,0.7338003502626971,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.7373029772329247,0.0017513134851138354,0.0017513134851138354,0.9159369527145359,0.7320490367775832,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.0017513134851138354,0.7110332749562172,0.0017513134851138354,0.7565674255691769,0.5569176882661997,0.7355516637478109
10,0.8,0,0.4921190893169877,0.521891418563923,0.07530647985989491,0.712784588441331,0.9842381786339754,0.7740805604203153,0.0017513134851138354,0.7495621716287215,0.0017513134851138354,0.7758318739054291,0.0017513134851138354,0.0017513134851138354,0.9387040280210157,0.7915936952714536,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.0017513134851138354,0.7495621716287215,0.0017513134851138354,0.7968476357267951,0.5569176882661997,0.7845884413309983
10,0.8500000000000001,0,0.4921190893169877,0.5586690017513135,0.07530647985989491,0.7618213660245184,0.9842381786339754,0.809106830122592,0.0017513134851138354,0.7618213660245184,0.0017513134851138354,0.8231173380035026,0.0017513134851138354,0.0017513134851138354,0.9702276707530648,0.8213660245183888,0.0017513134851138354,0.7390542907180385,0.0017513134851138354,0.0017513134851138354,0.7880910683012259,0.0017513134851138354,0.840630472854641,0.5569176882661997,0.8266199649737302
10,0.9000000000000001,0,0.4921190893169877,0.6077057793345009,0.07530647985989491,0.7950963222416813,0.9842381786339754,0.8458844133099825,0.0017513134851138354,0.7915936952714536,0.0017513134851138354,0.8598949211908932,0.0017513134851138354,0.0017513134851138354,0.9754816112084063,0.8528896672504378,0.0017513134851138354,0.7478108581436077,0.0017513134851138354,0.0017513134851138354,0.8231173380035026,0.0017513134851138354,0.8669001751313485,0.5569176882661997,0.8581436077057794
10,0.9500000000000001,0,0.4921190893169877,0.6672504378283712,0.07530647985989491,0.8441330998248686,0.9842381786339754,0.8861646234676007,0.0017513134851138354,0.8546409807355516,0.0017513134851138354,0.9001751313485113,0.0017513134851138354,0.0017513134851138354,0.9807355516637478,0.8984238178633975,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.0017513134851138354,0.8651488616462347,0.0017513134851138354,0.9176882661996497,0.5569176882661997,0.9089316987740805
11,0.05,0,0.4991243432574431,0.06304728546409807,0.07530647985989491,0.1243432574430823,0.9824868651488616,0.04203152364273205,0.0017513134851138354,0.0595446584938704,0.0017513134851138354,0.08756567425569177,0.0017513134851138354,0.0017513134851138354,0.0017513134851138354,0.10507880910683012,0.0017513134851138354,0.11033274956217162,0.0017513134851138354,0.0017513134851138354,0.15411558669001751,0.0017513134851138354,0.050788091068301226,0.553415061295972,0.11733800350262696
11,0.1,0,0.4991243432574431,0.11558669001751314,0.07530647985989491,0.17688266199649738,0.9824868651488616,0.11033274956217162,0.0017513134851138354,0.17688266199649738,0.0017513134851138354,0.14711033274956217,0.0017513134851138354,0.0017513134851138354,0.06830122591943957,0.159369527145359,0.0017513134851138354,0.14886164623467601,0.0017513134851138354,0.0017513134851138354,0.19964973730297722,0.0017513134851138354,0.08231173380035026,0.553415061295972,0.17162872154115585
11,0.15000000000000002,0,0.4991243432574431,0.1436077057793345,0.07530647985989491,0.22942206654991243,0.9824868651488616,0.17513134851138354,0.0017513134851138354,0.26444833625218916,0.0017513134851138354,0.19964973730297722,0.0017513134851138354,0.0017513134851138354,0.15411558669001751,0.2084063047285464,0.0017513134851138354,0.18914185639229422,0.0017513134851138354,0.0017513134851138354,0.24518388791593695,0.0017513134851138354,0.1295971978984238,0.553415061295972,0.2224168126094571
11,0.2,0,0.4991243432574431,0.1681260945709282,0.07530647985989491,0.2574430823117338,0.9824868651488616,0.23992994746059546,0.0017513134851138354,0.3520140105078809,0.0017513134851138354,0.2434325744308231,0.0017513134851138354,0.0017513134851138354,0.29071803852889666,0.2714535901926445,0.0017513134851138354,0.23642732049036777,0.0017513134851138354,0.0017513134851138354,0.29422066549912435,0.0017513134851138354,0.19264448336252188,0.553415061295972,0.2714535901926445
11,0.25,0,0.4991243432574431,0.1978984238178634,0.07530647985989491,0.28546409807355516,0.9824868651488616,0.29597197898423816,0.0017513134851138354,0.4185639229422067,0.0017513134851138354,0.30297723292469353,0.0017513134851138354,0.0017513134851138354,0.4115586690017513,0.30823117338003503,0.0017513134851138354,0.29597197898423816,0.0017513134851138354,0.0017513134851138354,0.3309982486865149,0.0017513134851138354,0.2504378283712785,0.553415061295972,0.3134851138353765
11,0.3,0,0.4991243432574431,0.22416812609457093,0.07530647985989491,0.3222416812609457,0.9824868651488616,0.3450087565674256,0.0017513134851138354,0.4816112084063047,0.0017513134851138354,0.3415061295971979,0.0017513134851138354,0.0017513134851138354,0.4553415061295972,0.3520140105078809,0.0017513134851138354,0.3362521891418564,0.0017513134851138354,0.0017513134851138354,0.38353765323992994,0.0017513134851138354,0.29947460595446584,0.553415061295972,0.3450087565674256
11,0.35000000000000003,0,0.4991243432574431,0.2521891418563923,0.07530647985989491,0.3502626970227671,0.9824868651488616,0.38879159369527144,0.0017513134851138354,0.5481611208406305,0.0017513134851138354,0.3922942206654991,0.0017513134851138354,0.0017513134851138354,0.5131348511383538,0.38178633975481613,0.0017513134851138354,0.37478108581436076,0.0017513134851138354,0.0017513134851138354,0.4238178633975482,0.0017513134851138354,0.3432574430823117,0.553415061295972,0.37828371278458844
11,0.4,0,0.4991243432574431,0.28546409807355516,0.07530647985989491,0.38003502626970226,0.9824868651488616,0.44833625218914186,0.0017513134851138354,0.5971978984238179,0.0017513134851138354,0.436077057793345,0.0017513134851138354,0.0017513134851138354,0.5866900175131349,0.4395796847635727,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.0017513134851138354,0.46760070052539404,0.0017513134851138354,0.38003502626970226,0.553415061295972,0.4185639229422067
11,0.45,0,0.4991243432574431,0.30297723292469353,0.07530647985989491,0.4238178633975482,0.9824868651488616,0.4921190893169877,0.0017513134851138354,0.6339754816112084,0.0017513134851138354,0.4851138353765324,0.0017513134851138354,0.0017513134851138354,0.6444833625218914,0.4938704028021016,0.0017513134851138354,0.46935201401050786,0.0017513134851138354,0.0017513134851138354,0.4956217162872154,0.0017513134851138354,0.4448336252189142,0.553415061295972,0.4500875656742557
11,0.5,0,0.4991243432574431,0.3327495621716287,0.07530647985989491,0.4711033274956217,0.9824868651488616,0.5446584938704028,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.532399299474606,0.0017513134851138354,0.0017513134851138354,0.6987740805604203,0.5446584938704028,0.0017513134851138354,0.5306479859894921,0.0017513134851138354,0.0017513134851138354,0.5394045534150613,0.0017513134851138354,0.4973730297723292,0.553415061295972,0.4886164623467601
11,0.55,0,0.4991243432574431,0.3607705779334501,0.07530647985989491,0.5078809106830122,0.9824868651488616,0.6059544658493871,0.0017513134851138354,0.6900175131348512,0.0017513134851138354,0.5831873905429071,0.0017513134851138354,0.0017513134851138354,0.7075306479859895,0.5901926444833625,0.0017513134851138354,0.5814360770577933,0.0017513134851138354,0.0017513134851138354,0.574430823117338,0.0017513134851138354,0.5341506129597198,0.553415061295972,0.5341506129597198
11,0.6000000000000001,0,0.4991243432574431,0.38178633975481613,0.07530647985989491,0.5516637478108581,0.9824868651488616,0.6409807355516638,0.0017513134851138354,0.7057793345008757,0.0017513134851138354,0.6217162872154116,0.0017513134851138354,0.0017513134851138354,0.7513134851138353,0.6322241681260946,0.0017513134851138354,0.6024518388791593,0.0017513134851138354,0.0017513134851138354,0.6077057793345009,0.0017513134851138354,0.5901926444833625,0.553415061295972,0.5814360770577933
11,0.6500000000000001,0,0.4991243432574431,0.3957968476357268,0.07530647985989491,0.5936952714535902,0.9824868651488616,0.6690017513134852,0.0017513134851138354,0.7162872154115587,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.0017513134851138354,0.8353765323992994,0.6619964973730298,0.0017513134851138354,0.6409807355516638,0.0017513134851138354,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.637478108581436,0.553415061295972,0.626970227670753
11,0.7000000000000001,0,0.4991243432574431,0.425569176882662,0.07530647985989491,0.626970227670753,0.9824868651488616,0.7005253940455342,0.0017513134851138354,0.7285464098073555,0.0017513134851138354,0.6970227670753065,0.0017513134851138354,0.0017513134851138354,0.8774080560420315,0.6847635726795096,0.0017513134851138354,0.6882661996497373,0.0017513134851138354,0.0017513134851138354,0.6742556917688266,0.0017513134851138354,0.6882661996497373,0.553415061295972,0.6672504378283712
11,0.7500000000000001,0,0.4991243432574431,0.46059544658493873,0.07530647985989491,0.6725043782837128,0.9824868651488616,0.7390542907180385,0.0017513134851138354,0.7390542907180385,0.0017513134851138354,0.7373029772329247,0.0017513134851138354,0.0017513134851138354,0.8984238178633975,0.7162872154115587,0.0017513134851138354,0.723292469352014,0.0017513134851138354,0.0017513134851138354,0.7162872154115587,0.0017513134851138354,0.7338003502626971,0.553415061295972,0.7355516637478109
11,0.8,0,0.4991243432574431,0.5043782837127846,0.07530647985989491,0.712784588441331,0.9824868651488616,0.7670753064798599,0.0017513134851138354,0.7460595446584939,0.0017513134851138354,0.7758318739054291,0.0017513134851138354,0.0017513134851138354,0.9054290718038529,0.7635726795096323,0.0017513134851138354,0.7338003502626971,0.0017513134851138354,0.0017513134851138354,0.7460595446584939,0.0017513134851138354,0.7898423817863398,0.553415061295972,0.7845884413309983
11,0.8500000000000001,0,0.4991243432574431,0.5516637478108581,0.07530647985989491,0.7600700525394045,0.9824868651488616,0.8073555166374781,0.0017513134851138354,0.7653239929947461,0.0017513134851138354,0.8231173380035026,0.0017513134851138354,0.0017513134851138354,0.9176882661996497,0.8073555166374781,0.0017513134851138354,0.7425569176882661,0.0017513134851138354,0.0017513134851138354,0.7950963222416813,0.0017513134851138354,0.8388791593695272,0.553415061295972,0.8248686514886164
11,0.9000000000000001,0,0.4991243432574431,0.5971978984238179,0.07530647985989491,0.7933450087565674,0.9824868651488616,0.8528896672504378,0.0017513134851138354,0.7968476357267951,0.0017513134851138354,0.861646234676007,0.0017513134851138354,0.0017513134851138354,0.968476357267951,0.87215411558669,0.0017513134851138354,0.7600700525394045,0.0017513134851138354,0.0017513134851138354,0.830122591943958,0.0017513134851138354,0.8861646234676007,0.553415061295972,0.8563922942206655
11,0.9500000000000001,0,0.4991243432574431,0.6690017513134852,0.07530647985989491,0.8423817863397548,0.9824868651488616,0.8914185639229422,0.0017513134851138354,0.8528896672504378,0.0017513134851138354,0.9106830122591943,0.0017513134851138354,0.0017513134851138354,0.978984238178634,0.9124343257443083,0.0017513134851138354,0.7670753064798599,0.0017513134851138354,0.0017513134851138354,0.8756567425569177,0.0017513134851138354,0.9229422066549913,0.553415061295972,0.9071803852889667
12,0.05,0,0.4886164623467601,0.06304728546409807,0.07355516637478109,0.1243432574430823,0.9807355516637478,0.05779334500875657,0.0017513134851138354,0.05604203152364273,0.0017513134851138354,0.10332749562171628,0.0017513134851138354,0.0017513134851138354,0.0070052539404553416,0.09807355516637478,0.0017513134851138354,0.10507880910683012,0.0017513134851138354,0.0017513134851138354,0.15061295971978983,0.0017513134851138354,0.0297723292469352,0.5586690017513135,0.11558669001751314
12,0.1,0,0.4886164623467601,0.09457092819614711,0.07355516637478109,0.17513134851138354,0.9807355516637478,0.12084063047285463,0.0017513134851138354,0.17162872154115585,0.0017513134851138354,0.15586690017513136,0.0017513134851138354,0.0017513134851138354,0.0542907180385289,0.14711033274956217,0.0017513134851138354,0.14185639229422067,0.0017513134851138354,0.0017513134851138354,0.1978984238178634,0.0017513134851138354,0.08231173380035026,0.5586690017513135,0.1681260945709282
12,0.15000000000000002,0,0.4886164623467601,0.14010507880910683,0.07355516637478109,0.22591943957968477,0.9807355516637478,0.18388791593695272,0.0017513134851138354,0.25569176882662,0.0017513134851138354,0.19964973730297722,0.0017513134851138354,0.0017513134851138354,0.08056042031523643,0.2031523642732049,0.0017513134851138354,0.18213660245183888,0.0017513134851138354,0.0017513134851138354,0.2276707530647986,0.0017513134851138354,0.1330998248686515,0.5586690017513135,0.21891418563922943
12,0.2,0,0.4886164623467601,0.17162872154115585,0.07355516637478109,0.25569176882662,0.9807355516637478,0.2381786339754816,0.0017513134851138354,0.34851138353765326,0.0017513134851138354,0.2521891418563923,0.0017513134851138354,0.0017513134851138354,0.10157618213660245,0.2626970227670753,0.0017513134851138354,0.22416812609457093,0.0017513134851138354,0.0017513134851138354,0.2626970227670753,0.0017513134851138354,0.18213660245183888,0.5586690017513135,0.26970227670753066
12,0.25,0,0.4886164623467601,0.19089316987740806,0.07355516637478109,0.28546409807355516,0.9807355516637478,0.29772329246935203,0.0017513134851138354,0.4168126094570928,0.0017513134851138354,0.29422066549912435,0.0017513134851138354,0.0017513134851138354,0.1295971978984238,0.30472854640980734,0.0017513134851138354,0.26970227670753066,0.0017513134851138354,0.0017513134851138354,0.30297723292469353,0.0017513134851138354,0.23117338003502627,0.5586690017513135,0.3117338003502627
12,0.3,0,0.4886164623467601,0.2171628721541156,0.07355516637478109,0.3222416812609457,0.9807355516637478,0.35376532399299476,0.0017513134851138354,0.4763572679509632,0.0017513134851138354,0.3520140105078809,0.0017513134851138354,0.0017513134851138354,0.14535901926444833,0.3555166374781086,0.0017513134851138354,0.3327495621716287,0.0017513134851138354,0.0017513134851138354,0.35901926444833626,0.0017513134851138354,0.29246935201401053,0.5586690017513135,0.3432574430823117
12,0.35000000000000003,0,0.4886164623467601,0.2434325744308231,0.07355516637478109,0.3520140105078809,0.9807355516637478,0.4098073555166375,0.0017513134851138354,0.5359019264448336,0.0017513134851138354,0.4063047285464098,0.0017513134851138354,0.0017513134851138354,0.18563922942206654,0.4010507880910683,0.0017513134851138354,0.3975481611208406,0.0017513134851138354,0.0017513134851138354,0.39929947460595444,0.0017513134851138354,0.3467600700525394,0.5586690017513135,0.38003502626970226
12,0.4,0,0.4886164623467601,0.266199649737303,0.07355516637478109,0.38353765323992994,0.9807355516637478,0.45359019264448336,0.0017513134851138354,0.5814360770577933,0.0017513134851138354,0.4553415061295972,0.0017513134851138354,0.0017513134851138354,0.2469352014010508,0.4500875656742557,0.0017513134851138354,0.436077057793345,0.0017513134851138354,0.0017513134851138354,0.43257443082311736,0.0017513134851138354,0.3905429071803853,0.5586690017513135,0.4203152364273205
12,0.45,0,0.4886164623467601,0.29597197898423816,0.07355516637478109,0.4273204903677758,0.9807355516637478,0.5148861646234676,0.0017513134851138354,0.6112084063047285,0.0017513134851138354,0.4973730297723292,0.0017513134851138354,0.0017513134851138354,0.37653239929947463,0.4938704028021016,0.0017513134851138354,0.48336252189141854,0.0017513134851138354,0.0017513134851138354,0.4763572679509632,0.0017513134851138354,0.4395796847635727,0.5586690017513135,0.45359019264448336
12,0.5,0,0.4886164623467601,0.3257443082311734,0.07355516637478109,0.4746059544658494,0.9807355516637478,0.5586690017513135,0.0017513134851138354,0.6462346760070052,0.0017513134851138354,0.5359019264448336,0.0017513134851138354,0.0017513134851138354,0.3922942206654991,0.5446584938704028,0.0017513134851138354,0.5271453590192644,0.0017513134851138354,0.0017513134851138354,0.5271453590192644,0.0017513134851138354,0.47810858143607704,0.5586690017513135,0.4921190893169877
12,0.55,0,0.4886164623467601,0.3502626970227671,0.07355516637478109,0.51138353765324,0.9807355516637478,0.5884413309982487,0.0017513134851138354,0.6637478108581436,0.0017513134851138354,0.5779334500875657,0.0017513134851138354,0.0017513134851138354,0.44308231173380036,0.5779334500875657,0.0017513134851138354,0.5709281961471103,0.0017513134851138354,0.0017513134851138354,0.5656742556917689,0.0017513134851138354,0.532399299474606,0.5586690017513135,0.5394045534150613
12,0.6000000000000001,0,0.4886164623467601,0.38704028021015763,0.07355516637478109,0.5516637478108581,0.9807355516637478,0.6357267950963222,0.0017513134851138354,0.681260945709282,0.0017513134851138354,0.6182136602451839,0.0017513134851138354,0.0017513134851138354,0.5359019264448336,0.6077057793345009,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.0017513134851138354,0.5989492119089317,0.0017513134851138354,0.5884413309982487,0.5586690017513135,0.5849387040280211
12,0.6500000000000001,0,0.4886164623467601,0.4220665499124343,0.07355516637478109,0.5936952714535902,0.9807355516637478,0.6654991243432574,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.6567425569176882,0.0017513134851138354,0.0017513134851138354,0.5621716287215411,0.6462346760070052,0.0017513134851138354,0.6392294220665499,0.0017513134851138354,0.0017513134851138354,0.6462346760070052,0.0017513134851138354,0.6252189141856392,0.5586690017513135,0.6287215411558669
12,0.7000000000000001,0,0.4886164623467601,0.46059544658493873,0.07355516637478109,0.626970227670753,0.9807355516637478,0.7005253940455342,0.0017513134851138354,0.7092819614711033,0.0017513134851138354,0.691768826619965,0.0017513134851138354,0.0017513134851138354,0.5796847635726795,0.6830122591943958,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.6777583187390543,0.5586690017513135,0.670753064798599
12,0.7500000000000001,0,0.4886164623467601,0.4938704028021016,0.07355516637478109,0.6690017513134852,0.9807355516637478,0.7302977232924693,0.0017513134851138354,0.7180385288966725,0.0017513134851138354,0.7267950963222417,0.0017513134851138354,0.0017513134851138354,0.6865148861646234,0.7215411558669002,0.0017513134851138354,0.7075306479859895,0.0017513134851138354,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.7338003502626971,0.5586690017513135,0.7338003502626971
12,0.8,0,0.4886164623467601,0.521891418563923,0.07355516637478109,0.7092819614711033,0.9807355516637478,0.7565674255691769,0.0017513134851138354,0.7285464098073555,0.0017513134851138354,0.7583187390542907,0.0017513134851138354,0.0017513134851138354,0.723292469352014,0.7688266199649737,0.0017513134851138354,0.723292469352014,0.0017513134851138354,0.0017513134851138354,0.7478108581436077,0.0017513134851138354,0.7670753064798599,0.5586690017513135,0.7828371278458844
12,0.8500000000000001,0,0.4886164623467601,0.5621716287215411,0.07355516637478109,0.7565674255691769,0.9807355516637478,0.7915936952714536,0.0017513134851138354,0.7478108581436077,0.0017513134851138354,0.8021015761821366,0.0017513134851138354,0.0017513134851138354,0.809106830122592,0.8108581436077058,0.0017513134851138354,0.7425569176882661,0.0017513134851138354,0.0017513134851138354,0.7915936952714536,0.0017513134851138354,0.8213660245183888,0.5586690017513135,0.8213660245183888
12,0.9000000000000001,0,0.4886164623467601,0.6077057793345009,0.07355516637478109,0.7898423817863398,0.9807355516637478,0.8353765323992994,0.0017513134851138354,0.7758318739054291,0.0017513134851138354,0.8493870402802102,0.0017513134851138354,0.0017513134851138354,0.9124343257443083,0.8458844133099825,0.0017513134851138354,0.7478108581436077,0.0017513134851138354,0.0017513134851138354,0.8318739054290718,0.0017513134851138354,0.8686514886164624,0.5586690017513135,0.8528896672504378
12,0.9500000000000001,0,0.4886164623467601,0.6672504378283712,0.07355516637478109,0.840630472854641,0.9807355516637478,0.8774080560420315,0.0017513134851138354,0.8441330998248686,0.0017513134851138354,0.8966725043782837,0.0017513134851138354,0.0017513134851138354,0.9439579684763573,0.8949211908931699,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.0017513134851138354,0.8756567425569177,0.0017513134851138354,0.9071803852889667,0.5586690017513135,0.9036777583187391
13,0.05,0,0.4903677758318739,0.07180385288966724,0.07355516637478109,0.1243432574430823,0.978984238178634,0.050788091068301226,0.0017513134851138354,0.05779334500875657,0.0017513134851138354,0.08581436077057793,0.0017513134851138354,0.0017513134851138354,0.017513134851138354,0.11033274956217162,0.0017513134851138354,0.10507880910683012,0.0017513134851138354,0.0017513134851138354,0.14886164623467601,0.0017513134851138354,0.03677758318739054,0.553415061295972,0.11558669001751314
13,0.1,0,0.4903677758318739,0.09982486865148861,0.07355516637478109,0.17513134851138354,0.978984238178634,0.11208406304728546,0.0017513134851138354,0.16112084063047286,0.0017513134851138354,0.12784588441331,0.0017513134851138354,0.0017513134851138354,0.047285464098073555,0.13485113835376533,0.0017513134851138354,0.14711033274956217,0.0017513134851138354,0.0017513134851138354,0.19964973730297722,0.0017513134851138354,0.08231173380035026,0.553415061295972,0.16987740805604204
13,0.15000000000000002,0,0.4903677758318739,0.13660245183887915,0.07355516637478109,0.2276707530647986,0.978984238178634,0.17688266199649738,0.0017513134851138354,0.26444833625218916,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.0017513134851138354,0.11033274956217162,0.17513134851138354,0.0017513134851138354,0.1681260945709282,0.0017513134851138354,0.0017513134851138354,0.2381786339754816,0.0017513134851138354,0.12784588441331,0.553415061295972,0.2224168126094571
13,0.2,0,0.4903677758318739,0.15586690017513136,0.07355516637478109,0.2539404553415061,0.978984238178634,0.23642732049036777,0.0017513134851138354,0.3502626970227671,0.0017513134851138354,0.2381786339754816,0.0017513134851138354,0.0017513134851138354,0.19264448336252188,0.23642732049036777,0.0017513134851138354,0.2224168126094571,0.0017513134851138354,0.0017513134851138354,0.29246935201401053,0.0017513134851138354,0.19264448336252188,0.553415061295972,0.26970227670753066
13,0.25,0,0.4903677758318739,0.1786339754816112,0.07355516637478109,0.2819614711033275,0.978984238178634,0.30122591943957966,0.0017513134851138354,0.4203152364273205,0.0017513134851138354,0.29772329246935203,0.0017513134851138354,0.0017513134851138354,0.2626970227670753,0.28371278458844135,0.0017513134851138354,0.2539404553415061,0.0017513134851138354,0.0017513134851138354,0.3397548161120841,0.0017513134851138354,0.2469352014010508,0.553415061295972,0.30998248686514884
13,0.3,0,0.4903677758318739,0.21541155866900175,0.07355516637478109,0.3204903677758319,0.978984238178634,0.35376532399299476,0.0017513134851138354,0.46935201401050786,0.0017513134851138354,0.3274956217162872,0.0017513134851138354,0.0017513134851138354,0.30122591943957966,0.34851138353765326,0.0017513134851138354,0.31523642732049034,0.0017513134851138354,0.0017513134851138354,0.38704028021015763,0.0017513134851138354,0.29071803852889666,0.553415061295972,0.3450087565674256
13,0.35000000000000003,0,0.4903677758318739,0.2434325744308231,0.07355516637478109,0.34851138353765326,0.978984238178634,0.3957968476357268,0.0017513134851138354,0.532399299474606,0.0017513134851138354,0.38353765323992994,0.0017513134851138354,0.0017513134851138354,0.38704028021015763,0.3957968476357268,0.0017513134851138354,0.37653239929947463,0.0017513134851138354,0.0017513134851138354,0.4098073555166375,0.0017513134851138354,0.3345008756567426,0.553415061295972,0.38178633975481613
13,0.4,0,0.4903677758318739,0.26970227670753066,0.07355516637478109,0.38178633975481613,0.978984238178634,0.45709281961471104,0.0017513134851138354,0.5866900175131349,0.0017513134851138354,0.43257443082311736,0.0017513134851138354,0.0017513134851138354,0.4115586690017513,0.4448336252189142,0.0017513134851138354,0.43257443082311736,0.0017513134851138354,0.0017513134851138354,0.46760070052539404,0.0017513134851138354,0.37828371278458844,0.553415061295972,0.4203152364273205
13,0.45,0,0.4903677758318739,0.29597197898423816,0.07355516637478109,0.4238178633975482,0.978984238178634,0.4921190893169877,0.0017513134851138354,0.6252189141856392,0.0017513134851138354,0.47810858143607704,0.0017513134851138354,0.0017513134851138354,0.45884413309982486,0.4851138353765324,0.0017513134851138354,0.47285464098073554,0.0017513134851138354,0.0017513134851138354,0.51138353765324,0.0017513134851138354,0.436077057793345,0.553415061295972,0.45183887915936954
13,0.5,0,0.4903677758318739,0.3327495621716287,0.07355516637478109,0.4711033274956217,0.978984238178634,0.5253940455341506,0.0017513134851138354,0.6462346760070052,0.0017513134851138354,0.5306479859894921,0.0017513134851138354,0.0017513134851138354,0.521891418563923,0.51138353765324,0.0017513134851138354,0.5253940455341506,0.0017513134851138354,0.0017513134851138354,0.5464098073555166,0.0017513134851138354,0.4746059544658494,0.553415061295972,0.4921190893169877
13,0.55,0,0.4903677758318739,0.3572679509632224,0.07355516637478109,0.5096322241681261,0.978984238178634,0.5656742556917689,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.5726795096322241,0.0017513134851138354,0.0017513134851138354,0.5814360770577933,0.5481611208406305,0.0017513134851138354,0.5656742556917689,0.0017513134851138354,0.0017513134851138354,0.5866900175131349,0.0017513134851138354,0.5376532399299475,0.553415061295972,0.5359019264448336
13,0.6000000000000001,0,0.4903677758318739,0.3905429071803853,0.07355516637478109,0.5499124343257443,0.978984238178634,0.6217162872154116,0.0017513134851138354,0.6865148861646234,0.0017513134851138354,0.6217162872154116,0.0017513134851138354,0.0017513134851138354,0.6059544658493871,0.6147110332749562,0.0017513134851138354,0.6077057793345009,0.0017513134851138354,0.0017513134851138354,0.6112084063047285,0.0017513134851138354,0.5761821366024519,0.553415061295972,0.5814360770577933
13,0.6500000000000001,0,0.4903677758318739,0.415061295971979,0.07355516637478109,0.5919439579684763,0.978984238178634,0.6725043782837128,0.0017513134851138354,0.6970227670753065,0.0017513134851138354,0.6532399299474606,0.0017513134851138354,0.0017513134851138354,0.6532399299474606,0.6514886164623468,0.0017513134851138354,0.637478108581436,0.0017513134851138354,0.0017513134851138354,0.6444833625218914,0.0017513134851138354,0.6322241681260946,0.553415061295972,0.6252189141856392
13,0.7000000000000001,0,0.4903677758318739,0.44833625218914186,0.07355516637478109,0.6252189141856392,0.978984238178634,0.7005253940455342,0.0017513134851138354,0.7057793345008757,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.0017513134851138354,0.6830122591943958,0.6882661996497373,0.0017513134851138354,0.6725043782837128,0.0017513134851138354,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.6865148861646234,0.553415061295972,0.6654991243432574
13,0.7500000000000001,0,0.4903677758318739,0.4798598949211909,0.07355516637478109,0.6672504378283712,0.978984238178634,0.7338003502626971,0.0017513134851138354,0.7180385288966725,0.0017513134851138354,0.7267950963222417,0.0017513134851138354,0.0017513134851138354,0.712784588441331,0.7267950963222417,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.0017513134851138354,0.702276707530648,0.0017513134851138354,0.7355516637478109,0.553415061295972,0.7320490367775832
13,0.8,0,0.4903677758318739,0.51138353765324,0.07355516637478109,0.7075306479859895,0.978984238178634,0.7688266199649737,0.0017513134851138354,0.7338003502626971,0.0017513134851138354,0.7775831873905429,0.0017513134851138354,0.0017513134851138354,0.7775831873905429,0.7635726795096323,0.0017513134851138354,0.7197898423817863,0.0017513134851138354,0.0017513134851138354,0.7338003502626971,0.0017513134851138354,0.7898423817863398,0.553415061295972,0.7810858143607706
13,0.8500000000000001,0,0.4903677758318739,0.5604203152364273,0.07355516637478109,0.7548161120840631,0.978984238178634,0.7985989492119089,0.0017513134851138354,0.7565674255691769,0.0017513134851138354,0.8178633975481612,0.0017513134851138354,0.0017513134851138354,0.8161120840630472,0.8143607705779334,0.0017513134851138354,0.7390542907180385,0.0017513134851138354,0.0017513134851138354,0.7810858143607706,0.0017513134851138354,0.8336252189141856,0.553415061295972,0.819614711033275
13,0.9000000000000001,0,0.4903677758318739,0.6024518388791593,0.07355516637478109,0.7880910683012259,0.978984238178634,0.8318739054290718,0.0017513134851138354,0.7863397548161121,0.0017513134851138354,0.8546409807355516,0.0017513134851138354,0.0017513134851138354,0.8581436077057794,0.8528896672504378,0.0017513134851138354,0.7600700525394045,0.0017513134851138354,0.0017513134851138354,0.819614711033275,0.0017513134851138354,0.87215411558669,0.553415061295972,0.851138353765324
13,0.9500000000000001,0,0.4903677758318739,0.670753064798599,0.07355516637478109,0.8371278458844134,0.978984238178634,0.8669001751313485,0.0017513134851138354,0.8546409807355516,0.0017513134851138354,0.8931698774080561,0.0017513134851138354,0.0017513134851138354,0.9159369527145359,0.8896672504378283,0.0017513134851138354,0.7653239929947461,0.0017513134851138354,0.0017513134851138354,0.8651488616462347,0.0017513134851138354,0.9229422066549913,0.553415061295972,0.9036777583187391
14,0.05,0,0.4886164623467601,0.05604203152364273,0.07880910683012259,0.1243432574430823,0.9772329246935202,0.043782837127845885,0.0017513134851138354,0.05253940455341506,0.0017513134851138354,0.08231173380035026,0.0017513134851138354,0.0017513134851138354,0.03327495621716287,0.11208406304728546,0.0017513134851138354,0.09281961471103327,0.0017513134851138354,0.0017513134851138354,0.1628721541155867,0.0017513134851138354,0.04553415061295972,0.5569176882661997,0.11733800350262696
14,0.1,0,0.4886164623467601,0.10332749562171628,0.07880910683012259,0.1786339754816112,0.9772329246935202,0.10507880910683012,0.0017513134851138354,0.159369527145359,0.0017513134851138354,0.14185639229422067,0.0017513134851138354,0.0017513134851138354,0.05253940455341506,0.159369527145359,0.0017513134851138354,0.13485113835376533,0.0017513134851138354,0.0017513134851138354,0.20665499124343256,0.0017513134851138354,0.09281961471103327,0.5569176882661997,0.1733800350262697
14,0.15000000000000002,0,0.4886164623467601,0.14535901926444833,0.07880910683012259,0.22942206654991243,0.9772329246935202,0.15411558669001751,0.0017513134851138354,0.266199649737303,0.0017513134851138354,0.1978984238178634,0.0017513134851138354,0.0017513134851138354,0.1138353765323993,0.1978984238178634,0.0017513134851138354,0.18563922942206654,0.0017513134851138354,0.0017513134851138354,0.2626970227670753,0.0017513134851138354,0.1330998248686515,0.5569176882661997,0.22591943957968477
14,0.2,0,0.4886164623467601,0.1628721541155867,0.07880910683012259,0.2574430823117338,0.9772329246935202,0.22942206654991243,0.0017513134851138354,0.3607705779334501,0.0017513134851138354,0.2574430823117338,0.0017513134851138354,0.0017513134851138354,0.13134851138353765,0.2591943957968476,0.0017513134851138354,0.24518388791593695,0.0017513134851138354,0.0017513134851138354,0.29597197898423816,0.0017513134851138354,0.1786339754816112,0.5569176882661997,0.2732049036777583
14,0.25,0,0.4886164623467601,0.19089316987740806,0.07880910683012259,0.287215411558669,0.9772329246935202,0.2819614711033275,0.0017513134851138354,0.4238178633975482,0.0017513134851138354,0.30297723292469353,0.0017513134851138354,0.0017513134851138354,0.15061295971978983,0.29597197898423816,0.0017513134851138354,0.28021015761821366,0.0017513134851138354,0.0017513134851138354,0.3362521891418564,0.0017513134851138354,0.24168126094570927,0.5569176882661997,0.3134851138353765
14,0.3,0,0.4886164623467601,0.22591943957968477,0.07880910683012259,0.3239929947460595,0.9772329246935202,0.3362521891418564,0.0017513134851138354,0.4921190893169877,0.0017513134851138354,0.3502626970227671,0.0017513134851138354,0.0017513134851138354,0.2469352014010508,0.3450087565674256,0.0017513134851138354,0.3239929947460595,0.0017513134851138354,0.0017513134851138354,0.36777583187390545,0.0017513134851138354,0.29071803852889666,0.5569176882661997,0.3450087565674256
14,0.35000000000000003,0,0.4886164623467601,0.2591943957968476,0.07880910683012259,0.3520140105078809,0.9772329246935202,0.38704028021015763,0.0017513134851138354,0.5359019264448336,0.0017513134851138354,0.3922942206654991,0.0017513134851138354,0.0017513134851138354,0.26444833625218916,0.38528896672504376,0.0017513134851138354,0.37478108581436076,0.0017513134851138354,0.0017513134851138354,0.4238178633975482,0.0017513134851138354,0.35376532399299476,0.5569176882661997,0.38178633975481613
14,0.4,0,0.4886164623467601,0.27845884413309985,0.07880910683012259,0.38353765323992994,0.9772329246935202,0.4308231173380035,0.0017513134851138354,0.574430823117338,0.0017513134851138354,0.44308231173380036,0.0017513134851138354,0.0017513134851138354,0.30998248686514884,0.4203152364273205,0.0017513134851138354,0.415061295971979,0.0017513134851138354,0.0017513134851138354,0.45359019264448336,0.0017513134851138354,0.3975481611208406,0.5569176882661997,0.4220665499124343
14,0.45,0,0.4886164623467601,0.3064798598949212,0.07880910683012259,0.425569176882662,0.9772329246935202,0.4886164623467601,0.0017513134851138354,0.6164623467600701,0.0017513134851138354,0.4921190893169877,0.0017513134851138354,0.0017513134851138354,0.3572679509632224,0.47810858143607704,0.0017513134851138354,0.4711033274956217,0.0017513134851138354,0.0017513134851138354,0.4991243432574431,0.0017513134851138354,0.43257443082311736,0.5569176882661997,0.45359019264448336
14,0.5,0,0.4886164623467601,0.3362521891418564,0.07880910683012259,0.47285464098073554,0.9772329246935202,0.542907180385289,0.0017513134851138354,0.6462346760070052,0.0017513134851138354,0.5481611208406305,0.0017513134851138354,0.0017513134851138354,0.45183887915936954,0.5236427320490368,0.0017513134851138354,0.5201401050788091,0.0017513134851138354,0.0017513134851138354,0.5464098073555166,0.0017513134851138354,0.4763572679509632,0.5569176882661997,0.4921190893169877
14,0.55,0,0.4886164623467601,0.35901926444833626,0.07880910683012259,0.5096322241681261,0.9772329246935202,0.5831873905429071,0.0017513134851138354,0.670753064798599,0.0017513134851138354,0.5709281961471103,0.0017513134851138354,0.0017513134851138354,0.4798598949211909,0.574430823117338,0.0017513134851138354,0.5621716287215411,0.0017513134851138354,0.0017513134851138354,0.574430823117338,0.0017513134851138354,0.5253940455341506,0.5569176882661997,0.5359019264448336
14,0.6000000000000001,0,0.4886164623467601,0.38353765323992994,0.07880910683012259,0.5499124343257443,0.9772329246935202,0.6199649737302977,0.0017513134851138354,0.681260945709282,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.0017513134851138354,0.5464098073555166,0.6182136602451839,0.0017513134851138354,0.5989492119089317,0.0017513134851138354,0.0017513134851138354,0.6112084063047285,0.0017513134851138354,0.5796847635726795,0.5569176882661997,0.5814360770577933
14,0.6500000000000001,0,0.4886164623467601,0.4185639229422067,0.07880910683012259,0.5919439579684763,0.9772329246935202,0.649737302977233,0.0017513134851138354,0.691768826619965,0.0017513134851138354,0.6462346760070052,0.0017513134851138354,0.0017513134851138354,0.5989492119089317,0.660245183887916,0.0017513134851138354,0.6427320490367776,0.0017513134851138354,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.6357267950963222,0.5569176882661997,0.6252189141856392
14,0.7000000000000001,0,0.4886164623467601,0.44308231173380036,0.07880910683012259,0.6252189141856392,0.9772329246935202,0.6935201401050788,0.0017513134851138354,0.702276707530648,0.0017513134851138354,0.6865148861646234,0.0017513134851138354,0.0017513134851138354,0.6549912434325744,0.6830122591943958,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.6847635726795096,0.5569176882661997,0.6654991243432574
14,0.7500000000000001,0,0.4886164623467601,0.4798598949211909,0.07880910683012259,0.6690017513134852,0.9772329246935202,0.723292469352014,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.7355516637478109,0.0017513134851138354,0.0017513134851138354,0.6847635726795096,0.7285464098073555,0.0017513134851138354,0.7092819614711033,0.0017513134851138354,0.0017513134851138354,0.6987740805604203,0.0017513134851138354,0.7302977232924693,0.5569176882661997,0.7320490367775832
14,0.8,0,0.4886164623467601,0.5061295971978984,0.07880910683012259,0.7092819614711033,0.9772329246935202,0.7688266199649737,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.7723292469352014,0.0017513134851138354,0.0017513134851138354,0.7530647985989493,0.7758318739054291,0.0017513134851138354,0.7373029772329247,0.0017513134851138354,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.7740805604203153,0.5569176882661997,0.7810858143607706
14,0.8500000000000001,0,0.4886164623467601,0.5411558669001751,0.07880910683012259,0.7548161120840631,0.9772329246935202,0.8003502626970228,0.0017513134851138354,0.7513134851138353,0.0017513134851138354,0.8056042031523643,0.0017513134851138354,0.0017513134851138354,0.840630472854641,0.8126094570928196,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.0017513134851138354,0.7845884413309983,0.0017513134851138354,0.819614711033275,0.5569176882661997,0.819614711033275
14,0.9000000000000001,0,0.4886164623467601,0.6042031523642732,0.07880910683012259,0.7880910683012259,0.9772329246935202,0.8318739054290718,0.0017513134851138354,0.7863397548161121,0.0017513134851138354,0.8528896672504378,0.0017513134851138354,0.0017513134851138354,0.9054290718038529,0.8528896672504378,0.0017513134851138354,0.7705779334500875,0.0017513134851138354,0.0017513134851138354,0.819614711033275,0.0017513134851138354,0.8756567425569177,0.5569176882661997,0.851138353765324
14,0.9500000000000001,0,0.4886164623467601,0.6777583187390543,0.07880910683012259,0.8371278458844134,0.9772329246935202,0.8844133099824869,0.0017513134851138354,0.8581436077057794,0.0017513134851138354,0.9089316987740805,0.0017513134851138354,0.0017513134851138354,0.9667250437828371,0.8931698774080561,0.0017513134851138354,0.7758318739054291,0.0017513134851138354,0.0017513134851138354,0.8581436077057794,0.0017513134851138354,0.9141856392294221,0.5569176882661997,0.9019264448336253
15,0.05,0,0.4851138353765324,0.0595446584938704,0.07530647985989491,0.12259194395796848,0.9754816112084063,0.07180385288966724,0.0017513134851138354,0.0595446584938704,0.0017513134851138354,0.10507880910683012,0.0017513134851138354,0.0017513134851138354,0.05779334500875657,0.12259194395796848,0.0017513134851138354,0.09982486865148861,0.0017513134851138354,0.0017513134851138354,0.159369527145359,0.0017513134851138354,0.043782837127845885,0.5551663747810858,0.1138353765323993
15,0.1,0,0.4851138353765324,0.09807355516637478,0.07530647985989491,0.17513134851138354,0.9754816112084063,0.13485113835376533,0.0017513134851138354,0.16987740805604204,0.0017513134851138354,0.15061295971978983,0.0017513134851138354,0.0017513134851138354,0.08581436077057793,0.1646234676007005,0.0017513134851138354,0.1436077057793345,0.0017513134851138354,0.0017513134851138354,0.2031523642732049,0.0017513134851138354,0.09632224168126094,0.5551663747810858,0.1681260945709282
15,0.15000000000000002,0,0.4851138353765324,0.13660245183887915,0.07530647985989491,0.22591943957968477,0.9754816112084063,0.19964973730297722,0.0017513134851138354,0.27495621716287216,0.0017513134851138354,0.20490367775831875,0.0017513134851138354,0.0017513134851138354,0.1295971978984238,0.21015761821366025,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.0017513134851138354,0.2381786339754816,0.0017513134851138354,0.13660245183887915,0.5551663747810858,0.22066549912434325
15,0.2,0,0.4851138353765324,0.16987740805604204,0.07530647985989491,0.25569176882662,0.9754816112084063,0.2609457092819615,0.0017513134851138354,0.3572679509632224,0.0017513134851138354,0.2714535901926445,0.0017513134851138354,0.0017513134851138354,0.19089316987740806,0.2574430823117338,0.0017513134851138354,0.2171628721541156,0.0017513134851138354,0.0017513134851138354,0.266199649737303,0.0017513134851138354,0.1978984238178634,0.5551663747810858,0.26970227670753066
15,0.25,0,0.4851138353765324,0.19264448336252188,0.07530647985989491,0.28546409807355516,0.9754816112084063,0.3117338003502627,0.0017513134851138354,0.4098073555166375,0.0017513134851138354,0.30472854640980734,0.0017513134851138354,0.0017513134851138354,0.29422066549912435,0.30472854640980734,0.0017513134851138354,0.26970227670753066,0.0017513134851138354,0.0017513134851138354,0.3169877408056042,0.0017513134851138354,0.2469352014010508,0.5551663747810858,0.3117338003502627
15,0.3,0,0.4851138353765324,0.21891418563922943,0.07530647985989491,0.3222416812609457,0.9754816112084063,0.3555166374781086,0.0017513134851138354,0.47285464098073554,0.0017513134851138354,0.3397548161120841,0.0017513134851138354,0.0017513134851138354,0.37478108581436076,0.3467600700525394,0.0017513134851138354,0.3204903677758319,0.0017513134851138354,0.0017513134851138354,0.3502626970227671,0.0017513134851138354,0.29071803852889666,0.5551663747810858,0.3432574430823117
15,0.35000000000000003,0,0.4851138353765324,0.25569176882662,0.07530647985989491,0.3520140105078809,0.9754816112084063,0.3957968476357268,0.0017513134851138354,0.5236427320490368,0.0017513134851138354,0.3905429071803853,0.0017513134851138354,0.0017513134851138354,0.404553415061296,0.39404553415061294,0.0017513134851138354,0.38704028021015763,0.0017513134851138354,0.0017513134851138354,0.3905429071803853,0.0017513134851138354,0.3432574430823117,0.5551663747810858,0.38178633975481613
15,0.4,0,0.4851138353765324,0.27495621716287216,0.07530647985989491,0.38353765323992994,0.9754816112084063,0.4395796847635727,0.0017513134851138354,0.5761821366024519,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.0017513134851138354,0.43782837127845886,0.425569176882662,0.0017513134851138354,0.43257443082311736,0.0017513134851138354,0.0017513134851138354,0.4238178633975482,0.0017513134851138354,0.38003502626970226,0.5551663747810858,0.4203152364273205
15,0.45,0,0.4851138353765324,0.29947460595446584,0.07530647985989491,0.4273204903677758,0.9754816112084063,0.47285464098073554,0.0017513134851138354,0.6094570928196147,0.0017513134851138354,0.47285464098073554,0.0017513134851138354,0.0017513134851138354,0.5411558669001751,0.46760070052539404,0.0017513134851138354,0.46234676007005254,0.0017513134851138354,0.0017513134851138354,0.46234676007005254,0.0017513134851138354,0.4308231173380035,0.5551663747810858,0.45183887915936954
15,0.5,0,0.4851138353765324,0.329246935201401,0.07530647985989491,0.47285464098073554,0.9754816112084063,0.5253940455341506,0.0017513134851138354,0.6339754816112084,0.0017513134851138354,0.5236427320490368,0.0017513134851138354,0.0017513134851138354,0.6024518388791593,0.500875656742557,0.0017513134851138354,0.4956217162872154,0.0017513134851138354,0.0017513134851138354,0.5026269702276708,0.0017513134851138354,0.4658493870402802,0.5551663747810858,0.4903677758318739
15,0.55,0,0.4851138353765324,0.3607705779334501,0.07530647985989491,0.5096322241681261,0.9754816112084063,0.574430823117338,0.0017513134851138354,0.6672504378283712,0.0017513134851138354,0.5674255691768827,0.0017513134851138354,0.0017513134851138354,0.6777583187390543,0.553415061295972,0.0017513134851138354,0.5656742556917689,0.0017513134851138354,0.0017513134851138354,0.5411558669001751,0.0017513134851138354,0.5271453590192644,0.5551663747810858,0.5359019264448336
15,0.6000000000000001,0,0.4851138353765324,0.38528896672504376,0.07530647985989491,0.5481611208406305,0.9754816112084063,0.6217162872154116,0.0017513134851138354,0.6742556917688266,0.0017513134851138354,0.6077057793345009,0.0017513134851138354,0.0017513134851138354,0.7005253940455342,0.5989492119089317,0.0017513134851138354,0.5954465849387041,0.0017513134851138354,0.0017513134851138354,0.5814360770577933,0.0017513134851138354,0.5814360770577933,0.5551663747810858,0.5814360770577933
15,0.6500000000000001,0,0.4851138353765324,0.4133099824868651,0.07530647985989491,0.5901926444833625,0.9754816112084063,0.647985989492119,0.0017513134851138354,0.691768826619965,0.0017513134851138354,0.6514886164623468,0.0017513134851138354,0.0017513134851138354,0.7880910683012259,0.6339754816112084,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.0017513134851138354,0.6252189141856392,0.0017513134851138354,0.6304728546409807,0.5551663747810858,0.626970227670753
15,0.7000000000000001,0,0.4851138353765324,0.436077057793345,0.07530647985989491,0.6234676007005254,0.9754816112084063,0.6760070052539404,0.0017513134851138354,0.7005253940455342,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.0017513134851138354,0.7915936952714536,0.6865148861646234,0.0017513134851138354,0.6549912434325744,0.0017513134851138354,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.6882661996497373,0.5551663747810858,0.6690017513134852
15,0.7500000000000001,0,0.4851138353765324,0.46760070052539404,0.07530647985989491,0.6672504378283712,0.9754816112084063,0.7250437828371279,0.0017513134851138354,0.7162872154115587,0.0017513134851138354,0.7267950963222417,0.0017513134851138354,0.0017513134851138354,0.8248686514886164,0.7320490367775832,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.0017513134851138354,0.691768826619965,0.0017513134851138354,0.7373029772329247,0.5551663747810858,0.7320490367775832
15,0.8,0,0.4851138353765324,0.5026269702276708,0.07530647985989491,0.7075306479859895,0.9754816112084063,0.7478108581436077,0.0017513134851138354,0.7302977232924693,0.0017513134851138354,0.7635726795096323,0.0017513134851138354,0.0017513134851138354,0.851138353765324,0.7635726795096323,0.0017513134851138354,0.723292469352014,0.0017513134851138354,0.0017513134851138354,0.7373029772329247,0.0017513134851138354,0.7775831873905429,0.5551663747810858,0.7810858143607706
15,0.8500000000000001,0,0.4851138353765324,0.5446584938704028,0.07530647985989491,0.7548161120840631,0.9754816112084063,0.7810858143607706,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.7950963222416813,0.0017513134851138354,0.0017513134851138354,0.8914185639229422,0.8056042031523643,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.0017513134851138354,0.7740805604203153,0.0017513134851138354,0.8161120840630472,0.5551663747810858,0.819614711033275
15,0.9000000000000001,0,0.4851138353765324,0.6024518388791593,0.07530647985989491,0.7880910683012259,0.9754816112084063,0.809106830122592,0.0017513134851138354,0.7810858143607706,0.0017513134851138354,0.8458844133099825,0.0017513134851138354,0.0017513134851138354,0.9334500875656743,0.8353765323992994,0.0017513134851138354,0.7513134851138353,0.0017513134851138354,0.0017513134851138354,0.8143607705779334,0.0017513134851138354,0.8598949211908932,0.5551663747810858,0.851138353765324
15,0.9500000000000001,0,0.4851138353765324,0.6619964973730298,0.07530647985989491,0.8353765323992994,0.9754816112084063,0.851138353765324,0.0017513134851138354,0.851138353765324,0.0017513134851138354,0.8966725043782837,0.0017513134851138354,0.0017513134851138354,0.9544658493870403,0.8914185639229422,0.0017513134851138354,0.7548161120840631,0.0017513134851138354,0.0017513134851138354,0.851138353765324,0.0017513134851138354,0.9036777583187391,0.5551663747810858,0.9019264448336253
16,0.05,0,0.4816112084063047,0.06304728546409807,0.07530647985989491,0.12259194395796848,0.9737302977232924,0.040280210157618214,0.0017513134851138354,0.0647985989492119,0.0017513134851138354,0.08231173380035026,0.0017513134851138354,0.0017513134851138354,0.05779334500875657,0.08231173380035026,0.0017513134851138354,0.07530647985989491,0.0017513134851138354,0.0017513134851138354,0.14886164623467601,0.0017513134851138354,0.03852889667250438,0.553415061295972,0.1138353765323993
16,0.1,0,0.4816112084063047,0.1138353765323993,0.07530647985989491,0.17513134851138354,0.9737302977232924,0.10157618213660245,0.0017513134851138354,0.18388791593695272,0.0017513134851138354,0.14886164623467601,0.0017513134851138354,0.0017513134851138354,0.11208406304728546,0.13485113835376533,0.0017513134851138354,0.1190893169877408,0.0017513134851138354,0.0017513134851138354,0.19089316987740806,0.0017513134851138354,0.08056042031523643,0.553415061295972,0.16987740805604204
16,0.15000000000000002,0,0.4816112084063047,0.13660245183887915,0.07530647985989491,0.2276707530647986,0.9737302977232924,0.16637478108581435,0.0017513134851138354,0.28371278458844135,0.0017513134851138354,0.2084063047285464,0.0017513134851138354,0.0017513134851138354,0.14185639229422067,0.18563922942206654,0.0017513134851138354,0.1646234676007005,0.0017513134851138354,0.0017513134851138354,0.2504378283712785,0.0017513134851138354,0.1295971978984238,0.553415061295972,0.2224168126094571
16,0.2,0,0.4816112084063047,0.16637478108581435,0.07530647985989491,0.25569176882662,0.9737302977232924,0.2434325744308231,0.0017513134851138354,0.36952714535901926,0.0017513134851138354,0.2609457092819615,0.0017513134851138354,0.0017513134851138354,0.2732049036777583,0.2276707530647986,0.0017513134851138354,0.2224168126094571,0.0017513134851138354,0.0017513134851138354,0.29947460595446584,0.0017513134851138354,0.17688266199649738,0.553415061295972,0.26970227670753066
16,0.25,0,0.4816112084063047,0.2031523642732049,0.07530647985989491,0.28371278458844135,0.9737302977232924,0.287215411558669,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.30472854640980734,0.0017513134851138354,0.0017513134851138354,0.4133099824868651,0.28371278458844135,0.0017513134851138354,0.2521891418563923,0.0017513134851138354,0.0017513134851138354,0.3415061295971979,0.0017513134851138354,0.23642732049036777,0.553415061295972,0.3117338003502627
16,0.3,0,0.4816112084063047,0.2276707530647986,0.07530647985989491,0.3204903677758319,0.9737302977232924,0.35376532399299476,0.0017513134851138354,0.4938704028021016,0.0017513134851138354,0.3607705779334501,0.0017513134851138354,0.0017513134851138354,0.4886164623467601,0.34851138353765326,0.0017513134851138354,0.3117338003502627,0.0017513134851138354,0.0017513134851138354,0.37828371278458844,0.0017513134851138354,0.29246935201401053,0.553415061295972,0.3432574430823117
16,0.35000000000000003,0,0.4816112084063047,0.2521891418563923,0.07530647985989491,0.3502626970227671,0.9737302977232924,0.4063047285464098,0.0017513134851138354,0.542907180385289,0.0017513134851138354,0.404553415061296,0.0017513134851138354,0.0017513134851138354,0.5499124343257443,0.3957968476357268,0.0017513134851138354,0.3712784588441331,0.0017513134851138354,0.0017513134851138354,0.4168126094570928,0.0017513134851138354,0.3450087565674256,0.553415061295972,0.38003502626970226
16,0.4,0,0.4816112084063047,0.2732049036777583,0.07530647985989491,0.38353765323992994,0.9737302977232924,0.4448336252189142,0.0017513134851138354,0.5779334500875657,0.0017513134851138354,0.4448336252189142,0.0017513134851138354,0.0017513134851138354,0.6094570928196147,0.4220665499124343,0.0017513134851138354,0.4098073555166375,0.0017513134851138354,0.0017513134851138354,0.44658493870402804,0.0017513134851138354,0.38178633975481613,0.553415061295972,0.4185639229422067
16,0.45,0,0.4816112084063047,0.29772329246935203,0.07530647985989491,0.425569176882662,0.9737302977232924,0.4938704028021016,0.0017513134851138354,0.6042031523642732,0.0017513134851138354,0.4921190893169877,0.0017513134851138354,0.0017513134851138354,0.6392294220665499,0.4711033274956217,0.0017513134851138354,0.4658493870402802,0.0017513134851138354,0.0017513134851138354,0.4798598949211909,0.0017513134851138354,0.425569176882662,0.553415061295972,0.45183887915936954
16,0.5,0,0.4816112084063047,0.3257443082311734,0.07530647985989491,0.4711033274956217,0.9737302977232924,0.5253940455341506,0.0017513134851138354,0.6234676007005254,0.0017513134851138354,0.5288966725043783,0.0017513134851138354,0.0017513134851138354,0.6532399299474606,0.5166374781085814,0.0017513134851138354,0.4991243432574431,0.0017513134851138354,0.0017513134851138354,0.5148861646234676,0.0017513134851138354,0.4658493870402802,0.553415061295972,0.4903677758318739
16,0.55,0,0.4816112084063047,0.36252189141856395,0.07530647985989491,0.5078809106830122,0.9737302977232924,0.5709281961471103,0.0017513134851138354,0.6549912434325744,0.0017513134851138354,0.5604203152364273,0.0017513134851138354,0.0017513134851138354,0.6970227670753065,0.5604203152364273,0.0017513134851138354,0.5569176882661997,0.0017513134851138354,0.0017513134851138354,0.553415061295972,0.0017513134851138354,0.5096322241681261,0.553415061295972,0.5341506129597198
16,0.6000000000000001,0,0.4816112084063047,0.38528896672504376,0.07530647985989491,0.5481611208406305,0.9737302977232924,0.6129597197898424,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.5989492119089317,0.0017513134851138354,0.0017513134851138354,0.7425569176882661,0.6024518388791593,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.0017513134851138354,0.5901926444833625,0.0017513134851138354,0.5691768826619965,0.553415061295972,0.5796847635726795
16,0.6500000000000001,0,0.4816112084063047,0.4308231173380035,0.07530647985989491,0.5901926444833625,0.9737302977232924,0.6444833625218914,0.0017513134851138354,0.6795096322241682,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.0017513134851138354,0.7705779334500875,0.6427320490367776,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.0017513134851138354,0.6287215411558669,0.0017513134851138354,0.6129597197898424,0.553415061295972,0.6234676007005254
16,0.7000000000000001,0,0.4816112084063047,0.4553415061295972,0.07530647985989491,0.6217162872154116,0.9737302977232924,0.6847635726795096,0.0017513134851138354,0.6882661996497373,0.0017513134851138354,0.6637478108581436,0.0017513134851138354,0.0017513134851138354,0.8056042031523643,0.7040280210157618,0.0017513134851138354,0.6725043782837128,0.0017513134851138354,0.0017513134851138354,0.6690017513134852,0.0017513134851138354,0.6795096322241682,0.553415061295972,0.6637478108581436
16,0.7500000000000001,0,0.4816112084063047,0.4903677758318739,0.07530647985989491,0.6637478108581436,0.9737302977232924,0.723292469352014,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.7110332749562172,0.0017513134851138354,0.0017513134851138354,0.8546409807355516,0.7250437828371279,0.0017513134851138354,0.6970227670753065,0.0017513134851138354,0.0017513134851138354,0.6970227670753065,0.0017513134851138354,0.7267950963222417,0.553415061295972,0.7285464098073555
16,0.8,0,0.4816112084063047,0.5096322241681261,0.07530647985989491,0.702276707530648,0.9737302977232924,0.7653239929947461,0.0017513134851138354,0.7215411558669002,0.0017513134851138354,0.7653239929947461,0.0017513134851138354,0.0017513134851138354,0.8844133099824869,0.7705779334500875,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.0017513134851138354,0.7267950963222417,0.0017513134851138354,0.7775831873905429,0.553415061295972,0.7775831873905429
16,0.8500000000000001,0,0.4816112084063047,0.5481611208406305,0.07530647985989491,0.7478108581436077,0.9737302977232924,0.8056042031523643,0.0017513134851138354,0.7373029772329247,0.0017513134851138354,0.8038528896672504,0.0017513134851138354,0.0017513134851138354,0.9054290718038529,0.8161120840630472,0.0017513134851138354,0.7373029772329247,0.0017513134851138354,0.0017513134851138354,0.7670753064798599,0.0017513134851138354,0.8213660245183888,0.553415061295972,0.8143607705779334
16,0.9000000000000001,0,0.4816112084063047,0.6059544658493871,0.07530647985989491,0.7810858143607706,0.9737302977232924,0.8353765323992994,0.0017513134851138354,0.7635726795096323,0.0017513134851138354,0.8441330998248686,0.0017513134851138354,0.0017513134851138354,0.9352014010507881,0.8476357267950964,0.0017513134851138354,0.7460595446584939,0.0017513134851138354,0.0017513134851138354,0.8073555166374781,0.0017513134851138354,0.8686514886164624,0.553415061295972,0.8458844133099825
16,0.9500000000000001,0,0.4816112084063047,0.6637478108581436,0.07530647985989491,0.8318739054290718,0.9737302977232924,0.8756567425569177,0.0017513134851138354,0.8458844133099825,0.0017513134851138354,0.8861646234676007,0.0017513134851138354,0.0017513134851138354,0.9422066549912435,0.8896672504378283,0.0017513134851138354,0.7618213660245184,0.0017513134851138354,0.0017513134851138354,0.8423817863397548,0.0017513134851138354,0.9141856392294221,0.553415061295972,0.8966725043782837
17,0.05,0,0.4816112084063047,0.06304728546409807,0.07880910683012259,0.1243432574430823,0.9719789842381786,0.028021015761821366,0.0017513134851138354,0.0647985989492119,0.0017513134851138354,0.0647985989492119,0.0017513134851138354,0.0017513134851138354,0.0035026269702276708,0.09457092819614711,0.0017513134851138354,0.08581436077057793,0.0017513134851138354,0.0017513134851138354,0.1681260945709282,0.0017513134851138354,0.03852889667250438,0.5551663747810858,0.11558669001751314
17,0.1,0,0.4816112084063047,0.09982486865148861,0.07880910683012259,0.1786339754816112,0.9719789842381786,0.08581436077057793,0.0017513134851138354,0.18038528896672504,0.0017513134851138354,0.1243432574430823,0.0017513134851138354,0.0017513134851138354,0.017513134851138354,0.14535901926444833,0.0017513134851138354,0.13134851138353765,0.0017513134851138354,0.0017513134851138354,0.2084063047285464,0.0017513134851138354,0.08581436077057793,0.5551663747810858,0.17162872154115585
17,0.15000000000000002,0,0.4816112084063047,0.13660245183887915,0.07880910683012259,0.22942206654991243,0.9719789842381786,0.14711033274956217,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.18914185639229422,0.0017513134851138354,0.0017513134851138354,0.09807355516637478,0.18914185639229422,0.0017513134851138354,0.18038528896672504,0.0017513134851138354,0.0017513134851138354,0.2434325744308231,0.0017513134851138354,0.13134851138353765,0.5551663747810858,0.22591943957968477
17,0.2,0,0.4816112084063047,0.1733800350262697,0.07880910683012259,0.2574430823117338,0.9719789842381786,0.22066549912434325,0.0017513134851138354,0.37653239929947463,0.0017513134851138354,0.2434325744308231,0.0017513134851138354,0.0017513134851138354,0.14711033274956217,0.2381786339754816,0.0017513134851138354,0.22591943957968477,0.0017513134851138354,0.0017513134851138354,0.28371278458844135,0.0017513134851138354,0.19264448336252188,0.5551663747810858,0.2732049036777583
17,0.25,0,0.4816112084063047,0.1978984238178634,0.07880910683012259,0.28371278458844135,0.9719789842381786,0.28546409807355516,0.0017513134851138354,0.4238178633975482,0.0017513134851138354,0.29246935201401053,0.0017513134851138354,0.0017513134851138354,0.18739054290718038,0.26970227670753066,0.0017513134851138354,0.2819614711033275,0.0017513134851138354,0.0017513134851138354,0.3064798598949212,0.0017513134851138354,0.2591943957968476,0.5551663747810858,0.3134851138353765
17,0.3,0,0.4816112084063047,0.22591943957968477,0.07880910683012259,0.3222416812609457,0.9719789842381786,0.3380035026269702,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.3467600700525394,0.0017513134851138354,0.0017513134851138354,0.23992994746059546,0.3134851138353765,0.0017513134851138354,0.3345008756567426,0.0017513134851138354,0.0017513134851138354,0.3397548161120841,0.0017513134851138354,0.3064798598949212,0.5551663747810858,0.3450087565674256
17,0.35000000000000003,0,0.4816112084063047,0.2521891418563923,0.07880910683012259,0.3520140105078809,0.9719789842381786,0.3975481611208406,0.0017513134851138354,0.5411558669001751,0.0017513134851138354,0.4010507880910683,0.0017513134851138354,0.0017513134851138354,0.3957968476357268,0.36427320490367776,0.0017513134851138354,0.36952714535901926,0.0017513134851138354,0.0017513134851138354,0.3975481611208406,0.0017513134851138354,0.36427320490367776,0.5551663747810858,0.38178633975481613
17,0.4,0,0.4816112084063047,0.28371278458844135,0.07880910683012259,0.38353765323992994,0.9719789842381786,0.4395796847635727,0.0017513134851138354,0.5796847635726795,0.0017513134851138354,0.436077057793345,0.0017513134851138354,0.0017513134851138354,0.4168126094570928,0.4098073555166375,0.0017513134851138354,0.4098073555166375,0.0017513134851138354,0.0017513134851138354,0.44658493870402804,0.0017513134851138354,0.4010507880910683,0.5551663747810858,0.4220665499124343
17,0.45,0,0.4816112084063047,0.3117338003502627,0.07880910683012259,0.425569176882662,0.9719789842381786,0.4746059544658494,0.0017513134851138354,0.6077057793345009,0.0017513134851138354,0.46059544658493873,0.0017513134851138354,0.0017513134851138354,0.4553415061295972,0.45183887915936954,0.0017513134851138354,0.46935201401050786,0.0017513134851138354,0.0017513134851138354,0.46760070052539404,0.0017513134851138354,0.4395796847635727,0.5551663747810858,0.45359019264448336
17,0.5,0,0.4816112084063047,0.3397548161120841,0.07880910683012259,0.47285464098073554,0.9719789842381786,0.5183887915936952,0.0017513134851138354,0.626970227670753,0.0017513134851138354,0.4973730297723292,0.0017513134851138354,0.0017513134851138354,0.47285464098073554,0.5026269702276708,0.0017513134851138354,0.5148861646234676,0.0017513134851138354,0.0017513134851138354,0.5043782837127846,0.0017513134851138354,0.46760070052539404,0.5551663747810858,0.4921190893169877
17,0.55,0,0.4816112084063047,0.37478108581436076,0.07880910683012259,0.5096322241681261,0.9719789842381786,0.5551663747810858,0.0017513134851138354,0.6462346760070052,0.0017513134851138354,0.5411558669001751,0.0017513134851138354,0.0017513134851138354,0.5236427320490368,0.5376532399299475,0.0017513134851138354,0.5691768826619965,0.0017513134851138354,0.0017513134851138354,0.5481611208406305,0.0017513134851138354,0.5288966725043783,0.5551663747810858,0.5359019264448336
17,0.6000000000000001,0,0.4816112084063047,0.3975481611208406,0.07880910683012259,0.5481611208406305,0.9719789842381786,0.5901926444833625,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.5901926444833625,0.0017513134851138354,0.0017513134851138354,0.5394045534150613,0.5726795096322241,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.0017513134851138354,0.5936952714535902,0.0017513134851138354,0.5709281961471103,0.5551663747810858,0.5814360770577933
17,0.6500000000000001,0,0.4816112084063047,0.4220665499124343,0.07880910683012259,0.5901926444833625,0.9719789842381786,0.6322241681260946,0.0017513134851138354,0.681260945709282,0.0017513134851138354,0.6217162872154116,0.0017513134851138354,0.0017513134851138354,0.5779334500875657,0.6147110332749562,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.0017513134851138354,0.626970227670753,0.0017513134851138354,0.6199649737302977,0.5551663747810858,0.6252189141856392
17,0.7000000000000001,0,0.4816112084063047,0.4500875656742557,0.07880910683012259,0.6234676007005254,0.9719789842381786,0.6672504378283712,0.0017513134851138354,0.6865148861646234,0.0017513134851138354,0.6690017513134852,0.0017513134851138354,0.0017513134851138354,0.6322241681260946,0.6567425569176882,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.0017513134851138354,0.647985989492119,0.0017513134851138354,0.6777583187390543,0.5551663747810858,0.6654991243432574
17,0.7500000000000001,0,0.4816112084063047,0.46935201401050786,0.07880910683012259,0.6654991243432574,0.9719789842381786,0.7110332749562172,0.0017513134851138354,0.6987740805604203,0.0017513134851138354,0.7162872154115587,0.0017513134851138354,0.0017513134851138354,0.6567425569176882,0.7092819614711033,0.0017513134851138354,0.6795096322241682,0.0017513134851138354,0.0017513134851138354,0.702276707530648,0.0017513134851138354,0.7215411558669002,0.5551663747810858,0.7302977232924693
17,0.8,0,0.4816112084063047,0.5183887915936952,0.07880910683012259,0.7057793345008757,0.9719789842381786,0.7548161120840631,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.7705779334500875,0.0017513134851138354,0.0017513134851138354,0.6935201401050788,0.7670753064798599,0.0017513134851138354,0.7215411558669002,0.0017513134851138354,0.0017513134851138354,0.7513134851138353,0.0017513134851138354,0.7828371278458844,0.5551663747810858,0.7793345008756567
17,0.8500000000000001,0,0.4816112084063047,0.5674255691768827,0.07880910683012259,0.7513134851138353,0.9719789842381786,0.7898423817863398,0.0017513134851138354,0.7408056042031523,0.0017513134851138354,0.7950963222416813,0.0017513134851138354,0.0017513134851138354,0.7810858143607706,0.8038528896672504,0.0017513134851138354,0.7408056042031523,0.0017513134851138354,0.0017513134851138354,0.7898423817863398,0.0017513134851138354,0.8143607705779334,0.5551663747810858,0.8161120840630472
17,0.9000000000000001,0,0.4816112084063047,0.6147110332749562,0.07880910683012259,0.7845884413309983,0.9719789842381786,0.8178633975481612,0.0017513134851138354,0.7775831873905429,0.0017513134851138354,0.8336252189141856,0.0017513134851138354,0.0017513134851138354,0.819614711033275,0.8353765323992994,0.0017513134851138354,0.7478108581436077,0.0017513134851138354,0.0017513134851138354,0.8248686514886164,0.0017513134851138354,0.8739054290718039,0.5551663747810858,0.8476357267950964
17,0.9500000000000001,0,0.4816112084063047,0.670753064798599,0.07880910683012259,0.8318739054290718,0.9719789842381786,0.8686514886164624,0.0017513134851138354,0.8528896672504378,0.0017513134851138354,0.8914185639229422,0.0017513134851138354,0.0017513134851138354,0.9211908931698775,0.8756567425569177,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.0017513134851138354,0.8581436077057794,0.0017513134851138354,0.9194395796847635,0.5551663747810858,0.8984238178633975
18,0.05,0,0.48336252189141854,0.07180385288966724,0.08056042031523643,0.1243432574430823,0.9702276707530648,0.03327495621716287,0.0017513134851138354,0.0647985989492119,0.0017513134851138354,0.07705779334500876,0.0017513134851138354,0.0017513134851138354,0.0,0.1138353765323993,0.0017513134851138354,0.09807355516637478,0.0017513134851138354,0.0017513134851138354,0.1295971978984238,0.0017513134851138354,0.03152364273204904,0.5551663747810858,0.11558669001751314
18,0.1,0,0.48336252189141854,0.10683012259194395,0.08056042031523643,0.18038528896672504,0.9702276707530648,0.09457092819614711,0.0017513134851138354,0.18213660245183888,0.0017513134851138354,0.14010507880910683,0.0017513134851138354,0.0017513134851138354,0.03677758318739054,0.14535901926444833,0.0017513134851138354,0.13660245183887915,0.0017513134851138354,0.0017513134851138354,0.1978984238178634,0.0017513134851138354,0.07180385288966724,0.5551663747810858,0.1733800350262697
18,0.15000000000000002,0,0.48336252189141854,0.13485113835376533,0.08056042031523643,0.23117338003502627,0.9702276707530648,0.16637478108581435,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.19089316987740806,0.0017513134851138354,0.0017513134851138354,0.07705779334500876,0.19964973730297722,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.0017513134851138354,0.2609457092819615,0.0017513134851138354,0.1243432574430823,0.5551663747810858,0.22591943957968477
18,0.2,0,0.48336252189141854,0.1681260945709282,0.08056042031523643,0.2574430823117338,0.9702276707530648,0.22591943957968477,0.0017513134851138354,0.36252189141856395,0.0017513134851138354,0.2381786339754816,0.0017513134851138354,0.0017513134851138354,0.1646234676007005,0.2381786339754816,0.0017513134851138354,0.22591943957968477,0.0017513134851138354,0.0017513134851138354,0.3134851138353765,0.0017513134851138354,0.18914185639229422,0.5551663747810858,0.2714535901926445
18,0.25,0,0.48336252189141854,0.1978984238178634,0.08056042031523643,0.28546409807355516,0.9702276707530648,0.287215411558669,0.0017513134851138354,0.4395796847635727,0.0017513134851138354,0.30297723292469353,0.0017513134851138354,0.0017513134851138354,0.2171628721541156,0.30472854640980734,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.0017513134851138354,0.35901926444833626,0.0017513134851138354,0.25569176882662,0.5551663747810858,0.3134851138353765
18,0.3,0,0.48336252189141854,0.2381786339754816,0.08056042031523643,0.3222416812609457,0.9702276707530648,0.3380035026269702,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.35376532399299476,0.0017513134851138354,0.0017513134851138354,0.2434325744308231,0.3450087565674256,0.0017513134851138354,0.3274956217162872,0.0017513134851138354,0.0017513134851138354,0.39404553415061294,0.0017513134851138354,0.30998248686514884,0.5551663747810858,0.3450087565674256
18,0.35000000000000003,0,0.48336252189141854,0.266199649737303,0.08056042031523643,0.3520140105078809,0.9702276707530648,0.38353765323992994,0.0017513134851138354,0.5464098073555166,0.0017513134851138354,0.38879159369527144,0.0017513134851138354,0.0017513134851138354,0.2714535901926445,0.38879159369527144,0.0017513134851138354,0.36952714535901926,0.0017513134851138354,0.0017513134851138354,0.4203152364273205,0.0017513134851138354,0.3555166374781086,0.5551663747810858,0.38178633975481613
18,0.4,0,0.48336252189141854,0.29422066549912435,0.08056042031523643,0.38353765323992994,0.9702276707530648,0.4273204903677758,0.0017513134851138354,0.5761821366024519,0.0017513134851138354,0.4238178633975482,0.0017513134851138354,0.0017513134851138354,0.30297723292469353,0.4185639229422067,0.0017513134851138354,0.415061295971979,0.0017513134851138354,0.0017513134851138354,0.45359019264448336,0.0017513134851138354,0.3957968476357268,0.5551663747810858,0.4203152364273205
18,0.45,0,0.48336252189141854,0.31523642732049034,0.08056042031523643,0.4273204903677758,0.9702276707530648,0.4746059544658494,0.0017513134851138354,0.6077057793345009,0.0017513134851138354,0.46234676007005254,0.0017513134851138354,0.0017513134851138354,0.36952714535901926,0.4553415061295972,0.0017513134851138354,0.46409807355516636,0.0017513134851138354,0.0017513134851138354,0.4868651488616462,0.0017513134851138354,0.44658493870402804,0.5551663747810858,0.45183887915936954
18,0.5,0,0.48336252189141854,0.3345008756567426,0.08056042031523643,0.47285464098073554,0.9702276707530648,0.5166374781085814,0.0017513134851138354,0.6339754816112084,0.0017513134851138354,0.5148861646234676,0.0017513134851138354,0.0017513134851138354,0.425569176882662,0.4868651488616462,0.0017513134851138354,0.532399299474606,0.0017513134851138354,0.0017513134851138354,0.5148861646234676,0.0017513134851138354,0.4868651488616462,0.5551663747810858,0.4903677758318739
18,0.55,0,0.48336252189141854,0.35901926444833626,0.08056042031523643,0.5096322241681261,0.9702276707530648,0.5569176882661997,0.0017513134851138354,0.6532399299474606,0.0017513134851138354,0.5621716287215411,0.0017513134851138354,0.0017513134851138354,0.46059544658493873,0.5271453590192644,0.0017513134851138354,0.5656742556917689,0.0017513134851138354,0.0017513134851138354,0.5411558669001751,0.0017513134851138354,0.542907180385289,0.5551663747810858,0.5359019264448336
18,0.6000000000000001,0,0.48336252189141854,0.38353765323992994,0.08056042031523643,0.5481611208406305,0.9702276707530648,0.6059544658493871,0.0017513134851138354,0.6742556917688266,0.0017513134851138354,0.5936952714535902,0.0017513134851138354,0.0017513134851138354,0.4938704028021016,0.5761821366024519,0.0017513134851138354,0.5884413309982487,0.0017513134851138354,0.0017513134851138354,0.5831873905429071,0.0017513134851138354,0.5849387040280211,0.5551663747810858,0.5814360770577933
18,0.6500000000000001,0,0.48336252189141854,0.4115586690017513,0.08056042031523643,0.5901926444833625,0.9702276707530648,0.649737302977233,0.0017513134851138354,0.6795096322241682,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.0017513134851138354,0.658493870402802,0.6199649737302977,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.0017513134851138354,0.6024518388791593,0.0017513134851138354,0.6357267950963222,0.5551663747810858,0.6252189141856392
18,0.7000000000000001,0,0.48336252189141854,0.44833625218914186,0.08056042031523643,0.6217162872154116,0.9702276707530648,0.6830122591943958,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.6725043782837128,0.0017513134851138354,0.0017513134851138354,0.712784588441331,0.6725043782837128,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.6795096322241682,0.5551663747810858,0.6654991243432574
18,0.7500000000000001,0,0.48336252189141854,0.4798598949211909,0.08056042031523643,0.6637478108581436,0.9702276707530648,0.7145359019264448,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.0017513134851138354,0.7267950963222417,0.7040280210157618,0.0017513134851138354,0.6900175131348512,0.0017513134851138354,0.0017513134851138354,0.6742556917688266,0.0017513134851138354,0.7162872154115587,0.5551663747810858,0.7285464098073555
18,0.8,0,0.48336252189141854,0.521891418563923,0.08056042031523643,0.702276707530648,0.9702276707530648,0.7583187390542907,0.0017513134851138354,0.7197898423817863,0.0017513134851138354,0.7565674255691769,0.0017513134851138354,0.0017513134851138354,0.7723292469352014,0.7653239929947461,0.0017513134851138354,0.7197898423817863,0.0017513134851138354,0.0017513134851138354,0.7355516637478109,0.0017513134851138354,0.7565674255691769,0.5551663747810858,0.7775831873905429
18,0.8500000000000001,0,0.48336252189141854,0.5691768826619965,0.08056042031523643,0.7495621716287215,0.9702276707530648,0.7950963222416813,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.7933450087565674,0.0017513134851138354,0.0017513134851138354,0.8353765323992994,0.809106830122592,0.0017513134851138354,0.7495621716287215,0.0017513134851138354,0.0017513134851138354,0.7670753064798599,0.0017513134851138354,0.8108581436077058,0.5551663747810858,0.8161120840630472
18,0.9000000000000001,0,0.48336252189141854,0.6059544658493871,0.08056042031523643,0.7828371278458844,0.9702276707530648,0.8248686514886164,0.0017513134851138354,0.7740805604203153,0.0017513134851138354,0.819614711033275,0.0017513134851138354,0.0017513134851138354,0.8809106830122592,0.8476357267950964,0.0017513134851138354,0.7565674255691769,0.0017513134851138354,0.0017513134851138354,0.8248686514886164,0.0017513134851138354,0.851138353765324,0.5551663747810858,0.8476357267950964
18,0.9500000000000001,0,0.48336252189141854,0.6654991243432574,0.08056042031523643,0.830122591943958,0.9702276707530648,0.8651488616462347,0.0017513134851138354,0.8633975481611208,0.0017513134851138354,0.8844133099824869,0.0017513134851138354,0.0017513134851138354,0.9089316987740805,0.9001751313485113,0.0017513134851138354,0.7653239929947461,0.0017513134851138354,0.0017513134851138354,0.8581436077057794,0.0017513134851138354,0.8984238178633975,0.5551663747810858,0.8966725043782837
19,0.05,0,0.47810858143607704,0.06830122591943957,0.08056042031523643,0.12609457092819615,0.968476357267951,0.0595446584938704,0.0017513134851138354,0.0595446584938704,0.0017513134851138354,0.08581436077057793,0.0017513134851138354,0.0017513134851138354,0.0,0.09982486865148861,0.0017513134851138354,0.11033274956217162,0.0017513134851138354,0.0017513134851138354,0.14711033274956217,0.0017513134851138354,0.0542907180385289,0.5551663747810858,0.11558669001751314
19,0.1,0,0.47810858143607704,0.1085814360770578,0.08056042031523643,0.18038528896672504,0.968476357267951,0.1085814360770578,0.0017513134851138354,0.17513134851138354,0.0017513134851138354,0.14185639229422067,0.0017513134851138354,0.0017513134851138354,0.06654991243432574,0.14886164623467601,0.0017513134851138354,0.1295971978984238,0.0017513134851138354,0.0017513134851138354,0.2031523642732049,0.0017513134851138354,0.08756567425569177,0.5551663747810858,0.1733800350262697
19,0.15000000000000002,0,0.47810858143607704,0.1295971978984238,0.08056042031523643,0.23117338003502627,0.968476357267951,0.20490367775831875,0.0017513134851138354,0.29422066549912435,0.0017513134851138354,0.19614711033274956,0.0017513134851138354,0.0017513134851138354,0.10157618213660245,0.2031523642732049,0.0017513134851138354,0.18388791593695272,0.0017513134851138354,0.0017513134851138354,0.2486865148861646,0.0017513134851138354,0.1243432574430823,0.5551663747810858,0.22591943957968477
19,0.2,0,0.47810858143607704,0.17513134851138354,0.08056042031523643,0.2591943957968476,0.968476357267951,0.26444833625218916,0.0017513134851138354,0.36427320490367776,0.0017513134851138354,0.2626970227670753,0.0017513134851138354,0.0017513134851138354,0.14185639229422067,0.2486865148861646,0.0017513134851138354,0.2276707530647986,0.0017513134851138354,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.18038528896672504,0.5551663747810858,0.2732049036777583
19,0.25,0,0.47810858143607704,0.20140105078809106,0.08056042031523643,0.28546409807355516,0.968476357267951,0.3204903677758319,0.0017513134851138354,0.4220665499124343,0.0017513134851138354,0.30823117338003503,0.0017513134851138354,0.0017513134851138354,0.2486865148861646,0.29597197898423816,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.0017513134851138354,0.329246935201401,0.0017513134851138354,0.2539404553415061,0.5551663747810858,0.3134851138353765
19,0.3,0,0.47810858143607704,0.2329246935201401,0.08056042031523643,0.3222416812609457,0.968476357267951,0.36252189141856395,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.34851138353765326,0.0017513134851138354,0.0017513134851138354,0.30823117338003503,0.3432574430823117,0.0017513134851138354,0.329246935201401,0.0017513134851138354,0.0017513134851138354,0.36427320490367776,0.0017513134851138354,0.30122591943957966,0.5551663747810858,0.3450087565674256
19,0.35000000000000003,0,0.47810858143607704,0.266199649737303,0.08056042031523643,0.35376532399299476,0.968476357267951,0.4080560420315236,0.0017513134851138354,0.5446584938704028,0.0017513134851138354,0.3905429071803853,0.0017513134851138354,0.0017513134851138354,0.3204903677758319,0.38528896672504376,0.0017513134851138354,0.37828371278458844,0.0017513134851138354,0.0017513134851138354,0.38879159369527144,0.0017513134851138354,0.3607705779334501,0.5551663747810858,0.38353765323992994
19,0.4,0,0.47810858143607704,0.29246935201401053,0.08056042031523643,0.38528896672504376,0.968476357267951,0.44658493870402804,0.0017513134851138354,0.5726795096322241,0.0017513134851138354,0.44308231173380036,0.0017513134851138354,0.0017513134851138354,0.39929947460595444,0.4308231173380035,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.0017513134851138354,0.43257443082311736,0.0017513134851138354,0.39404553415061294,0.5551663747810858,0.4220665499124343
19,0.45,0,0.47810858143607704,0.31523642732049034,0.08056042031523643,0.4273204903677758,0.968476357267951,0.5026269702276708,0.0017513134851138354,0.6042031523642732,0.0017513134851138354,0.4798598949211909,0.0017513134851138354,0.0017513134851138354,0.46409807355516636,0.4851138353765324,0.0017513134851138354,0.46234676007005254,0.0017513134851138354,0.0017513134851138354,0.46760070052539404,0.0017513134851138354,0.4413309982486865,0.5551663747810858,0.45359019264448336
19,0.5,0,0.47810858143607704,0.3380035026269702,0.08056042031523643,0.47285464098073554,0.968476357267951,0.5411558669001751,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.5131348511383538,0.0017513134851138354,0.0017513134851138354,0.5516637478108581,0.5253940455341506,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.0017513134851138354,0.5096322241681261,0.0017513134851138354,0.47810858143607704,0.5551663747810858,0.4921190893169877
19,0.55,0,0.47810858143607704,0.35901926444833626,0.08056042031523643,0.5096322241681261,0.968476357267951,0.5814360770577933,0.0017513134851138354,0.6532399299474606,0.0017513134851138354,0.5621716287215411,0.0017513134851138354,0.0017513134851138354,0.5989492119089317,0.5551663747810858,0.0017513134851138354,0.5569176882661997,0.0017513134851138354,0.0017513134851138354,0.5569176882661997,0.0017513134851138354,0.5201401050788091,0.5551663747810858,0.5359019264448336
19,0.6000000000000001,0,0.47810858143607704,0.38353765323992994,0.08056042031523643,0.5481611208406305,0.968476357267951,0.6094570928196147,0.0017513134851138354,0.6637478108581436,0.0017513134851138354,0.5884413309982487,0.0017513134851138354,0.0017513134851138354,0.6462346760070052,0.6007005253940455,0.0017513134851138354,0.5919439579684763,0.0017513134851138354,0.0017513134851138354,0.5901926444833625,0.0017513134851138354,0.5849387040280211,0.5551663747810858,0.5814360770577933
19,0.6500000000000001,0,0.47810858143607704,0.4133099824868651,0.08056042031523643,0.5901926444833625,0.968476357267951,0.6409807355516638,0.0017513134851138354,0.670753064798599,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.0017513134851138354,0.6777583187390543,0.6287215411558669,0.0017513134851138354,0.6287215411558669,0.0017513134851138354,0.0017513134851138354,0.6409807355516638,0.0017513134851138354,0.6304728546409807,0.5551663747810858,0.6252189141856392
19,0.7000000000000001,0,0.47810858143607704,0.45359019264448336,0.08056042031523643,0.6217162872154116,0.968476357267951,0.6847635726795096,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.0017513134851138354,0.7075306479859895,0.6654991243432574,0.0017513134851138354,0.660245183887916,0.0017513134851138354,0.0017513134851138354,0.670753064798599,0.0017513134851138354,0.6795096322241682,0.5551663747810858,0.6654991243432574
19,0.7500000000000001,0,0.47810858143607704,0.47810858143607704,0.08056042031523643,0.6619964973730298,0.968476357267951,0.7285464098073555,0.0017513134851138354,0.6865148861646234,0.0017513134851138354,0.723292469352014,0.0017513134851138354,0.0017513134851138354,0.7583187390542907,0.7162872154115587,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.7250437828371279,0.5551663747810858,0.7267950963222417
19,0.8,0,0.47810858143607704,0.5148861646234676,0.08056042031523643,0.7005253940455342,0.968476357267951,0.7583187390542907,0.0017513134851138354,0.702276707530648,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.0017513134851138354,0.7915936952714536,0.7495621716287215,0.0017513134851138354,0.7162872154115587,0.0017513134851138354,0.0017513134851138354,0.7478108581436077,0.0017513134851138354,0.7723292469352014,0.5551663747810858,0.7758318739054291
19,0.8500000000000001,0,0.47810858143607704,0.5656742556917689,0.08056042031523643,0.7460595446584939,0.968476357267951,0.7758318739054291,0.0017513134851138354,0.7197898423817863,0.0017513134851138354,0.7810858143607706,0.0017513134851138354,0.0017513134851138354,0.8458844133099825,0.7828371278458844,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.0017513134851138354,0.7793345008756567,0.0017513134851138354,0.819614711033275,0.5551663747810858,0.8126094570928196
19,0.9000000000000001,0,0.47810858143607704,0.6182136602451839,0.08056042031523643,0.7793345008756567,0.968476357267951,0.8038528896672504,0.0017513134851138354,0.7600700525394045,0.0017513134851138354,0.8178633975481612,0.0017513134851138354,0.0017513134851138354,0.8861646234676007,0.830122591943958,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.0017513134851138354,0.8161120840630472,0.0017513134851138354,0.8493870402802102,0.5551663747810858,0.8441330998248686
19,0.9500000000000001,0,0.47810858143607704,0.6725043782837128,0.08056042031523643,0.8283712784588442,0.968476357267951,0.8563922942206655,0.0017513134851138354,0.8388791593695272,0.0017513134851138354,0.8809106830122592,0.0017513134851138354,0.0017513134851138354,0.9036777583187391,0.8949211908931699,0.0017513134851138354,0.7583187390542907,0.0017513134851138354,0.0017513134851138354,0.8476357267950964,0.0017513134851138354,0.9019264448336253,0.5551663747810858,0.8931698774080561
20,0.05,0,0.4798598949211909,0.06830122591943957,0.08056042031523643,0.12784588441331,0.9667250437828371,0.0297723292469352,0.0017513134851138354,0.07005253940455342,0.0017513134851138354,0.0840630472854641,0.0017513134851138354,0.0017513134851138354,0.0017513134851138354,0.09632224168126094,0.0017513134851138354,0.09807355516637478,0.0017513134851138354,0.0017513134851138354,0.15236427320490367,0.0017513134851138354,0.03677758318739054,0.5516637478108581,0.11558669001751314
20,0.1,0,0.4798598949211909,0.10157618213660245,0.08056042031523643,0.18038528896672504,0.9667250437828371,0.10157618213660245,0.0017513134851138354,0.17513134851138354,0.0017513134851138354,0.14010507880910683,0.0017513134851138354,0.0017513134851138354,0.040280210157618214,0.14886164623467601,0.0017513134851138354,0.13485113835376533,0.0017513134851138354,0.0017513134851138354,0.20665499124343256,0.0017513134851138354,0.09281961471103327,0.5516637478108581,0.1733800350262697
20,0.15000000000000002,0,0.4798598949211909,0.14185639229422067,0.08056042031523643,0.23117338003502627,0.9667250437828371,0.1733800350262697,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.20140105078809106,0.0017513134851138354,0.0017513134851138354,0.13134851138353765,0.18739054290718038,0.0017513134851138354,0.16637478108581435,0.0017513134851138354,0.0017513134851138354,0.2469352014010508,0.0017513134851138354,0.13134851138353765,0.5516637478108581,0.22591943957968477
20,0.2,0,0.4798598949211909,0.1733800350262697,0.08056042031523643,0.2574430823117338,0.9667250437828371,0.2521891418563923,0.0017513134851138354,0.36252189141856395,0.0017513134851138354,0.2521891418563923,0.0017513134851138354,0.0017513134851138354,0.23467600700525393,0.22591943957968477,0.0017513134851138354,0.1978984238178634,0.0017513134851138354,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.19264448336252188,0.5516637478108581,0.2714535901926445
20,0.25,0,0.4798598949211909,0.20665499124343256,0.08056042031523643,0.28371278458844135,0.9667250437828371,0.30297723292469353,0.0017513134851138354,0.4185639229422067,0.0017513134851138354,0.30122591943957966,0.0017513134851138354,0.0017513134851138354,0.28371278458844135,0.287215411558669,0.0017513134851138354,0.2469352014010508,0.0017513134851138354,0.0017513134851138354,0.3257443082311734,0.0017513134851138354,0.25569176882662,0.5516637478108581,0.3117338003502627
20,0.3,0,0.4798598949211909,0.23642732049036777,0.08056042031523643,0.3204903677758319,0.9667250437828371,0.3467600700525394,0.0017513134851138354,0.4816112084063047,0.0017513134851138354,0.3572679509632224,0.0017513134851138354,0.0017513134851138354,0.30998248686514884,0.3450087565674256,0.0017513134851138354,0.30122591943957966,0.0017513134851138354,0.0017513134851138354,0.36777583187390545,0.0017513134851138354,0.3064798598949212,0.5516637478108581,0.3432574430823117
20,0.35000000000000003,0,0.4798598949211909,0.2679509632224168,0.08056042031523643,0.3502626970227671,0.9667250437828371,0.3922942206654991,0.0017513134851138354,0.5464098073555166,0.0017513134851138354,0.3905429071803853,0.0017513134851138354,0.0017513134851138354,0.44833625218914186,0.37653239929947463,0.0017513134851138354,0.35901926444833626,0.0017513134851138354,0.0017513134851138354,0.3957968476357268,0.0017513134851138354,0.3607705779334501,0.5516637478108581,0.38003502626970226
20,0.4,0,0.4798598949211909,0.29422066549912435,0.08056042031523643,0.38178633975481613,0.9667250437828371,0.4448336252189142,0.0017513134851138354,0.574430823117338,0.0017513134851138354,0.4220665499124343,0.0017513134851138354,0.0017513134851138354,0.5499124343257443,0.4185639229422067,0.0017513134851138354,0.4185639229422067,0.0017513134851138354,0.0017513134851138354,0.4238178633975482,0.0017513134851138354,0.3975481611208406,0.5516637478108581,0.4185639229422067
20,0.45,0,0.4798598949211909,0.3117338003502627,0.08056042031523643,0.4238178633975482,0.9667250437828371,0.4868651488616462,0.0017513134851138354,0.6147110332749562,0.0017513134851138354,0.4746059544658494,0.0017513134851138354,0.0017513134851138354,0.5674255691768827,0.46935201401050786,0.0017513134851138354,0.46234676007005254,0.0017513134851138354,0.0017513134851138354,0.46059544658493873,0.0017513134851138354,0.44308231173380036,0.5516637478108581,0.4500875656742557
20,0.5,0,0.4798598949211909,0.3362521891418564,0.08056042031523643,0.46935201401050786,0.9667250437828371,0.5306479859894921,0.0017513134851138354,0.6427320490367776,0.0017513134851138354,0.5148861646234676,0.0017513134851138354,0.0017513134851138354,0.6392294220665499,0.5288966725043783,0.0017513134851138354,0.5183887915936952,0.0017513134851138354,0.0017513134851138354,0.5043782837127846,0.0017513134851138354,0.48336252189141854,0.5516637478108581,0.4886164623467601
20,0.55,0,0.4798598949211909,0.3555166374781086,0.08056042031523643,0.5061295971978984,0.9667250437828371,0.5656742556917689,0.0017513134851138354,0.660245183887916,0.0017513134851138354,0.5499124343257443,0.0017513134851138354,0.0017513134851138354,0.6654991243432574,0.5551663747810858,0.0017513134851138354,0.5551663747810858,0.0017513134851138354,0.0017513134851138354,0.5341506129597198,0.0017513134851138354,0.542907180385289,0.5516637478108581,0.532399299474606
20,0.6000000000000001,0,0.4798598949211909,0.38528896672504376,0.08056042031523643,0.5446584938704028,0.9667250437828371,0.6164623467600701,0.0017513134851138354,0.6742556917688266,0.0017513134851138354,0.5884413309982487,0.0017513134851138354,0.0017513134851138354,0.7267950963222417,0.6007005253940455,0.0017513134851138354,0.6077057793345009,0.0017513134851138354,0.0017513134851138354,0.5866900175131349,0.0017513134851138354,0.5936952714535902,0.5516637478108581,0.5779334500875657
20,0.6500000000000001,0,0.4798598949211909,0.4133099824868651,0.08056042031523643,0.5866900175131349,0.9667250437828371,0.647985989492119,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.637478108581436,0.0017513134851138354,0.0017513134851138354,0.7408056042031523,0.637478108581436,0.0017513134851138354,0.6252189141856392,0.0017513134851138354,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.6514886164623468,0.5516637478108581,0.6217162872154116
20,0.7000000000000001,0,0.4798598949211909,0.4395796847635727,0.08056042031523643,0.6182136602451839,0.9667250437828371,0.6952714535901926,0.0017513134851138354,0.6952714535901926,0.0017513134851138354,0.6900175131348512,0.0017513134851138354,0.0017513134851138354,0.7740805604203153,0.6777583187390543,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.0017513134851138354,0.6619964973730298,0.0017513134851138354,0.6830122591943958,0.5516637478108581,0.6619964973730298
20,0.7500000000000001,0,0.4798598949211909,0.4763572679509632,0.08056042031523643,0.660245183887916,0.9667250437828371,0.7197898423817863,0.0017513134851138354,0.7092819614711033,0.0017513134851138354,0.7250437828371279,0.0017513134851138354,0.0017513134851138354,0.7933450087565674,0.7215411558669002,0.0017513134851138354,0.6900175131348512,0.0017513134851138354,0.0017513134851138354,0.691768826619965,0.0017513134851138354,0.7408056042031523,0.5516637478108581,0.7250437828371279
20,0.8,0,0.4798598949211909,0.5078809106830122,0.08056042031523643,0.7005253940455342,0.9667250437828371,0.7600700525394045,0.0017513134851138354,0.7162872154115587,0.0017513134851138354,0.7548161120840631,0.0017513134851138354,0.0017513134851138354,0.830122591943958,0.7583187390542907,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.0017513134851138354,0.7250437828371279,0.0017513134851138354,0.7793345008756567,0.5516637478108581,0.7740805604203153
20,0.8500000000000001,0,0.4798598949211909,0.5516637478108581,0.08056042031523643,0.7460595446584939,0.9667250437828371,0.8003502626970228,0.0017513134851138354,0.7338003502626971,0.0017513134851138354,0.8038528896672504,0.0017513134851138354,0.0017513134851138354,0.8844133099824869,0.8143607705779334,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.0017513134851138354,0.7583187390542907,0.0017513134851138354,0.8178633975481612,0.5516637478108581,0.8108581436077058
20,0.9000000000000001,0,0.4798598949211909,0.6042031523642732,0.08056042031523643,0.7793345008756567,0.9667250437828371,0.840630472854641,0.0017513134851138354,0.7688266199649737,0.0017513134851138354,0.8458844133099825,0.0017513134851138354,0.0017513134851138354,0.9299474605954466,0.8493870402802102,0.0017513134851138354,0.7408056042031523,0.0017513134851138354,0.0017513134851138354,0.809106830122592,0.0017513134851138354,0.8546409807355516,0.5516637478108581,0.8423817863397548
20,0.9500000000000001,0,0.4798598949211909,0.6742556917688266,0.08056042031523643,0.8266199649737302,0.9667250437828371,0.8739054290718039,0.0017513134851138354,0.8423817863397548,0.0017513134851138354,0.8879159369527145,0.0017513134851138354,0.0017513134851138354,0.9457092819614711,0.882661996497373,0.0017513134851138354,0.7513134851138353,0.0017513134851138354,0.0017513134851138354,0.8441330998248686,0.0017513134851138354,0.9019264448336253,0.5516637478108581,0.8931698774080561
21,0.05,0,0.47810858143607704,0.07705779334500876,0.08056042031523643,0.12784588441331,0.9649737302977233,0.03677758318739054,0.0017513134851138354,0.0647985989492119,0.0017513134851138354,0.06654991243432574,0.0017513134851138354,0.0017513134851138354,0.005253940455341506,0.10507880910683012,0.0017513134851138354,0.10332749562171628,0.0017513134851138354,0.0017513134851138354,0.14535901926444833,0.0017513134851138354,0.047285464098073555,0.5551663747810858,0.11558669001751314
21,0.1,0,0.47810858143607704,0.12084063047285463,0.08056042031523643,0.18213660245183888,0.9649737302977233,0.1085814360770578,0.0017513134851138354,0.18739054290718038,0.0017513134851138354,0.1330998248686515,0.0017513134851138354,0.0017513134851138354,0.05253940455341506,0.14711033274956217,0.0017513134851138354,0.14185639229422067,0.0017513134851138354,0.0017513134851138354,0.20140105078809106,0.0017513134851138354,0.07180385288966724,0.5551663747810858,0.17513134851138354
21,0.15000000000000002,0,0.47810858143607704,0.15586690017513136,0.08056042031523643,0.2329246935201401,0.9649737302977233,0.1681260945709282,0.0017513134851138354,0.29246935201401053,0.0017513134851138354,0.19089316987740806,0.0017513134851138354,0.0017513134851138354,0.2626970227670753,0.18563922942206654,0.0017513134851138354,0.1786339754816112,0.0017513134851138354,0.0017513134851138354,0.24518388791593695,0.0017513134851138354,0.1243432574430823,0.5551663747810858,0.2276707530647986
21,0.2,0,0.47810858143607704,0.1733800350262697,0.08056042031523643,0.2591943957968476,0.9649737302977233,0.2469352014010508,0.0017513134851138354,0.36777583187390545,0.0017513134851138354,0.2486865148861646,0.0017513134851138354,0.0017513134851138354,0.3362521891418564,0.23992994746059546,0.0017513134851138354,0.23642732049036777,0.0017513134851138354,0.0017513134851138354,0.27845884413309985,0.0017513134851138354,0.18563922942206654,0.5551663747810858,0.2732049036777583
21,0.25,0,0.47810858143607704,0.2171628721541156,0.08056042031523643,0.287215411558669,0.9649737302977233,0.28546409807355516,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.30122591943957966,0.0017513134851138354,0.0017513134851138354,0.34851138353765326,0.2819614711033275,0.0017513134851138354,0.2679509632224168,0.0017513134851138354,0.0017513134851138354,0.3397548161120841,0.0017513134851138354,0.25569176882662,0.5551663747810858,0.3134851138353765
21,0.3,0,0.47810858143607704,0.2504378283712785,0.08056042031523643,0.3239929947460595,0.9649737302977233,0.329246935201401,0.0017513134851138354,0.500875656742557,0.0017513134851138354,0.34851138353765326,0.0017513134851138354,0.0017513134851138354,0.3660245183887916,0.3274956217162872,0.0017513134851138354,0.3327495621716287,0.0017513134851138354,0.0017513134851138354,0.38528896672504376,0.0017513134851138354,0.31523642732049034,0.5551663747810858,0.3450087565674256
21,0.35000000000000003,0,0.47810858143607704,0.2714535901926445,0.08056042031523643,0.35376532399299476,0.9649737302977233,0.38353765323992994,0.0017513134851138354,0.5376532399299475,0.0017513134851138354,0.38178633975481613,0.0017513134851138354,0.0017513134851138354,0.39929947460595444,0.38528896672504376,0.0017513134851138354,0.37828371278458844,0.0017513134851138354,0.0017513134851138354,0.4220665499124343,0.0017513134851138354,0.36952714535901926,0.5551663747810858,0.38178633975481613
21,0.4,0,0.47810858143607704,0.30122591943957966,0.08056042031523643,0.38528896672504376,0.9649737302977233,0.4413309982486865,0.0017513134851138354,0.5849387040280211,0.0017513134851138354,0.4273204903677758,0.0017513134851138354,0.0017513134851138354,0.48336252189141854,0.4273204903677758,0.0017513134851138354,0.404553415061296,0.0017513134851138354,0.0017513134851138354,0.46409807355516636,0.0017513134851138354,0.4080560420315236,0.5551663747810858,0.4203152364273205
21,0.45,0,0.47810858143607704,0.318739054290718,0.08056042031523643,0.4273204903677758,0.9649737302977233,0.4921190893169877,0.0017513134851138354,0.6129597197898424,0.0017513134851138354,0.48336252189141854,0.0017513134851138354,0.0017513134851138354,0.5551663747810858,0.46935201401050786,0.0017513134851138354,0.47285464098073554,0.0017513134851138354,0.0017513134851138354,0.4973730297723292,0.0017513134851138354,0.45884413309982486,0.5551663747810858,0.45183887915936954
21,0.5,0,0.47810858143607704,0.3415061295971979,0.08056042031523643,0.4711033274956217,0.9649737302977233,0.5288966725043783,0.0017513134851138354,0.6392294220665499,0.0017513134851138354,0.5183887915936952,0.0017513134851138354,0.0017513134851138354,0.6094570928196147,0.5166374781085814,0.0017513134851138354,0.5148861646234676,0.0017513134851138354,0.0017513134851138354,0.521891418563923,0.0017513134851138354,0.4938704028021016,0.5551663747810858,0.4903677758318739
21,0.55,0,0.47810858143607704,0.37302977232924694,0.08056042031523643,0.5078809106830122,0.9649737302977233,0.5779334500875657,0.0017513134851138354,0.647985989492119,0.0017513134851138354,0.5621716287215411,0.0017513134851138354,0.0017513134851138354,0.691768826619965,0.5551663747810858,0.0017513134851138354,0.5709281961471103,0.0017513134851138354,0.0017513134851138354,0.5551663747810858,0.0017513134851138354,0.5394045534150613,0.5551663747810858,0.5341506129597198
21,0.6000000000000001,0,0.47810858143607704,0.39404553415061294,0.08056042031523643,0.5464098073555166,0.9649737302977233,0.6147110332749562,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.5971978984238179,0.0017513134851138354,0.0017513134851138354,0.7583187390542907,0.6007005253940455,0.0017513134851138354,0.6042031523642732,0.0017513134851138354,0.0017513134851138354,0.5936952714535902,0.0017513134851138354,0.5919439579684763,0.5551663747810858,0.5796847635726795
21,0.6500000000000001,0,0.47810858143607704,0.4080560420315236,0.08056042031523643,0.5884413309982487,0.9649737302977233,0.6427320490367776,0.0017513134851138354,0.6760070052539404,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.0017513134851138354,0.7775831873905429,0.6252189141856392,0.0017513134851138354,0.6252189141856392,0.0017513134851138354,0.0017513134851138354,0.6339754816112084,0.0017513134851138354,0.6322241681260946,0.5551663747810858,0.6234676007005254
21,0.7000000000000001,0,0.47810858143607704,0.4500875656742557,0.08056042031523643,0.6199649737302977,0.9649737302977233,0.6725043782837128,0.0017513134851138354,0.6795096322241682,0.0017513134851138354,0.6672504378283712,0.0017513134851138354,0.0017513134851138354,0.8073555166374781,0.670753064798599,0.0017513134851138354,0.6567425569176882,0.0017513134851138354,0.0017513134851138354,0.6690017513134852,0.0017513134851138354,0.6672504378283712,0.5551663747810858,0.6637478108581436
21,0.7500000000000001,0,0.47810858143607704,0.4903677758318739,0.08056042031523643,0.660245183887916,0.9649737302977233,0.7197898423817863,0.0017513134851138354,0.6847635726795096,0.0017513134851138354,0.7215411558669002,0.0017513134851138354,0.0017513134851138354,0.830122591943958,0.7197898423817863,0.0017513134851138354,0.6690017513134852,0.0017513134851138354,0.0017513134851138354,0.7005253940455342,0.0017513134851138354,0.7180385288966725,0.5551663747810858,0.7250437828371279
21,0.8,0,0.47810858143607704,0.5236427320490368,0.08056042031523643,0.6987740805604203,0.9649737302977233,0.7583187390542907,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.7565674255691769,0.0017513134851138354,0.0017513134851138354,0.882661996497373,0.7653239929947461,0.0017513134851138354,0.6970227670753065,0.0017513134851138354,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.7723292469352014,0.5551663747810858,0.7740805604203153
21,0.8500000000000001,0,0.47810858143607704,0.5674255691768827,0.08056042031523643,0.7443082311733801,0.9649737302977233,0.7915936952714536,0.0017513134851138354,0.723292469352014,0.0017513134851138354,0.7985989492119089,0.0017513134851138354,0.0017513134851138354,0.8879159369527145,0.8003502626970228,0.0017513134851138354,0.7250437828371279,0.0017513134851138354,0.0017513134851138354,0.7845884413309983,0.0017513134851138354,0.8178633975481612,0.5551663747810858,0.8108581436077058
21,0.9000000000000001,0,0.47810858143607704,0.6042031523642732,0.08056042031523643,0.7775831873905429,0.9649737302977233,0.8213660245183888,0.0017513134851138354,0.7635726795096323,0.0017513134851138354,0.8336252189141856,0.0017513134851138354,0.0017513134851138354,0.9299474605954466,0.8371278458844134,0.0017513134851138354,0.7390542907180385,0.0017513134851138354,0.0017513134851138354,0.8161120840630472,0.0017513134851138354,0.8598949211908932,0.5551663747810858,0.8423817863397548
21,0.9500000000000001,0,0.47810858143607704,0.670753064798599,0.08056042031523643,0.8248686514886164,0.9649737302977233,0.8581436077057794,0.0017513134851138354,0.8423817863397548,0.0017513134851138354,0.882661996497373,0.0017513134851138354,0.0017513134851138354,0.9544658493870403,0.8774080560420315,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.0017513134851138354,0.8563922942206655,0.0017513134851138354,0.8984238178633975,0.5551663747810858,0.8914185639229422
22,0.05,0,0.4746059544658494,0.06304728546409807,0.08056042031523643,0.12784588441331,0.9632224168126094,0.040280210157618214,0.0017513134851138354,0.06304728546409807,0.0017513134851138354,0.09281961471103327,0.0017513134851138354,0.0017513134851138354,0.017513134851138354,0.09632224168126094,0.0017513134851138354,0.1190893169877408,0.0017513134851138354,0.0017513134851138354,0.1681260945709282,0.0017513134851138354,0.043782837127845885,0.5551663747810858,0.11558669001751314
22,0.1,0,0.4746059544658494,0.11033274956217162,0.08056042031523643,0.18038528896672504,0.9632224168126094,0.11558669001751314,0.0017513134851138354,0.18038528896672504,0.0017513134851138354,0.16112084063047286,0.0017513134851138354,0.0017513134851138354,0.08056042031523643,0.15411558669001751,0.0017513134851138354,0.15586690017513136,0.0017513134851138354,0.0017513134851138354,0.2136602451838879,0.0017513134851138354,0.08581436077057793,0.5551663747810858,0.1733800350262697
22,0.15000000000000002,0,0.4746059544658494,0.138353765323993,0.08056042031523643,0.23117338003502627,0.9632224168126094,0.16987740805604204,0.0017513134851138354,0.28021015761821366,0.0017513134851138354,0.2084063047285464,0.0017513134851138354,0.0017513134851138354,0.1436077057793345,0.2031523642732049,0.0017513134851138354,0.19439579684763572,0.0017513134851138354,0.0017513134851138354,0.2469352014010508,0.0017513134851138354,0.13134851138353765,0.5551663747810858,0.22591943957968477
22,0.2,0,0.4746059544658494,0.17513134851138354,0.08056042031523643,0.2574430823117338,0.9632224168126094,0.2504378283712785,0.0017513134851138354,0.36427320490367776,0.0017513134851138354,0.2574430823117338,0.0017513134851138354,0.0017513134851138354,0.159369527145359,0.25569176882662,0.0017513134851138354,0.2329246935201401,0.0017513134851138354,0.0017513134851138354,0.28021015761821366,0.0017513134851138354,0.18213660245183888,0.5551663747810858,0.2714535901926445
22,0.25,0,0.4746059544658494,0.19964973730297722,0.08056042031523643,0.28546409807355516,0.9632224168126094,0.3064798598949212,0.0017513134851138354,0.4343257443082312,0.0017513134851138354,0.30472854640980734,0.0017513134851138354,0.0017513134851138354,0.24518388791593695,0.3117338003502627,0.0017513134851138354,0.2819614711033275,0.0017513134851138354,0.0017513134851138354,0.318739054290718,0.0017513134851138354,0.2574430823117338,0.5551663747810858,0.3117338003502627
22,0.3,0,0.4746059544658494,0.22591943957968477,0.08056042031523643,0.3222416812609457,0.9632224168126094,0.3450087565674256,0.0017513134851138354,0.500875656742557,0.0017513134851138354,0.3555166374781086,0.0017513134851138354,0.0017513134851138354,0.2574430823117338,0.36427320490367776,0.0017513134851138354,0.3169877408056042,0.0017513134851138354,0.0017513134851138354,0.35376532399299476,0.0017513134851138354,0.29947460595446584,0.5551663747810858,0.3432574430823117
22,0.35000000000000003,0,0.4746059544658494,0.26444833625218916,0.08056042031523643,0.3520140105078809,0.9632224168126094,0.4010507880910683,0.0017513134851138354,0.5446584938704028,0.0017513134851138354,0.3975481611208406,0.0017513134851138354,0.0017513134851138354,0.27845884413309985,0.4028021015761821,0.0017513134851138354,0.39929947460595444,0.0017513134851138354,0.0017513134851138354,0.3975481611208406,0.0017513134851138354,0.36952714535901926,0.5551663747810858,0.38003502626970226
22,0.4,0,0.4746059544658494,0.28896672504378285,0.08056042031523643,0.38353765323992994,0.9632224168126094,0.4500875656742557,0.0017513134851138354,0.5901926444833625,0.0017513134851138354,0.44658493870402804,0.0017513134851138354,0.0017513134851138354,0.4413309982486865,0.4413309982486865,0.0017513134851138354,0.43257443082311736,0.0017513134851138354,0.0017513134851138354,0.43782837127845886,0.0017513134851138354,0.4010507880910683,0.5551663747810858,0.4185639229422067
22,0.45,0,0.4746059544658494,0.3064798598949212,0.08056042031523643,0.425569176882662,0.9632224168126094,0.4903677758318739,0.0017513134851138354,0.6164623467600701,0.0017513134851138354,0.4886164623467601,0.0017513134851138354,0.0017513134851138354,0.4816112084063047,0.4658493870402802,0.0017513134851138354,0.4763572679509632,0.0017513134851138354,0.0017513134851138354,0.4658493870402802,0.0017513134851138354,0.45359019264448336,0.5551663747810858,0.4500875656742557
22,0.5,0,0.4746059544658494,0.3380035026269702,0.08056042031523643,0.46935201401050786,0.9632224168126094,0.542907180385289,0.0017513134851138354,0.6444833625218914,0.0017513134851138354,0.5236427320490368,0.0017513134851138354,0.0017513134851138354,0.5989492119089317,0.5043782837127846,0.0017513134851138354,0.532399299474606,0.0017513134851138354,0.0017513134851138354,0.4956217162872154,0.0017513134851138354,0.4886164623467601,0.5551663747810858,0.4886164623467601
22,0.55,0,0.4746059544658494,0.36252189141856395,0.08056042031523643,0.5061295971978984,0.9632224168126094,0.5831873905429071,0.0017513134851138354,0.6637478108581436,0.0017513134851138354,0.5604203152364273,0.0017513134851138354,0.0017513134851138354,0.670753064798599,0.5446584938704028,0.0017513134851138354,0.5796847635726795,0.0017513134851138354,0.0017513134851138354,0.5464098073555166,0.0017513134851138354,0.532399299474606,0.5551663747810858,0.532399299474606
22,0.6000000000000001,0,0.4746059544658494,0.3975481611208406,0.08056042031523643,0.5446584938704028,0.9632224168126094,0.6287215411558669,0.0017513134851138354,0.6725043782837128,0.0017513134851138354,0.6094570928196147,0.0017513134851138354,0.0017513134851138354,0.6882661996497373,0.5849387040280211,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.0017513134851138354,0.5884413309982487,0.0017513134851138354,0.5814360770577933,0.5551663747810858,0.5761821366024519
22,0.6500000000000001,0,0.4746059544658494,0.4273204903677758,0.08056042031523643,0.5866900175131349,0.9632224168126094,0.6567425569176882,0.0017513134851138354,0.681260945709282,0.0017513134851138354,0.6392294220665499,0.0017513134851138354,0.0017513134851138354,0.7460595446584939,0.6287215411558669,0.0017513134851138354,0.6427320490367776,0.0017513134851138354,0.0017513134851138354,0.626970227670753,0.0017513134851138354,0.6182136602451839,0.5551663747810858,0.6217162872154116
22,0.7000000000000001,0,0.4746059544658494,0.44833625218914186,0.08056042031523643,0.6182136602451839,0.9632224168126094,0.6865148861646234,0.0017513134851138354,0.6847635726795096,0.0017513134851138354,0.681260945709282,0.0017513134851138354,0.0017513134851138354,0.809106830122592,0.6725043782837128,0.0017513134851138354,0.6619964973730298,0.0017513134851138354,0.0017513134851138354,0.6672504378283712,0.0017513134851138354,0.6725043782837128,0.5551663747810858,0.6619964973730298
22,0.7500000000000001,0,0.4746059544658494,0.4816112084063047,0.08056042031523643,0.658493870402802,0.9632224168126094,0.723292469352014,0.0017513134851138354,0.691768826619965,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.0017513134851138354,0.8598949211908932,0.7250437828371279,0.0017513134851138354,0.7005253940455342,0.0017513134851138354,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.712784588441331,0.5551663747810858,0.723292469352014
22,0.8,0,0.4746059544658494,0.5253940455341506,0.08056042031523643,0.6970227670753065,0.9632224168126094,0.7460595446584939,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.7513134851138353,0.0017513134851138354,0.0017513134851138354,0.8896672504378283,0.7513134851138353,0.0017513134851138354,0.7338003502626971,0.0017513134851138354,0.0017513134851138354,0.7180385288966725,0.0017513134851138354,0.7688266199649737,0.5551663747810858,0.7723292469352014
22,0.8500000000000001,0,0.4746059544658494,0.5621716287215411,0.08056042031523643,0.7425569176882661,0.9632224168126094,0.7758318739054291,0.0017513134851138354,0.7162872154115587,0.0017513134851138354,0.7828371278458844,0.0017513134851138354,0.0017513134851138354,0.9246935201401051,0.7985989492119089,0.0017513134851138354,0.7478108581436077,0.0017513134851138354,0.0017513134851138354,0.7618213660245184,0.0017513134851138354,0.7968476357267951,0.5551663747810858,0.809106830122592
22,0.9000000000000001,0,0.4746059544658494,0.6182136602451839,0.08056042031523643,0.7758318739054291,0.9632224168126094,0.8178633975481612,0.0017513134851138354,0.7548161120840631,0.0017513134851138354,0.8266199649737302,0.0017513134851138354,0.0017513134851138354,0.9404553415061296,0.8423817863397548,0.0017513134851138354,0.7548161120840631,0.0017513134851138354,0.0017513134851138354,0.7950963222416813,0.0017513134851138354,0.8388791593695272,0.5551663747810858,0.840630472854641
22,0.9500000000000001,0,0.4746059544658494,0.6672504378283712,0.08056042031523643,0.8231173380035026,0.9632224168126094,0.861646234676007,0.0017513134851138354,0.8423817863397548,0.0017513134851138354,0.87215411558669,0.0017513134851138354,0.0017513134851138354,0.9597197898423818,0.8809106830122592,0.0017513134851138354,0.7600700525394045,0.0017513134851138354,0.0017513134851138354,0.8458844133099825,0.0017513134851138354,0.882661996497373,0.5551663747810858,0.8896672504378283
23,0.05,0,0.47285464098073554,0.06129597197898424,0.08056042031523643,0.12784588441331,0.9614711033274956,0.047285464098073555,0.0017513134851138354,0.0595446584938704,0.0017513134851138354,0.07880910683012259,0.0017513134851138354,0.0017513134851138354,0.024518388791593695,0.09106830122591944,0.0017513134851138354,0.09982486865148861,0.0017513134851138354,0.0017513134851138354,0.14535901926444833,0.0017513134851138354,0.04903677758318739,0.5551663747810858,0.11558669001751314
23,0.1,0,0.47285464098073554,0.10507880910683012,0.08056042031523643,0.18038528896672504,0.9614711033274956,0.1190893169877408,0.0017513134851138354,0.18213660245183888,0.0017513134851138354,0.14535901926444833,0.0017513134851138354,0.0017513134851138354,0.0840630472854641,0.13660245183887915,0.0017513134851138354,0.1436077057793345,0.0017513134851138354,0.0017513134851138354,0.18914185639229422,0.0017513134851138354,0.09106830122591944,0.5551663747810858,0.1733800350262697
23,0.15000000000000002,0,0.47285464098073554,0.1295971978984238,0.08056042031523643,0.23117338003502627,0.9614711033274956,0.19089316987740806,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.20140105078809106,0.0017513134851138354,0.0017513134851138354,0.1733800350262697,0.1786339754816112,0.0017513134851138354,0.1786339754816112,0.0017513134851138354,0.0017513134851138354,0.22942206654991243,0.0017513134851138354,0.14886164623467601,0.5551663747810858,0.22591943957968477
23,0.2,0,0.47285464098073554,0.1681260945709282,0.08056042031523643,0.2574430823117338,0.9614711033274956,0.2626970227670753,0.0017513134851138354,0.35901926444833626,0.0017513134851138354,0.2574430823117338,0.0017513134851138354,0.0017513134851138354,0.30472854640980734,0.23117338003502627,0.0017513134851138354,0.22066549912434325,0.0017513134851138354,0.0017513134851138354,0.26970227670753066,0.0017513134851138354,0.19439579684763572,0.5551663747810858,0.2714535901926445
23,0.25,0,0.47285464098073554,0.19614711033274956,0.08056042031523643,0.28546409807355516,0.9614711033274956,0.3257443082311734,0.0017513134851138354,0.4273204903677758,0.0017513134851138354,0.30472854640980734,0.0017513134851138354,0.0017513134851138354,0.4010507880910683,0.29597197898423816,0.0017513134851138354,0.2714535901926445,0.0017513134851138354,0.0017513134851138354,0.3064798598949212,0.0017513134851138354,0.2486865148861646,0.5551663747810858,0.3117338003502627
23,0.3,0,0.47285464098073554,0.23467600700525393,0.08056042031523643,0.3222416812609457,0.9614711033274956,0.36427320490367776,0.0017513134851138354,0.4868651488616462,0.0017513134851138354,0.35376532399299476,0.0017513134851138354,0.0017513134851138354,0.47285464098073554,0.3432574430823117,0.0017513134851138354,0.3239929947460595,0.0017513134851138354,0.0017513134851138354,0.3502626970227671,0.0017513134851138354,0.3064798598949212,0.5551663747810858,0.3432574430823117
23,0.35000000000000003,0,0.47285464098073554,0.27495621716287216,0.08056042031523643,0.3520140105078809,0.9614711033274956,0.425569176882662,0.0017513134851138354,0.5411558669001751,0.0017513134851138354,0.38879159369527144,0.0017513134851138354,0.0017513134851138354,0.5779334500875657,0.3975481611208406,0.0017513134851138354,0.3712784588441331,0.0017513134851138354,0.0017513134851138354,0.3922942206654991,0.0017513134851138354,0.35901926444833626,0.5551663747810858,0.38003502626970226
23,0.4,0,0.47285464098073554,0.29947460595446584,0.08056042031523643,0.38353765323992994,0.9614711033274956,0.46409807355516636,0.0017513134851138354,0.5796847635726795,0.0017513134851138354,0.436077057793345,0.0017513134851138354,0.0017513134851138354,0.6147110332749562,0.4500875656742557,0.0017513134851138354,0.4133099824868651,0.0017513134851138354,0.0017513134851138354,0.4343257443082312,0.0017513134851138354,0.3957968476357268,0.5551663747810858,0.4185639229422067
23,0.45,0,0.47285464098073554,0.3239929947460595,0.08056042031523643,0.425569176882662,0.9614711033274956,0.5078809106830122,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.4798598949211909,0.0017513134851138354,0.0017513134851138354,0.6865148861646234,0.4868651488616462,0.0017513134851138354,0.45359019264448336,0.0017513134851138354,0.0017513134851138354,0.48336252189141854,0.0017513134851138354,0.44658493870402804,0.5551663747810858,0.4500875656742557
23,0.5,0,0.47285464098073554,0.3397548161120841,0.08056042031523643,0.46935201401050786,0.9614711033274956,0.5411558669001751,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.5131348511383538,0.0017513134851138354,0.0017513134851138354,0.7075306479859895,0.5253940455341506,0.0017513134851138354,0.500875656742557,0.0017513134851138354,0.0017513134851138354,0.5253940455341506,0.0017513134851138354,0.4903677758318739,0.5551663747810858,0.4886164623467601
23,0.55,0,0.47285464098073554,0.3712784588441331,0.08056042031523643,0.5061295971978984,0.9614711033274956,0.5831873905429071,0.0017513134851138354,0.6532399299474606,0.0017513134851138354,0.5656742556917689,0.0017513134851138354,0.0017513134851138354,0.7390542907180385,0.5674255691768827,0.0017513134851138354,0.5674255691768827,0.0017513134851138354,0.0017513134851138354,0.5551663747810858,0.0017513134851138354,0.5394045534150613,0.5551663747810858,0.532399299474606
23,0.6000000000000001,0,0.47285464098073554,0.3905429071803853,0.08056042031523643,0.5446584938704028,0.9614711033274956,0.6112084063047285,0.0017513134851138354,0.6637478108581436,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.0017513134851138354,0.7460595446584939,0.6077057793345009,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.0017513134851138354,0.5849387040280211,0.0017513134851138354,0.5919439579684763,0.5551663747810858,0.5761821366024519
23,0.6500000000000001,0,0.47285464098073554,0.415061295971979,0.08056042031523643,0.5866900175131349,0.9614711033274956,0.6532399299474606,0.0017513134851138354,0.6742556917688266,0.0017513134851138354,0.647985989492119,0.0017513134851138354,0.0017513134851138354,0.7618213660245184,0.6462346760070052,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.0017513134851138354,0.6182136602451839,0.0017513134851138354,0.6339754816112084,0.5551663747810858,0.6217162872154116
23,0.7000000000000001,0,0.47285464098073554,0.44308231173380036,0.08056042031523643,0.6182136602451839,0.9614711033274956,0.691768826619965,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.0017513134851138354,0.7880910683012259,0.6725043782837128,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.0017513134851138354,0.6532399299474606,0.0017513134851138354,0.6847635726795096,0.5551663747810858,0.6619964973730298
23,0.7500000000000001,0,0.47285464098073554,0.4886164623467601,0.08056042031523643,0.658493870402802,0.9614711033274956,0.7197898423817863,0.0017513134851138354,0.6952714535901926,0.0017513134851138354,0.7180385288966725,0.0017513134851138354,0.0017513134851138354,0.830122591943958,0.7110332749562172,0.0017513134851138354,0.6987740805604203,0.0017513134851138354,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.7302977232924693,0.5551663747810858,0.723292469352014
23,0.8,0,0.47285464098073554,0.5253940455341506,0.08056042031523643,0.6970227670753065,0.9614711033274956,0.7530647985989493,0.0017513134851138354,0.702276707530648,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.0017513134851138354,0.8476357267950964,0.7495621716287215,0.0017513134851138354,0.7197898423817863,0.0017513134851138354,0.0017513134851138354,0.7285464098073555,0.0017513134851138354,0.7670753064798599,0.5551663747810858,0.7740805604203153
23,0.8500000000000001,0,0.47285464098073554,0.5674255691768827,0.08056042031523643,0.7443082311733801,0.9614711033274956,0.7758318739054291,0.0017513134851138354,0.7180385288966725,0.0017513134851138354,0.7915936952714536,0.0017513134851138354,0.0017513134851138354,0.8581436077057794,0.7863397548161121,0.0017513134851138354,0.7355516637478109,0.0017513134851138354,0.0017513134851138354,0.7793345008756567,0.0017513134851138354,0.7950963222416813,0.5551663747810858,0.8108581436077058
23,0.9000000000000001,0,0.47285464098073554,0.6129597197898424,0.08056042031523643,0.7758318739054291,0.9614711033274956,0.8108581436077058,0.0017513134851138354,0.7688266199649737,0.0017513134851138354,0.8318739054290718,0.0017513134851138354,0.0017513134851138354,0.8704028021015762,0.8353765323992994,0.0017513134851138354,0.7478108581436077,0.0017513134851138354,0.0017513134851138354,0.8126094570928196,0.0017513134851138354,0.8423817863397548,0.5551663747810858,0.840630472854641
23,0.9500000000000001,0,0.47285464098073554,0.6795096322241682,0.08056042031523643,0.8231173380035026,0.9614711033274956,0.851138353765324,0.0017513134851138354,0.8388791593695272,0.0017513134851138354,0.87215411558669,0.0017513134851138354,0.0017513134851138354,0.8756567425569177,0.8756567425569177,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.0017513134851138354,0.8441330998248686,0.0017513134851138354,0.8809106830122592,0.5551663747810858,0.8896672504378283
24,0.05,0,0.46935201401050786,0.06304728546409807,0.08056042031523643,0.12784588441331,0.9597197898423818,0.0297723292469352,0.0017513134851138354,0.0595446584938704,0.0017513134851138354,0.06830122591943957,0.0017513134851138354,0.0017513134851138354,0.008756567425569177,0.0893169877408056,0.0017513134851138354,0.10507880910683012,0.0017513134851138354,0.0017513134851138354,0.14535901926444833,0.0017513134851138354,0.04553415061295972,0.553415061295972,0.11558669001751314
24,0.1,0,0.46935201401050786,0.1085814360770578,0.08056042031523643,0.18038528896672504,0.9597197898423818,0.08756567425569177,0.0017513134851138354,0.18388791593695272,0.0017513134851138354,0.11733800350262696,0.0017513134851138354,0.0017513134851138354,0.028021015761821366,0.138353765323993,0.0017513134851138354,0.14886164623467601,0.0017513134851138354,0.0017513134851138354,0.18914185639229422,0.0017513134851138354,0.08231173380035026,0.553415061295972,0.1733800350262697
24,0.15000000000000002,0,0.46935201401050786,0.14185639229422067,0.08056042031523643,0.23117338003502627,0.9597197898423818,0.14535901926444833,0.0017513134851138354,0.28371278458844135,0.0017513134851138354,0.17513134851138354,0.0017513134851138354,0.0017513134851138354,0.06830122591943957,0.18563922942206654,0.0017513134851138354,0.18388791593695272,0.0017513134851138354,0.0017513134851138354,0.23117338003502627,0.0017513134851138354,0.1243432574430823,0.553415061295972,0.22591943957968477
24,0.2,0,0.46935201401050786,0.1646234676007005,0.08056042031523643,0.2574430823117338,0.9597197898423818,0.2171628721541156,0.0017513134851138354,0.36777583187390545,0.0017513134851138354,0.23642732049036777,0.0017513134851138354,0.0017513134851138354,0.138353765323993,0.23117338003502627,0.0017513134851138354,0.23117338003502627,0.0017513134851138354,0.0017513134851138354,0.2732049036777583,0.0017513134851138354,0.18739054290718038,0.553415061295972,0.2714535901926445
24,0.25,0,0.46935201401050786,0.1978984238178634,0.08056042031523643,0.28546409807355516,0.9597197898423818,0.276707530647986,0.0017513134851138354,0.4220665499124343,0.0017513134851138354,0.26970227670753066,0.0017513134851138354,0.0017513134851138354,0.29772329246935203,0.2819614711033275,0.0017513134851138354,0.2626970227670753,0.0017513134851138354,0.0017513134851138354,0.3064798598949212,0.0017513134851138354,0.25569176882662,0.553415061295972,0.3117338003502627
24,0.3,0,0.46935201401050786,0.2224168126094571,0.08056042031523643,0.3222416812609457,0.9597197898423818,0.3239929947460595,0.0017513134851138354,0.47810858143607704,0.0017513134851138354,0.318739054290718,0.0017513134851138354,0.0017513134851138354,0.3520140105078809,0.3169877408056042,0.0017513134851138354,0.3204903677758319,0.0017513134851138354,0.0017513134851138354,0.3397548161120841,0.0017513134851138354,0.3117338003502627,0.553415061295972,0.3432574430823117
24,0.35000000000000003,0,0.46935201401050786,0.2626970227670753,0.08056042031523643,0.3520140105078809,0.9597197898423818,0.36952714535901926,0.0017513134851138354,0.5341506129597198,0.0017513134851138354,0.37653239929947463,0.0017513134851138354,0.0017513134851138354,0.39404553415061294,0.3415061295971979,0.0017513134851138354,0.38178633975481613,0.0017513134851138354,0.0017513134851138354,0.37653239929947463,0.0017513134851138354,0.37302977232924694,0.553415061295972,0.38003502626970226
24,0.4,0,0.46935201401050786,0.28896672504378285,0.08056042031523643,0.38353765323992994,0.9597197898423818,0.425569176882662,0.0017513134851138354,0.5761821366024519,0.0017513134851138354,0.4185639229422067,0.0017513134851138354,0.0017513134851138354,0.4868651488616462,0.3957968476357268,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.415061295971979,0.553415061295972,0.4185639229422067
24,0.45,0,0.46935201401050786,0.3222416812609457,0.08056042031523643,0.4238178633975482,0.9597197898423818,0.4763572679509632,0.0017513134851138354,0.6112084063047285,0.0017513134851138354,0.45709281961471104,0.0017513134851138354,0.0017513134851138354,0.5411558669001751,0.4553415061295972,0.0017513134851138354,0.4658493870402802,0.0017513134851138354,0.0017513134851138354,0.46409807355516636,0.0017513134851138354,0.45884413309982486,0.553415061295972,0.4500875656742557
24,0.5,0,0.46935201401050786,0.3432574430823117,0.08056042031523643,0.46760070052539404,0.9597197898423818,0.5148861646234676,0.0017513134851138354,0.647985989492119,0.0017513134851138354,0.5078809106830122,0.0017513134851138354,0.0017513134851138354,0.6182136602451839,0.5026269702276708,0.0017513134851138354,0.5078809106830122,0.0017513134851138354,0.0017513134851138354,0.5183887915936952,0.0017513134851138354,0.4903677758318739,0.553415061295972,0.4886164623467601
24,0.55,0,0.46935201401050786,0.3712784588441331,0.08056042031523643,0.5043782837127846,0.9597197898423818,0.5569176882661997,0.0017513134851138354,0.660245183887916,0.0017513134851138354,0.553415061295972,0.0017513134851138354,0.0017513134851138354,0.6952714535901926,0.5499124343257443,0.0017513134851138354,0.5674255691768827,0.0017513134851138354,0.0017513134851138354,0.5499124343257443,0.0017513134851138354,0.5464098073555166,0.553415061295972,0.5306479859894921
24,0.6000000000000001,0,0.46935201401050786,0.3975481611208406,0.08056042031523643,0.542907180385289,0.9597197898423818,0.6129597197898424,0.0017513134851138354,0.670753064798599,0.0017513134851138354,0.5936952714535902,0.0017513134851138354,0.0017513134851138354,0.7180385288966725,0.5971978984238179,0.0017513134851138354,0.5971978984238179,0.0017513134851138354,0.0017513134851138354,0.5901926444833625,0.0017513134851138354,0.5919439579684763,0.553415061295972,0.574430823117338
24,0.6500000000000001,0,0.46935201401050786,0.4203152364273205,0.08056042031523643,0.5849387040280211,0.9597197898423818,0.6357267950963222,0.0017513134851138354,0.6847635726795096,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.0017513134851138354,0.7495621716287215,0.626970227670753,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.0017513134851138354,0.6234676007005254,0.0017513134851138354,0.6409807355516638,0.553415061295972,0.6199649737302977
24,0.7000000000000001,0,0.46935201401050786,0.4448336252189142,0.08056042031523643,0.6164623467600701,0.9597197898423818,0.6690017513134852,0.0017513134851138354,0.6987740805604203,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.0017513134851138354,0.7583187390542907,0.6637478108581436,0.0017513134851138354,0.6672504378283712,0.0017513134851138354,0.0017513134851138354,0.6514886164623468,0.0017513134851138354,0.670753064798599,0.553415061295972,0.660245183887916
24,0.7500000000000001,0,0.46935201401050786,0.4886164623467601,0.08056042031523643,0.6567425569176882,0.9597197898423818,0.712784588441331,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.7075306479859895,0.0017513134851138354,0.0017513134851138354,0.7863397548161121,0.7110332749562172,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.0017513134851138354,0.6900175131348512,0.0017513134851138354,0.7162872154115587,0.553415061295972,0.7215411558669002
24,0.8,0,0.46935201401050786,0.5131348511383538,0.08056042031523643,0.6952714535901926,0.9597197898423818,0.7373029772329247,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.7565674255691769,0.0017513134851138354,0.0017513134851138354,0.8038528896672504,0.7548161120840631,0.0017513134851138354,0.7092819614711033,0.0017513134851138354,0.0017513134851138354,0.7302977232924693,0.0017513134851138354,0.7670753064798599,0.553415061295972,0.7705779334500875
24,0.8500000000000001,0,0.46935201401050786,0.553415061295972,0.08056042031523643,0.7408056042031523,0.9597197898423818,0.7828371278458844,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.8021015761821366,0.0017513134851138354,0.0017513134851138354,0.9036777583187391,0.7950963222416813,0.0017513134851138354,0.7250437828371279,0.0017513134851138354,0.0017513134851138354,0.7705779334500875,0.0017513134851138354,0.7985989492119089,0.553415061295972,0.8073555166374781
24,0.9000000000000001,0,0.46935201401050786,0.6042031523642732,0.08056042031523643,0.7723292469352014,0.9597197898423818,0.819614711033275,0.0017513134851138354,0.7688266199649737,0.0017513134851138354,0.8318739054290718,0.0017513134851138354,0.0017513134851138354,0.9211908931698775,0.8283712784588442,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.0017513134851138354,0.8003502626970228,0.0017513134851138354,0.8458844133099825,0.553415061295972,0.8371278458844134
24,0.9500000000000001,0,0.46935201401050786,0.6847635726795096,0.08056042031523643,0.819614711033275,0.9597197898423818,0.861646234676007,0.0017513134851138354,0.8458844133099825,0.0017513134851138354,0.8861646234676007,0.0017513134851138354,0.0017513134851138354,0.9457092819614711,0.8809106830122592,0.0017513134851138354,0.7390542907180385,0.0017513134851138354,0.0017513134851138354,0.840630472854641,0.0017513134851138354,0.882661996497373,0.553415061295972,0.8861646234676007
25,0.05,0,0.4658493870402802,0.06830122591943957,0.08056042031523643,0.12784588441331,0.957968476357268,0.03502626970227671,0.0017513134851138354,0.06304728546409807,0.0017513134851138354,0.07705779334500876,0.0017513134851138354,0.0017513134851138354,0.0,0.10507880910683012,0.0017513134851138354,0.14010507880910683,0.0017513134851138354,0.0017513134851138354,0.14535901926444833,0.0017513134851138354,0.04203152364273205,0.5516637478108581,0.11558669001751314
25,0.1,0,0.4658493870402802,0.10683012259194395,0.08056042031523643,0.18038528896672504,0.957968476357268,0.10683012259194395,0.0017513134851138354,0.18388791593695272,0.0017513134851138354,0.13660245183887915,0.0017513134851138354,0.0017513134851138354,0.021015761821366025,0.14185639229422067,0.0017513134851138354,0.16637478108581435,0.0017513134851138354,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.09281961471103327,0.5516637478108581,0.1733800350262697
25,0.15000000000000002,0,0.4658493870402802,0.14010507880910683,0.08056042031523643,0.23117338003502627,0.957968476357268,0.17162872154115585,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.1978984238178634,0.0017513134851138354,0.0017513134851138354,0.08756567425569177,0.19439579684763572,0.0017513134851138354,0.19614711033274956,0.0017513134851138354,0.0017513134851138354,0.2276707530647986,0.0017513134851138354,0.1330998248686515,0.5516637478108581,0.22591943957968477
25,0.2,0,0.4658493870402802,0.16112084063047286,0.08056042031523643,0.2574430823117338,0.957968476357268,0.2521891418563923,0.0017513134851138354,0.36252189141856395,0.0017513134851138354,0.2626970227670753,0.0017513134851138354,0.0017513134851138354,0.20140105078809106,0.2521891418563923,0.0017513134851138354,0.2276707530647986,0.0017513134851138354,0.0017513134851138354,0.26444833625218916,0.0017513134851138354,0.19964973730297722,0.5516637478108581,0.2714535901926445
25,0.25,0,0.4658493870402802,0.20665499124343256,0.08056042031523643,0.28546409807355516,0.957968476357268,0.30122591943957966,0.0017513134851138354,0.4308231173380035,0.0017513134851138354,0.30823117338003503,0.0017513134851138354,0.0017513134851138354,0.28371278458844135,0.287215411558669,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.0017513134851138354,0.3222416812609457,0.0017513134851138354,0.2626970227670753,0.5516637478108581,0.3117338003502627
25,0.3,0,0.4658493870402802,0.22942206654991243,0.08056042031523643,0.3222416812609457,0.957968476357268,0.3415061295971979,0.0017513134851138354,0.5061295971978984,0.0017513134851138354,0.3309982486865149,0.0017513134851138354,0.0017513134851138354,0.3257443082311734,0.3345008756567426,0.0017513134851138354,0.3274956217162872,0.0017513134851138354,0.0017513134851138354,0.36427320490367776,0.0017513134851138354,0.31523642732049034,0.5516637478108581,0.3432574430823117
25,0.35000000000000003,0,0.4658493870402802,0.25569176882662,0.08056042031523643,0.3520140105078809,0.957968476357268,0.3922942206654991,0.0017513134851138354,0.553415061295972,0.0017513134851138354,0.3957968476357268,0.0017513134851138354,0.0017513134851138354,0.436077057793345,0.37302977232924694,0.0017513134851138354,0.36252189141856395,0.0017513134851138354,0.0017513134851138354,0.39404553415061294,0.0017513134851138354,0.36777583187390545,0.5516637478108581,0.38003502626970226
25,0.4,0,0.4658493870402802,0.28896672504378285,0.08056042031523643,0.38353765323992994,0.957968476357268,0.45709281961471104,0.0017513134851138354,0.5796847635726795,0.0017513134851138354,0.4395796847635727,0.0017513134851138354,0.0017513134851138354,0.4711033274956217,0.4185639229422067,0.0017513134851138354,0.4098073555166375,0.0017513134851138354,0.0017513134851138354,0.43257443082311736,0.0017513134851138354,0.4063047285464098,0.5516637478108581,0.4185639229422067
25,0.45,0,0.4658493870402802,0.3134851138353765,0.08056042031523643,0.4238178633975482,0.957968476357268,0.5026269702276708,0.0017513134851138354,0.6112084063047285,0.0017513134851138354,0.48336252189141854,0.0017513134851138354,0.0017513134851138354,0.5131348511383538,0.46409807355516636,0.0017513134851138354,0.4553415061295972,0.0017513134851138354,0.0017513134851138354,0.46760070052539404,0.0017513134851138354,0.4413309982486865,0.5516637478108581,0.4500875656742557
25,0.5,0,0.4658493870402802,0.3380035026269702,0.08056042031523643,0.46760070052539404,0.957968476357268,0.5341506129597198,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.5183887915936952,0.0017513134851138354,0.0017513134851138354,0.5516637478108581,0.5166374781085814,0.0017513134851138354,0.5183887915936952,0.0017513134851138354,0.0017513134851138354,0.5096322241681261,0.0017513134851138354,0.4956217162872154,0.5516637478108581,0.4886164623467601
25,0.55,0,0.4658493870402802,0.37302977232924694,0.08056042031523643,0.5043782837127846,0.957968476357268,0.5726795096322241,0.0017513134851138354,0.6567425569176882,0.0017513134851138354,0.5551663747810858,0.0017513134851138354,0.0017513134851138354,0.5569176882661997,0.5394045534150613,0.0017513134851138354,0.5674255691768827,0.0017513134851138354,0.0017513134851138354,0.5446584938704028,0.0017513134851138354,0.5394045534150613,0.5516637478108581,0.5306479859894921
25,0.6000000000000001,0,0.4658493870402802,0.3975481611208406,0.08056042031523643,0.542907180385289,0.957968476357268,0.6007005253940455,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.5866900175131349,0.0017513134851138354,0.0017513134851138354,0.6654991243432574,0.5849387040280211,0.0017513134851138354,0.5954465849387041,0.0017513134851138354,0.0017513134851138354,0.5884413309982487,0.0017513134851138354,0.5884413309982487,0.5516637478108581,0.574430823117338
25,0.6500000000000001,0,0.4658493870402802,0.4238178633975482,0.08056042031523643,0.5849387040280211,0.957968476357268,0.647985989492119,0.0017513134851138354,0.6742556917688266,0.0017513134851138354,0.637478108581436,0.0017513134851138354,0.0017513134851138354,0.6935201401050788,0.626970227670753,0.0017513134851138354,0.6339754816112084,0.0017513134851138354,0.0017513134851138354,0.6182136602451839,0.0017513134851138354,0.6357267950963222,0.5516637478108581,0.6182136602451839
25,0.7000000000000001,0,0.4658493870402802,0.44833625218914186,0.08056042031523643,0.6164623467600701,0.957968476357268,0.6795096322241682,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.6760070052539404,0.0017513134851138354,0.0017513134851138354,0.7250437828371279,0.6654991243432574,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.6690017513134852,0.5516637478108581,0.658493870402802
25,0.7500000000000001,0,0.4658493870402802,0.4868651488616462,0.08056042031523643,0.6567425569176882,0.957968476357268,0.7040280210157618,0.0017513134851138354,0.6865148861646234,0.0017513134851138354,0.7162872154115587,0.0017513134851138354,0.0017513134851138354,0.7898423817863398,0.7040280210157618,0.0017513134851138354,0.6795096322241682,0.0017513134851138354,0.0017513134851138354,0.6970227670753065,0.0017513134851138354,0.7162872154115587,0.5516637478108581,0.7215411558669002
25,0.8,0,0.4658493870402802,0.5166374781085814,0.08056042031523643,0.6952714535901926,0.957968476357268,0.7513134851138353,0.0017513134851138354,0.7075306479859895,0.0017513134851138354,0.7600700525394045,0.0017513134851138354,0.0017513134851138354,0.7985989492119089,0.7565674255691769,0.0017513134851138354,0.7197898423817863,0.0017513134851138354,0.0017513134851138354,0.723292469352014,0.0017513134851138354,0.7548161120840631,0.5516637478108581,0.7705779334500875
25,0.8500000000000001,0,0.4658493870402802,0.5551663747810858,0.08056042031523643,0.7408056042031523,0.957968476357268,0.7793345008756567,0.0017513134851138354,0.7250437828371279,0.0017513134851138354,0.7845884413309983,0.0017513134851138354,0.0017513134851138354,0.830122591943958,0.8073555166374781,0.0017513134851138354,0.7408056042031523,0.0017513134851138354,0.0017513134851138354,0.7635726795096323,0.0017513134851138354,0.7985989492119089,0.5516637478108581,0.8073555166374781
25,0.9000000000000001,0,0.4658493870402802,0.6059544658493871,0.08056042031523643,0.7723292469352014,0.957968476357268,0.819614711033275,0.0017513134851138354,0.7565674255691769,0.0017513134851138354,0.8266199649737302,0.0017513134851138354,0.0017513134851138354,0.8739054290718039,0.8441330998248686,0.0017513134851138354,0.7513134851138353,0.0017513134851138354,0.0017513134851138354,0.8108581436077058,0.0017513134851138354,0.8493870402802102,0.5516637478108581,0.8371278458844134
25,0.9500000000000001,0,0.4658493870402802,0.6654991243432574,0.08056042031523643,0.8178633975481612,0.957968476357268,0.8598949211908932,0.0017513134851138354,0.8423817863397548,0.0017513134851138354,0.8809106830122592,0.0017513134851138354,0.0017513134851138354,0.9054290718038529,0.882661996497373,0.0017513134851138354,0.7600700525394045,0.0017513134851138354,0.0017513134851138354,0.8546409807355516,0.0017513134851138354,0.9071803852889667,0.5516637478108581,0.8844133099824869
26,0.05,0,0.46409807355516636,0.06304728546409807,0.08056042031523643,0.12784588441331,0.9562171628721541,0.0647985989492119,0.0017513134851138354,0.06304728546409807,0.0017513134851138354,0.1138353765323993,0.0017513134851138354,0.0017513134851138354,0.0,0.10683012259194395,0.0017513134851138354,0.09632224168126094,0.0017513134851138354,0.0017513134851138354,0.14886164623467601,0.0017513134851138354,0.05604203152364273,0.5499124343257443,0.11558669001751314
26,0.1,0,0.46409807355516636,0.10332749562171628,0.08056042031523643,0.18038528896672504,0.9562171628721541,0.1295971978984238,0.0017513134851138354,0.18388791593695272,0.0017513134851138354,0.18563922942206654,0.0017513134851138354,0.0017513134851138354,0.024518388791593695,0.159369527145359,0.0017513134851138354,0.15061295971978983,0.0017513134851138354,0.0017513134851138354,0.21891418563922943,0.0017513134851138354,0.10507880910683012,0.5499124343257443,0.1733800350262697
26,0.15000000000000002,0,0.46409807355516636,0.138353765323993,0.08056042031523643,0.23117338003502627,0.9562171628721541,0.1978984238178634,0.0017513134851138354,0.29947460595446584,0.0017513134851138354,0.23642732049036777,0.0017513134851138354,0.0017513134851138354,0.03677758318739054,0.2084063047285464,0.0017513134851138354,0.18563922942206654,0.0017513134851138354,0.0017513134851138354,0.2626970227670753,0.0017513134851138354,0.14886164623467601,0.5499124343257443,0.22591943957968477
26,0.2,0,0.46409807355516636,0.1646234676007005,0.08056042031523643,0.2574430823117338,0.9562171628721541,0.26970227670753066,0.0017513134851138354,0.37302977232924694,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.0017513134851138354,0.05253940455341506,0.26444833625218916,0.0017513134851138354,0.23117338003502627,0.0017513134851138354,0.0017513134851138354,0.30122591943957966,0.0017513134851138354,0.1978984238178634,0.5499124343257443,0.2714535901926445
26,0.25,0,0.46409807355516636,0.2031523642732049,0.08056042031523643,0.28546409807355516,0.9562171628721541,0.3239929947460595,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.3204903677758319,0.0017513134851138354,0.0017513134851138354,0.12259194395796848,0.3134851138353765,0.0017513134851138354,0.2819614711033275,0.0017513134851138354,0.0017513134851138354,0.3239929947460595,0.0017513134851138354,0.2521891418563923,0.5499124343257443,0.3117338003502627
26,0.3,0,0.46409807355516636,0.2381786339754816,0.08056042031523643,0.3222416812609457,0.9562171628721541,0.35901926444833626,0.0017513134851138354,0.4851138353765324,0.0017513134851138354,0.3660245183887916,0.0017513134851138354,0.0017513134851138354,0.19439579684763572,0.3555166374781086,0.0017513134851138354,0.3415061295971979,0.0017513134851138354,0.0017513134851138354,0.3555166374781086,0.0017513134851138354,0.29947460595446584,0.5499124343257443,0.3432574430823117
26,0.35000000000000003,0,0.46409807355516636,0.2679509632224168,0.08056042031523643,0.3520140105078809,0.9562171628721541,0.3975481611208406,0.0017513134851138354,0.5376532399299475,0.0017513134851138354,0.4028021015761821,0.0017513134851138354,0.0017513134851138354,0.2714535901926445,0.38528896672504376,0.0017513134851138354,0.38704028021015763,0.0017513134851138354,0.0017513134851138354,0.3922942206654991,0.0017513134851138354,0.36952714535901926,0.5499124343257443,0.38003502626970226
26,0.4,0,0.46409807355516636,0.287215411558669,0.08056042031523643,0.38353765323992994,0.9562171628721541,0.4395796847635727,0.0017513134851138354,0.574430823117338,0.0017513134851138354,0.44308231173380036,0.0017513134851138354,0.0017513134851138354,0.37828371278458844,0.4203152364273205,0.0017513134851138354,0.4273204903677758,0.0017513134851138354,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.3975481611208406,0.5499124343257443,0.4185639229422067
26,0.45,0,0.46409807355516636,0.3064798598949212,0.08056042031523643,0.4238178633975482,0.9562171628721541,0.4886164623467601,0.0017513134851138354,0.6077057793345009,0.0017513134851138354,0.4798598949211909,0.0017513134851138354,0.0017513134851138354,0.425569176882662,0.46935201401050786,0.0017513134851138354,0.4746059544658494,0.0017513134851138354,0.0017513134851138354,0.46234676007005254,0.0017513134851138354,0.4395796847635727,0.5499124343257443,0.4500875656742557
26,0.5,0,0.46409807355516636,0.3345008756567426,0.08056042031523643,0.46760070052539404,0.9562171628721541,0.5359019264448336,0.0017513134851138354,0.6339754816112084,0.0017513134851138354,0.5183887915936952,0.0017513134851138354,0.0017513134851138354,0.574430823117338,0.5131348511383538,0.0017513134851138354,0.5096322241681261,0.0017513134851138354,0.0017513134851138354,0.4973730297723292,0.0017513134851138354,0.47285464098073554,0.5499124343257443,0.4886164623467601
26,0.55,0,0.46409807355516636,0.36777583187390545,0.08056042031523643,0.5043782837127846,0.9562171628721541,0.574430823117338,0.0017513134851138354,0.6462346760070052,0.0017513134851138354,0.5604203152364273,0.0017513134851138354,0.0017513134851138354,0.6129597197898424,0.5481611208406305,0.0017513134851138354,0.5866900175131349,0.0017513134851138354,0.0017513134851138354,0.532399299474606,0.0017513134851138354,0.5253940455341506,0.5499124343257443,0.5306479859894921
26,0.6000000000000001,0,0.46409807355516636,0.38879159369527144,0.08056042031523643,0.542907180385289,0.9562171628721541,0.6112084063047285,0.0017513134851138354,0.660245183887916,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.0017513134851138354,0.6339754816112084,0.5919439579684763,0.0017513134851138354,0.6217162872154116,0.0017513134851138354,0.0017513134851138354,0.5779334500875657,0.0017513134851138354,0.5831873905429071,0.5499124343257443,0.574430823117338
26,0.6500000000000001,0,0.46409807355516636,0.4168126094570928,0.08056042031523643,0.5849387040280211,0.9562171628721541,0.649737302977233,0.0017513134851138354,0.6690017513134852,0.0017513134851138354,0.6392294220665499,0.0017513134851138354,0.0017513134851138354,0.6882661996497373,0.6357267950963222,0.0017513134851138354,0.649737302977233,0.0017513134851138354,0.0017513134851138354,0.6042031523642732,0.0017513134851138354,0.6217162872154116,0.5499124343257443,0.6182136602451839
26,0.7000000000000001,0,0.46409807355516636,0.4448336252189142,0.08056042031523643,0.6164623467600701,0.9562171628721541,0.6690017513134852,0.0017513134851138354,0.681260945709282,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.0017513134851138354,0.7373029772329247,0.6619964973730298,0.0017513134851138354,0.6637478108581436,0.0017513134851138354,0.0017513134851138354,0.649737302977233,0.0017513134851138354,0.660245183887916,0.5499124343257443,0.658493870402802
26,0.7500000000000001,0,0.46409807355516636,0.48336252189141854,0.08056042031523643,0.6567425569176882,0.9562171628721541,0.7145359019264448,0.0017513134851138354,0.6882661996497373,0.0017513134851138354,0.702276707530648,0.0017513134851138354,0.0017513134851138354,0.7565674255691769,0.7092819614711033,0.0017513134851138354,0.6952714535901926,0.0017513134851138354,0.0017513134851138354,0.6882661996497373,0.0017513134851138354,0.7005253940455342,0.5499124343257443,0.7215411558669002
26,0.8,0,0.46409807355516636,0.5131348511383538,0.08056042031523643,0.6952714535901926,0.9562171628721541,0.7355516637478109,0.0017513134851138354,0.7075306479859895,0.0017513134851138354,0.7460595446584939,0.0017513134851138354,0.0017513134851138354,0.7775831873905429,0.7583187390542907,0.0017513134851138354,0.7180385288966725,0.0017513134851138354,0.0017513134851138354,0.7215411558669002,0.0017513134851138354,0.7408056042031523,0.5499124343257443,0.7688266199649737
26,0.8500000000000001,0,0.46409807355516636,0.5656742556917689,0.08056042031523643,0.7408056042031523,0.9562171628721541,0.7723292469352014,0.0017513134851138354,0.7197898423817863,0.0017513134851138354,0.7898423817863398,0.0017513134851138354,0.0017513134851138354,0.8318739054290718,0.7968476357267951,0.0017513134851138354,0.7425569176882661,0.0017513134851138354,0.0017513134851138354,0.7583187390542907,0.0017513134851138354,0.7933450087565674,0.5499124343257443,0.8056042031523643
26,0.9000000000000001,0,0.46409807355516636,0.6147110332749562,0.08056042031523643,0.7705779334500875,0.9562171628721541,0.8161120840630472,0.0017513134851138354,0.7670753064798599,0.0017513134851138354,0.830122591943958,0.0017513134851138354,0.0017513134851138354,0.8791593695271454,0.8476357267950964,0.0017513134851138354,0.7495621716287215,0.0017513134851138354,0.0017513134851138354,0.7915936952714536,0.0017513134851138354,0.8458844133099825,0.5499124343257443,0.8336252189141856
26,0.9500000000000001,0,0.46409807355516636,0.6654991243432574,0.08056042031523643,0.8143607705779334,0.9562171628721541,0.861646234676007,0.0017513134851138354,0.8283712784588442,0.0017513134851138354,0.8739054290718039,0.0017513134851138354,0.0017513134851138354,0.9124343257443083,0.8809106830122592,0.0017513134851138354,0.7548161120840631,0.0017513134851138354,0.0017513134851138354,0.8266199649737302,0.0017513134851138354,0.8879159369527145,0.5499124343257443,0.882661996497373
27,0.05,0,0.46234676007005254,0.06304728546409807,0.08056042031523643,0.12784588441331,0.9544658493870403,0.03327495621716287,0.0017513134851138354,0.06830122591943957,0.0017513134851138354,0.10157618213660245,0.0017513134851138354,0.0017513134851138354,0.047285464098073555,0.09807355516637478,0.0017513134851138354,0.09632224168126094,0.0017513134851138354,0.0017513134851138354,0.16112084063047286,0.0017513134851138354,0.043782837127845885,0.5499124343257443,0.11558669001751314
27,0.1,0,0.46234676007005254,0.11208406304728546,0.08056042031523643,0.18038528896672504,0.9544658493870403,0.09632224168126094,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.15586690017513136,0.0017513134851138354,0.0017513134851138354,0.1681260945709282,0.15061295971978983,0.0017513134851138354,0.12784588441331,0.0017513134851138354,0.0017513134851138354,0.18914185639229422,0.0017513134851138354,0.08581436077057793,0.5499124343257443,0.1733800350262697
27,0.15000000000000002,0,0.46234676007005254,0.14010507880910683,0.08056042031523643,0.23117338003502627,0.9544658493870403,0.17513134851138354,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.21015761821366025,0.0017513134851138354,0.0017513134851138354,0.21015761821366025,0.19964973730297722,0.0017513134851138354,0.17688266199649738,0.0017513134851138354,0.0017513134851138354,0.2224168126094571,0.0017513134851138354,0.1330998248686515,0.5499124343257443,0.22591943957968477
27,0.2,0,0.46234676007005254,0.1733800350262697,0.08056042031523643,0.2574430823117338,0.9544658493870403,0.23992994746059546,0.0017513134851138354,0.36952714535901926,0.0017513134851138354,0.2539404553415061,0.0017513134851138354,0.0017513134851138354,0.2609457092819615,0.23642732049036777,0.0017513134851138354,0.2171628721541156,0.0017513134851138354,0.0017513134851138354,0.2504378283712785,0.0017513134851138354,0.2084063047285464,0.5499124343257443,0.2714535901926445
27,0.25,0,0.46234676007005254,0.2031523642732049,0.08056042031523643,0.28546409807355516,0.9544658493870403,0.29071803852889666,0.0017513134851138354,0.4273204903677758,0.0017513134851138354,0.3064798598949212,0.0017513134851138354,0.0017513134851138354,0.29947460595446584,0.287215411558669,0.0017513134851138354,0.2732049036777583,0.0017513134851138354,0.0017513134851138354,0.30122591943957966,0.0017513134851138354,0.2679509632224168,0.5499124343257443,0.3117338003502627
27,0.3,0,0.46234676007005254,0.2329246935201401,0.08056042031523643,0.3222416812609457,0.9544658493870403,0.3432574430823117,0.0017513134851138354,0.4798598949211909,0.0017513134851138354,0.35901926444833626,0.0017513134851138354,0.0017513134851138354,0.4220665499124343,0.3520140105078809,0.0017513134851138354,0.3327495621716287,0.0017513134851138354,0.0017513134851138354,0.3432574430823117,0.0017513134851138354,0.3204903677758319,0.5499124343257443,0.3432574430823117
27,0.35000000000000003,0,0.46234676007005254,0.2574430823117338,0.08056042031523643,0.3520140105078809,0.9544658493870403,0.38178633975481613,0.0017513134851138354,0.5288966725043783,0.0017513134851138354,0.39404553415061294,0.0017513134851138354,0.0017513134851138354,0.4816112084063047,0.38528896672504376,0.0017513134851138354,0.38879159369527144,0.0017513134851138354,0.0017513134851138354,0.37828371278458844,0.0017513134851138354,0.3660245183887916,0.5499124343257443,0.38003502626970226
27,0.4,0,0.46234676007005254,0.28021015761821366,0.08056042031523643,0.38353765323992994,0.9544658493870403,0.4308231173380035,0.0017513134851138354,0.5569176882661997,0.0017513134851138354,0.4343257443082312,0.0017513134851138354,0.0017513134851138354,0.5288966725043783,0.4185639229422067,0.0017513134851138354,0.4220665499124343,0.0017513134851138354,0.0017513134851138354,0.4080560420315236,0.0017513134851138354,0.3957968476357268,0.5499124343257443,0.4185639229422067
27,0.45,0,0.46234676007005254,0.3117338003502627,0.08056042031523643,0.4238178633975482,0.9544658493870403,0.48336252189141854,0.0017513134851138354,0.5936952714535902,0.0017513134851138354,0.4658493870402802,0.0017513134851138354,0.0017513134851138354,0.5656742556917689,0.46935201401050786,0.0017513134851138354,0.46409807355516636,0.0017513134851138354,0.0017513134851138354,0.4553415061295972,0.0017513134851138354,0.44658493870402804,0.5499124343257443,0.4500875656742557
27,0.5,0,0.46234676007005254,0.3380035026269702,0.08056042031523643,0.46760070052539404,0.9544658493870403,0.5183887915936952,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.500875656742557,0.0017513134851138354,0.0017513134851138354,0.6514886164623468,0.5201401050788091,0.0017513134851138354,0.500875656742557,0.0017513134851138354,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.4746059544658494,0.5499124343257443,0.4886164623467601
27,0.55,0,0.46234676007005254,0.3572679509632224,0.08056042031523643,0.5043782837127846,0.9544658493870403,0.5656742556917689,0.0017513134851138354,0.6444833625218914,0.0017513134851138354,0.5516637478108581,0.0017513134851138354,0.0017513134851138354,0.6935201401050788,0.5674255691768827,0.0017513134851138354,0.5569176882661997,0.0017513134851138354,0.0017513134851138354,0.521891418563923,0.0017513134851138354,0.5253940455341506,0.5499124343257443,0.5306479859894921
27,0.6000000000000001,0,0.46234676007005254,0.38704028021015763,0.08056042031523643,0.542907180385289,0.9544658493870403,0.6024518388791593,0.0017513134851138354,0.6619964973730298,0.0017513134851138354,0.5919439579684763,0.0017513134851138354,0.0017513134851138354,0.712784588441331,0.6007005253940455,0.0017513134851138354,0.6094570928196147,0.0017513134851138354,0.0017513134851138354,0.5499124343257443,0.0017513134851138354,0.5761821366024519,0.5499124343257443,0.574430823117338
27,0.6500000000000001,0,0.46234676007005254,0.4133099824868651,0.08056042031523643,0.5849387040280211,0.9544658493870403,0.647985989492119,0.0017513134851138354,0.6672504378283712,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.0017513134851138354,0.7548161120840631,0.6357267950963222,0.0017513134851138354,0.637478108581436,0.0017513134851138354,0.0017513134851138354,0.5919439579684763,0.0017513134851138354,0.6252189141856392,0.5499124343257443,0.6182136602451839
27,0.7000000000000001,0,0.46234676007005254,0.4395796847635727,0.08056042031523643,0.6164623467600701,0.9544658493870403,0.6847635726795096,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.6567425569176882,0.0017513134851138354,0.0017513134851138354,0.7618213660245184,0.681260945709282,0.0017513134851138354,0.6725043782837128,0.0017513134851138354,0.0017513134851138354,0.6287215411558669,0.0017513134851138354,0.658493870402802,0.5499124343257443,0.658493870402802
27,0.7500000000000001,0,0.46234676007005254,0.4746059544658494,0.08056042031523643,0.6567425569176882,0.9544658493870403,0.7180385288966725,0.0017513134851138354,0.6882661996497373,0.0017513134851138354,0.7110332749562172,0.0017513134851138354,0.0017513134851138354,0.7985989492119089,0.7110332749562172,0.0017513134851138354,0.6900175131348512,0.0017513134851138354,0.0017513134851138354,0.6637478108581436,0.0017513134851138354,0.7040280210157618,0.5499124343257443,0.7215411558669002
27,0.8,0,0.46234676007005254,0.5078809106830122,0.08056042031523643,0.6952714535901926,0.9544658493870403,0.7513134851138353,0.0017513134851138354,0.6970227670753065,0.0017513134851138354,0.7513134851138353,0.0017513134851138354,0.0017513134851138354,0.8756567425569177,0.7513134851138353,0.0017513134851138354,0.7215411558669002,0.0017513134851138354,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.7478108581436077,0.5499124343257443,0.7688266199649737
27,0.8500000000000001,0,0.46234676007005254,0.5499124343257443,0.08056042031523643,0.7408056042031523,0.9544658493870403,0.7985989492119089,0.0017513134851138354,0.7075306479859895,0.0017513134851138354,0.7880910683012259,0.0017513134851138354,0.0017513134851138354,0.8791593695271454,0.8021015761821366,0.0017513134851138354,0.7513134851138353,0.0017513134851138354,0.0017513134851138354,0.7495621716287215,0.0017513134851138354,0.7863397548161121,0.5499124343257443,0.8056042031523643
27,0.9000000000000001,0,0.46234676007005254,0.6007005253940455,0.08056042031523643,0.7705779334500875,0.9544658493870403,0.8423817863397548,0.0017513134851138354,0.7565674255691769,0.0017513134851138354,0.8353765323992994,0.0017513134851138354,0.0017513134851138354,0.9036777583187391,0.8458844133099825,0.0017513134851138354,0.7565674255691769,0.0017513134851138354,0.0017513134851138354,0.7915936952714536,0.0017513134851138354,0.8371278458844134,0.5499124343257443,0.8336252189141856
27,0.9500000000000001,0,0.46234676007005254,0.6777583187390543,0.08056042031523643,0.8143607705779334,0.9544658493870403,0.8809106830122592,0.0017513134851138354,0.8336252189141856,0.0017513134851138354,0.8844133099824869,0.0017513134851138354,0.0017513134851138354,0.9457092819614711,0.8791593695271454,0.0017513134851138354,0.7583187390542907,0.0017513134851138354,0.0017513134851138354,0.8336252189141856,0.0017513134851138354,0.8914185639229422,0.5499124343257443,0.882661996497373
28,0.05,0,0.46234676007005254,0.06129597197898424,0.08056042031523643,0.12784588441331,0.9527145359019265,0.024518388791593695,0.0017513134851138354,0.06129597197898424,0.0017513134851138354,0.07180385288966724,0.0017513134851138354,0.0017513134851138354,0.0017513134851138354,0.10507880910683012,0.0017513134851138354,0.1138353765323993,0.0017513134851138354,0.0017513134851138354,0.12784588441331,0.0017513134851138354,0.04203152364273205,0.5499124343257443,0.11558669001751314
28,0.1,0,0.46234676007005254,0.10332749562171628,0.08056042031523643,0.18038528896672504,0.9527145359019265,0.09106830122591944,0.0017513134851138354,0.18213660245183888,0.0017513134851138354,0.14010507880910683,0.0017513134851138354,0.0017513134851138354,0.02276707530647986,0.14711033274956217,0.0017513134851138354,0.14010507880910683,0.0017513134851138354,0.0017513134851138354,0.18388791593695272,0.0017513134851138354,0.09106830122591944,0.5499124343257443,0.1733800350262697
28,0.15000000000000002,0,0.46234676007005254,0.138353765323993,0.08056042031523643,0.23117338003502627,0.9527145359019265,0.15236427320490367,0.0017513134851138354,0.28896672504378285,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.0017513134851138354,0.0840630472854641,0.18563922942206654,0.0017513134851138354,0.17688266199649738,0.0017513134851138354,0.0017513134851138354,0.2276707530647986,0.0017513134851138354,0.14185639229422067,0.5499124343257443,0.22591943957968477
28,0.2,0,0.46234676007005254,0.16987740805604204,0.08056042031523643,0.2574430823117338,0.9527145359019265,0.22066549912434325,0.0017513134851138354,0.3572679509632224,0.0017513134851138354,0.2521891418563923,0.0017513134851138354,0.0017513134851138354,0.13485113835376533,0.22942206654991243,0.0017513134851138354,0.2276707530647986,0.0017513134851138354,0.0017513134851138354,0.26970227670753066,0.0017513134851138354,0.19264448336252188,0.5499124343257443,0.2714535901926445
28,0.25,0,0.46234676007005254,0.1978984238178634,0.08056042031523643,0.28546409807355516,0.9527145359019265,0.28021015761821366,0.0017513134851138354,0.4238178633975482,0.0017513134851138354,0.29422066549912435,0.0017513134851138354,0.0017513134851138354,0.14535901926444833,0.276707530647986,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.0017513134851138354,0.3169877408056042,0.0017513134851138354,0.2609457092819615,0.5499124343257443,0.3117338003502627
28,0.3,0,0.46234676007005254,0.24168126094570927,0.08056042031523643,0.3222416812609457,0.9527145359019265,0.329246935201401,0.0017513134851138354,0.4763572679509632,0.0017513134851138354,0.3380035026269702,0.0017513134851138354,0.0017513134851138354,0.2591943957968476,0.3117338003502627,0.0017513134851138354,0.329246935201401,0.0017513134851138354,0.0017513134851138354,0.3555166374781086,0.0017513134851138354,0.3117338003502627,0.5499124343257443,0.3432574430823117
28,0.35000000000000003,0,0.46234676007005254,0.266199649737303,0.08056042031523643,0.3520140105078809,0.9527145359019265,0.3660245183887916,0.0017513134851138354,0.532399299474606,0.0017513134851138354,0.36952714535901926,0.0017513134851138354,0.0017513134851138354,0.30122591943957966,0.3520140105078809,0.0017513134851138354,0.37653239929947463,0.0017513134851138354,0.0017513134851138354,0.38879159369527144,0.0017513134851138354,0.36427320490367776,0.5499124343257443,0.38003502626970226
28,0.4,0,0.46234676007005254,0.29947460595446584,0.08056042031523643,0.38353765323992994,0.9527145359019265,0.4185639229422067,0.0017513134851138354,0.5674255691768827,0.0017513134851138354,0.4220665499124343,0.0017513134851138354,0.0017513134851138354,0.37478108581436076,0.404553415061296,0.0017513134851138354,0.4185639229422067,0.0017513134851138354,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.3922942206654991,0.5499124343257443,0.4185639229422067
28,0.45,0,0.46234676007005254,0.3204903677758319,0.08056042031523643,0.4238178633975482,0.9527145359019265,0.47810858143607704,0.0017513134851138354,0.5989492119089317,0.0017513134851138354,0.46760070052539404,0.0017513134851138354,0.0017513134851138354,0.4290718038528897,0.45183887915936954,0.0017513134851138354,0.4553415061295972,0.0017513134851138354,0.0017513134851138354,0.46409807355516636,0.0017513134851138354,0.4413309982486865,0.5499124343257443,0.4500875656742557
28,0.5,0,0.46234676007005254,0.34851138353765326,0.08056042031523643,0.46760070052539404,0.9527145359019265,0.5201401050788091,0.0017513134851138354,0.6287215411558669,0.0017513134851138354,0.5043782837127846,0.0017513134851138354,0.0017513134851138354,0.5236427320490368,0.4851138353765324,0.0017513134851138354,0.5078809106830122,0.0017513134851138354,0.0017513134851138354,0.4973730297723292,0.0017513134851138354,0.4938704028021016,0.5499124343257443,0.4886164623467601
28,0.55,0,0.46234676007005254,0.3712784588441331,0.08056042031523643,0.5043782837127846,0.9527145359019265,0.5569176882661997,0.0017513134851138354,0.6409807355516638,0.0017513134851138354,0.5604203152364273,0.0017513134851138354,0.0017513134851138354,0.563922942206655,0.5341506129597198,0.0017513134851138354,0.5656742556917689,0.0017513134851138354,0.0017513134851138354,0.5359019264448336,0.0017513134851138354,0.542907180385289,0.5499124343257443,0.5306479859894921
28,0.6000000000000001,0,0.46234676007005254,0.39929947460595444,0.08056042031523643,0.542907180385289,0.9527145359019265,0.6129597197898424,0.0017513134851138354,0.6549912434325744,0.0017513134851138354,0.6042031523642732,0.0017513134851138354,0.0017513134851138354,0.5989492119089317,0.5884413309982487,0.0017513134851138354,0.6147110332749562,0.0017513134851138354,0.0017513134851138354,0.563922942206655,0.0017513134851138354,0.5849387040280211,0.5499124343257443,0.574430823117338
28,0.6500000000000001,0,0.46234676007005254,0.4220665499124343,0.08056042031523643,0.5849387040280211,0.9527145359019265,0.6427320490367776,0.0017513134851138354,0.6619964973730298,0.0017513134851138354,0.6409807355516638,0.0017513134851138354,0.0017513134851138354,0.658493870402802,0.6287215411558669,0.0017513134851138354,0.6392294220665499,0.0017513134851138354,0.0017513134851138354,0.6007005253940455,0.0017513134851138354,0.6234676007005254,0.5499124343257443,0.6182136602451839
28,0.7000000000000001,0,0.46234676007005254,0.44833625218914186,0.08056042031523643,0.6164623467600701,0.9527145359019265,0.6725043782837128,0.0017513134851138354,0.6760070052539404,0.0017513134851138354,0.6795096322241682,0.0017513134851138354,0.0017513134851138354,0.7092819614711033,0.6637478108581436,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.0017513134851138354,0.6427320490367776,0.0017513134851138354,0.670753064798599,0.5499124343257443,0.658493870402802
28,0.7500000000000001,0,0.46234676007005254,0.4816112084063047,0.08056042031523643,0.6567425569176882,0.9527145359019265,0.6952714535901926,0.0017513134851138354,0.6847635726795096,0.0017513134851138354,0.7057793345008757,0.0017513134851138354,0.0017513134851138354,0.7600700525394045,0.6952714535901926,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.0017513134851138354,0.6847635726795096,0.0017513134851138354,0.7057793345008757,0.5499124343257443,0.7215411558669002
28,0.8,0,0.46234676007005254,0.51138353765324,0.08056042031523643,0.6952714535901926,0.9527145359019265,0.7565674255691769,0.0017513134851138354,0.6952714535901926,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.0017513134851138354,0.8213660245183888,0.7530647985989493,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.0017513134851138354,0.7215411558669002,0.0017513134851138354,0.7373029772329247,0.5499124343257443,0.7688266199649737
28,0.8500000000000001,0,0.46234676007005254,0.5516637478108581,0.08056042031523643,0.7408056042031523,0.9527145359019265,0.7793345008756567,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.7828371278458844,0.0017513134851138354,0.0017513134851138354,0.8669001751313485,0.7810858143607706,0.0017513134851138354,0.7180385288966725,0.0017513134851138354,0.0017513134851138354,0.7723292469352014,0.0017513134851138354,0.7845884413309983,0.5499124343257443,0.8056042031523643
28,0.9000000000000001,0,0.46234676007005254,0.6112084063047285,0.08056042031523643,0.7705779334500875,0.9527145359019265,0.8126094570928196,0.0017513134851138354,0.7583187390542907,0.0017513134851138354,0.8178633975481612,0.0017513134851138354,0.0017513134851138354,0.9194395796847635,0.8231173380035026,0.0017513134851138354,0.7285464098073555,0.0017513134851138354,0.0017513134851138354,0.7985989492119089,0.0017513134851138354,0.830122591943958,0.5499124343257443,0.8336252189141856
28,0.9500000000000001,0,0.46234676007005254,0.6654991243432574,0.08056042031523643,0.8143607705779334,0.9527145359019265,0.861646234676007,0.0017513134851138354,0.8318739054290718,0.0017513134851138354,0.8809106830122592,0.0017513134851138354,0.0017513134851138354,0.9439579684763573,0.8809106830122592,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.0017513134851138354,0.840630472854641,0.0017513134851138354,0.87215411558669,0.5499124343257443,0.882661996497373
29,0.05,0,0.46059544658493873,0.07705779334500876,0.08056042031523643,0.12784588441331,0.9509632224168126,0.03852889667250438,0.0017513134851138354,0.08231173380035026,0.0017513134851138354,0.1085814360770578,0.0017513134851138354,0.0017513134851138354,0.024518388791593695,0.11558669001751314,0.0017513134851138354,0.13660245183887915,0.0017513134851138354,0.0017513134851138354,0.159369527145359,0.0017513134851138354,0.043782837127845885,0.5499124343257443,0.11558669001751314
29,0.1,0,0.46059544658493873,0.1085814360770578,0.08056042031523643,0.18038528896672504,0.9509632224168126,0.11033274956217162,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.1733800350262697,0.0017513134851138354,0.0017513134851138354,0.11033274956217162,0.15411558669001751,0.0017513134851138354,0.16637478108581435,0.0017513134851138354,0.0017513134851138354,0.19439579684763572,0.0017513134851138354,0.09457092819614711,0.5499124343257443,0.1733800350262697
29,0.15000000000000002,0,0.46059544658493873,0.1330998248686515,0.08056042031523643,0.23117338003502627,0.9509632224168126,0.18563922942206654,0.0017513134851138354,0.29947460595446584,0.0017513134851138354,0.2119089316987741,0.0017513134851138354,0.0017513134851138354,0.22591943957968477,0.2084063047285464,0.0017513134851138354,0.2084063047285464,0.0017513134851138354,0.0017513134851138354,0.24168126094570927,0.0017513134851138354,0.15236427320490367,0.5499124343257443,0.22591943957968477
29,0.2,0,0.46059544658493873,0.17162872154115585,0.08056042031523643,0.2574430823117338,0.9509632224168126,0.24168126094570927,0.0017513134851138354,0.38353765323992994,0.0017513134851138354,0.25569176882662,0.0017513134851138354,0.0017513134851138354,0.37478108581436076,0.2626970227670753,0.0017513134851138354,0.24168126094570927,0.0017513134851138354,0.0017513134851138354,0.29422066549912435,0.0017513134851138354,0.2171628721541156,0.5499124343257443,0.2714535901926445
29,0.25,0,0.46059544658493873,0.19964973730297722,0.08056042031523643,0.28546409807355516,0.9509632224168126,0.30122591943957966,0.0017513134851138354,0.44658493870402804,0.0017513134851138354,0.3064798598949212,0.0017513134851138354,0.0017513134851138354,0.46760070052539404,0.30472854640980734,0.0017513134851138354,0.30122591943957966,0.0017513134851138354,0.0017513134851138354,0.329246935201401,0.0017513134851138354,0.2714535901926445,0.5499124343257443,0.3117338003502627
29,0.3,0,0.46059544658493873,0.2329246935201401,0.08056042031523643,0.3222416812609457,0.9509632224168126,0.3380035026269702,0.0017513134851138354,0.4973730297723292,0.0017513134851138354,0.3432574430823117,0.0017513134851138354,0.0017513134851138354,0.5253940455341506,0.3397548161120841,0.0017513134851138354,0.3345008756567426,0.0017513134851138354,0.0017513134851138354,0.36952714535901926,0.0017513134851138354,0.30472854640980734,0.5499124343257443,0.3432574430823117
29,0.35000000000000003,0,0.46059544658493873,0.26970227670753066,0.08056042031523643,0.3520140105078809,0.9509632224168126,0.38003502626970226,0.0017513134851138354,0.5464098073555166,0.0017513134851138354,0.38353765323992994,0.0017513134851138354,0.0017513134851138354,0.5971978984238179,0.38003502626970226,0.0017513134851138354,0.3660245183887916,0.0017513134851138354,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.3502626970227671,0.5499124343257443,0.38003502626970226
29,0.4,0,0.46059544658493873,0.29422066549912435,0.08056042031523643,0.38353765323992994,0.9509632224168126,0.4203152364273205,0.0017513134851138354,0.5866900175131349,0.0017513134851138354,0.4115586690017513,0.0017513134851138354,0.0017513134851138354,0.6427320490367776,0.415061295971979,0.0017513134851138354,0.4168126094570928,0.0017513134851138354,0.0017513134851138354,0.46059544658493873,0.0017513134851138354,0.38879159369527144,0.5499124343257443,0.4185639229422067
29,0.45,0,0.46059544658493873,0.3117338003502627,0.08056042031523643,0.4238178633975482,0.9509632224168126,0.4816112084063047,0.0017513134851138354,0.6112084063047285,0.0017513134851138354,0.46760070052539404,0.0017513134851138354,0.0017513134851138354,0.691768826619965,0.44833625218914186,0.0017513134851138354,0.46409807355516636,0.0017513134851138354,0.0017513134851138354,0.5026269702276708,0.0017513134851138354,0.4168126094570928,0.5499124343257443,0.4500875656742557
29,0.5,0,0.46059544658493873,0.3432574430823117,0.08056042031523643,0.46760070052539404,0.9509632224168126,0.5061295971978984,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.5096322241681261,0.0017513134851138354,0.0017513134851138354,0.7092819614711033,0.4921190893169877,0.0017513134851138354,0.5026269702276708,0.0017513134851138354,0.0017513134851138354,0.5253940455341506,0.0017513134851138354,0.46409807355516636,0.5499124343257443,0.4886164623467601
29,0.55,0,0.46059544658493873,0.36777583187390545,0.08056042031523643,0.5043782837127846,0.9509632224168126,0.5551663747810858,0.0017513134851138354,0.6532399299474606,0.0017513134851138354,0.5464098073555166,0.0017513134851138354,0.0017513134851138354,0.7215411558669002,0.5306479859894921,0.0017513134851138354,0.563922942206655,0.0017513134851138354,0.0017513134851138354,0.5569176882661997,0.0017513134851138354,0.5271453590192644,0.5499124343257443,0.532399299474606
29,0.6000000000000001,0,0.46059544658493873,0.38704028021015763,0.08056042031523643,0.542907180385289,0.9509632224168126,0.5866900175131349,0.0017513134851138354,0.6690017513134852,0.0017513134851138354,0.5849387040280211,0.0017513134851138354,0.0017513134851138354,0.7250437828371279,0.5621716287215411,0.0017513134851138354,0.6007005253940455,0.0017513134851138354,0.0017513134851138354,0.5954465849387041,0.0017513134851138354,0.5726795096322241,0.5499124343257443,0.5761821366024519
29,0.6500000000000001,0,0.46059544658493873,0.4185639229422067,0.08056042031523643,0.5849387040280211,0.9509632224168126,0.6304728546409807,0.0017513134851138354,0.6742556917688266,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.0017513134851138354,0.7320490367775832,0.6077057793345009,0.0017513134851138354,0.6409807355516638,0.0017513134851138354,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.6199649737302977,0.5499124343257443,0.6199649737302977
29,0.7000000000000001,0,0.46059544658493873,0.4413309982486865,0.08056042031523643,0.6164623467600701,0.9509632224168126,0.6690017513134852,0.0017513134851138354,0.6865148861646234,0.0017513134851138354,0.6760070052539404,0.0017513134851138354,0.0017513134851138354,0.7758318739054291,0.6444833625218914,0.0017513134851138354,0.6567425569176882,0.0017513134851138354,0.0017513134851138354,0.6690017513134852,0.0017513134851138354,0.6532399299474606,0.5499124343257443,0.660245183887916
29,0.7500000000000001,0,0.46059544658493873,0.4746059544658494,0.08056042031523643,0.6567425569176882,0.9509632224168126,0.7162872154115587,0.0017513134851138354,0.6952714535901926,0.0017513134851138354,0.7075306479859895,0.0017513134851138354,0.0017513134851138354,0.8178633975481612,0.6952714535901926,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.0017513134851138354,0.7057793345008757,0.0017513134851138354,0.702276707530648,0.5499124343257443,0.7215411558669002
29,0.8,0,0.46059544658493873,0.5043782837127846,0.08056042031523643,0.6952714535901926,0.9509632224168126,0.7513134851138353,0.0017513134851138354,0.7057793345008757,0.0017513134851138354,0.7460595446584939,0.0017513134851138354,0.0017513134851138354,0.8441330998248686,0.7460595446584939,0.0017513134851138354,0.7075306479859895,0.0017513134851138354,0.0017513134851138354,0.7583187390542907,0.0017513134851138354,0.7583187390542907,0.5499124343257443,0.7688266199649737
29,0.8500000000000001,0,0.46059544658493873,0.5551663747810858,0.08056042031523643,0.7408056042031523,0.9509632224168126,0.7880910683012259,0.0017513134851138354,0.7215411558669002,0.0017513134851138354,0.7933450087565674,0.0017513134851138354,0.0017513134851138354,0.8739054290718039,0.7828371278458844,0.0017513134851138354,0.7250437828371279,0.0017513134851138354,0.0017513134851138354,0.7845884413309983,0.0017513134851138354,0.8021015761821366,0.5499124343257443,0.8056042031523643
29,0.9000000000000001,0,0.46059544658493873,0.6147110332749562,0.08056042031523643,0.7705779334500875,0.9509632224168126,0.8231173380035026,0.0017513134851138354,0.7583187390542907,0.0017513134851138354,0.840630472854641,0.0017513134851138354,0.0017513134851138354,0.8809106830122592,0.8371278458844134,0.0017513134851138354,0.7338003502626971,0.0017513134851138354,0.0017513134851138354,0.8021015761821366,0.0017513134851138354,0.8423817863397548,0.5499124343257443,0.8336252189141856
29,0.9500000000000001,0,0.46059544658493873,0.6672504378283712,0.08056042031523643,0.8143607705779334,0.9509632224168126,0.8563922942206655,0.0017513134851138354,0.8353765323992994,0.0017513134851138354,0.8774080560420315,0.0017513134851138354,0.0017513134851138354,0.9422066549912435,0.8791593695271454,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.0017513134851138354,0.8353765323992994,0.0017513134851138354,0.8861646234676007,0.5499124343257443,0.882661996497373
30,0.05,0,0.45709281961471104,0.07180385288966724,0.08056042031523643,0.12784588441331,0.9492119089316988,0.028021015761821366,0.0017513134851138354,0.07005253940455342,0.0017513134851138354,0.08756567425569177,0.0017513134851138354,0.0017513134851138354,0.0,0.0840630472854641,0.0017513134851138354,0.10157618213660245,0.0017513134851138354,0.0017513134851138354,0.15411558669001751,0.0017513134851138354,0.03677758318739054,0.5499124343257443,0.11558669001751314
30,0.1,0,0.45709281961471104,0.1138353765323993,0.08056042031523643,0.18038528896672504,0.9492119089316988,0.10157618213660245,0.0017513134851138354,0.18388791593695272,0.0017513134851138354,0.15236427320490367,0.0017513134851138354,0.0017513134851138354,0.021015761821366025,0.12609457092819615,0.0017513134851138354,0.14010507880910683,0.0017513134851138354,0.0017513134851138354,0.2031523642732049,0.0017513134851138354,0.09457092819614711,0.5499124343257443,0.1733800350262697
30,0.15000000000000002,0,0.45709281961471104,0.14535901926444833,0.08056042031523643,0.23117338003502627,0.9492119089316988,0.159369527145359,0.0017513134851138354,0.29597197898423816,0.0017513134851138354,0.2136602451838879,0.0017513134851138354,0.0017513134851138354,0.13485113835376533,0.1733800350262697,0.0017513134851138354,0.1681260945709282,0.0017513134851138354,0.0017513134851138354,0.25569176882662,0.0017513134851138354,0.14711033274956217,0.5499124343257443,0.22591943957968477
30,0.2,0,0.45709281961471104,0.18038528896672504,0.08056042031523643,0.2574430823117338,0.9492119089316988,0.22066549912434325,0.0017513134851138354,0.37478108581436076,0.0017513134851138354,0.2609457092819615,0.0017513134851138354,0.0017513134851138354,0.25569176882662,0.22591943957968477,0.0017513134851138354,0.21541155866900175,0.0017513134851138354,0.0017513134851138354,0.29422066549912435,0.0017513134851138354,0.21015761821366025,0.5499124343257443,0.2714535901926445
30,0.25,0,0.45709281961471104,0.21541155866900175,0.08056042031523643,0.28546409807355516,0.9492119089316988,0.29071803852889666,0.0017513134851138354,0.4133099824868651,0.0017513134851138354,0.28896672504378285,0.0017513134851138354,0.0017513134851138354,0.3064798598949212,0.287215411558669,0.0017513134851138354,0.2679509632224168,0.0017513134851138354,0.0017513134851138354,0.329246935201401,0.0017513134851138354,0.2539404553415061,0.5499124343257443,0.3134851138353765
30,0.3,0,0.45709281961471104,0.24168126094570927,0.08056042031523643,0.3222416812609457,0.9492119089316988,0.3327495621716287,0.0017513134851138354,0.4746059544658494,0.0017513134851138354,0.3415061295971979,0.0017513134851138354,0.0017513134851138354,0.37478108581436076,0.3467600700525394,0.0017513134851138354,0.318739054290718,0.0017513134851138354,0.0017513134851138354,0.3555166374781086,0.0017513134851138354,0.3134851138353765,0.5499124343257443,0.3450087565674256
30,0.35000000000000003,0,0.45709281961471104,0.2609457092819615,0.08056042031523643,0.35376532399299476,0.9492119089316988,0.38178633975481613,0.0017513134851138354,0.5341506129597198,0.0017513134851138354,0.38879159369527144,0.0017513134851138354,0.0017513134851138354,0.4098073555166375,0.38528896672504376,0.0017513134851138354,0.37302977232924694,0.0017513134851138354,0.0017513134851138354,0.38879159369527144,0.0017513134851138354,0.36252189141856395,0.5499124343257443,0.38178633975481613
30,0.4,0,0.45709281961471104,0.29246935201401053,0.08056042031523643,0.38528896672504376,0.9492119089316988,0.43257443082311736,0.0017513134851138354,0.5709281961471103,0.0017513134851138354,0.415061295971979,0.0017513134851138354,0.0017513134851138354,0.43257443082311736,0.4308231173380035,0.0017513134851138354,0.4308231173380035,0.0017513134851138354,0.0017513134851138354,0.44308231173380036,0.0017513134851138354,0.3975481611208406,0.5499124343257443,0.4203152364273205
30,0.45,0,0.45709281961471104,0.3064798598949212,0.08056042031523643,0.4238178633975482,0.9492119089316988,0.4746059544658494,0.0017513134851138354,0.6059544658493871,0.0017513134851138354,0.46059544658493873,0.0017513134851138354,0.0017513134851138354,0.44658493870402804,0.4851138353765324,0.0017513134851138354,0.4868651488616462,0.0017513134851138354,0.0017513134851138354,0.4746059544658494,0.0017513134851138354,0.4500875656742557,0.5499124343257443,0.45183887915936954
30,0.5,0,0.45709281961471104,0.3415061295971979,0.08056042031523643,0.46760070052539404,0.9492119089316988,0.521891418563923,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.500875656742557,0.0017513134851138354,0.0017513134851138354,0.4921190893169877,0.5183887915936952,0.0017513134851138354,0.5446584938704028,0.0017513134851138354,0.0017513134851138354,0.5026269702276708,0.0017513134851138354,0.4921190893169877,0.5499124343257443,0.4903677758318739
30,0.55,0,0.45709281961471104,0.3607705779334501,0.08056042031523643,0.5043782837127846,0.9492119089316988,0.5586690017513135,0.0017513134851138354,0.649737302977233,0.0017513134851138354,0.5481611208406305,0.0017513134851138354,0.0017513134851138354,0.5359019264448336,0.553415061295972,0.0017513134851138354,0.5849387040280211,0.0017513134851138354,0.0017513134851138354,0.5446584938704028,0.0017513134851138354,0.5271453590192644,0.5499124343257443,0.532399299474606
30,0.6000000000000001,0,0.45709281961471104,0.38879159369527144,0.08056042031523643,0.542907180385289,0.9492119089316988,0.6059544658493871,0.0017513134851138354,0.6672504378283712,0.0017513134851138354,0.5901926444833625,0.0017513134851138354,0.0017513134851138354,0.5919439579684763,0.5919439579684763,0.0017513134851138354,0.6112084063047285,0.0017513134851138354,0.0017513134851138354,0.5761821366024519,0.0017513134851138354,0.574430823117338,0.5499124343257443,0.5761821366024519
30,0.6500000000000001,0,0.45709281961471104,0.4133099824868651,0.08056042031523643,0.5849387040280211,0.9492119089316988,0.637478108581436,0.0017513134851138354,0.6795096322241682,0.0017513134851138354,0.626970227670753,0.0017513134851138354,0.0017513134851138354,0.6182136602451839,0.637478108581436,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.0017513134851138354,0.6129597197898424,0.0017513134851138354,0.6182136602451839,0.5499124343257443,0.6199649737302977
30,0.7000000000000001,0,0.45709281961471104,0.4448336252189142,0.08056042031523643,0.6164623467600701,0.9492119089316988,0.6690017513134852,0.0017513134851138354,0.691768826619965,0.0017513134851138354,0.6637478108581436,0.0017513134851138354,0.0017513134851138354,0.6742556917688266,0.6725043782837128,0.0017513134851138354,0.6619964973730298,0.0017513134851138354,0.0017513134851138354,0.6462346760070052,0.0017513134851138354,0.6532399299474606,0.5499124343257443,0.660245183887916
30,0.7500000000000001,0,0.45709281961471104,0.4746059544658494,0.08056042031523643,0.6567425569176882,0.9492119089316988,0.712784588441331,0.0017513134851138354,0.7005253940455342,0.0017513134851138354,0.7092819614711033,0.0017513134851138354,0.0017513134851138354,0.6935201401050788,0.7145359019264448,0.0017513134851138354,0.6847635726795096,0.0017513134851138354,0.0017513134851138354,0.6952714535901926,0.0017513134851138354,0.7092819614711033,0.5499124343257443,0.7215411558669002
30,0.8,0,0.45709281961471104,0.5096322241681261,0.08056042031523643,0.6952714535901926,0.9492119089316988,0.7530647985989493,0.0017513134851138354,0.7110332749562172,0.0017513134851138354,0.7408056042031523,0.0017513134851138354,0.0017513134851138354,0.7425569176882661,0.7618213660245184,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.0017513134851138354,0.7355516637478109,0.0017513134851138354,0.7530647985989493,0.5499124343257443,0.7688266199649737
30,0.8500000000000001,0,0.45709281961471104,0.5499124343257443,0.08056042031523643,0.7408056042031523,0.9492119089316988,0.7915936952714536,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.7950963222416813,0.0017513134851138354,0.0017513134851138354,0.8003502626970228,0.7898423817863398,0.0017513134851138354,0.7355516637478109,0.0017513134851138354,0.0017513134851138354,0.7705779334500875,0.0017513134851138354,0.7950963222416813,0.5499124343257443,0.8056042031523643
30,0.9000000000000001,0,0.45709281961471104,0.5971978984238179,0.08056042031523643,0.7705779334500875,0.9492119089316988,0.8248686514886164,0.0017513134851138354,0.7705779334500875,0.0017513134851138354,0.8283712784588442,0.0017513134851138354,0.0017513134851138354,0.8371278458844134,0.819614711033275,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.0017513134851138354,0.809106830122592,0.0017513134851138354,0.8353765323992994,0.5499124343257443,0.8336252189141856
30,0.9500000000000001,0,0.45709281961471104,0.670753064798599,0.08056042031523643,0.8143607705779334,0.9492119089316988,0.8756567425569177,0.0017513134851138354,0.8371278458844134,0.0017513134851138354,0.8791593695271454,0.0017513134851138354,0.0017513134851138354,0.9001751313485113,0.87215411558669,0.0017513134851138354,0.7530647985989493,0.0017513134851138354,0.0017513134851138354,0.8423817863397548,0.0017513134851138354,0.8739054290718039,0.5499124343257443,0.882661996497373
31,0.05,0,0.45359019264448336,0.07005253940455342,0.08056042031523643,0.12784588441331,0.9474605954465849,0.03152364273204904,0.0017513134851138354,0.06830122591943957,0.0017513134851138354,0.07355516637478109,0.0017513134851138354,0.0017513134851138354,0.043782837127845885,0.11033274956217162,0.0017513134851138354,0.1295971978984238,0.0017513134851138354,0.0017513134851138354,0.13485113835376533,0.0017513134851138354,0.040280210157618214,0.5481611208406305,0.11558669001751314
31,0.1,0,0.45359019264448336,0.1085814360770578,0.08056042031523643,0.18038528896672504,0.9474605954465849,0.09632224168126094,0.0017513134851138354,0.18914185639229422,0.0017513134851138354,0.138353765323993,0.0017513134851138354,0.0017513134851138354,0.07005253940455342,0.14711033274956217,0.0017513134851138354,0.14886164623467601,0.0017513134851138354,0.0017513134851138354,0.19089316987740806,0.0017513134851138354,0.09807355516637478,0.5481611208406305,0.1733800350262697
31,0.15000000000000002,0,0.45359019264448336,0.13485113835376533,0.08056042031523643,0.22942206654991243,0.9474605954465849,0.15586690017513136,0.0017513134851138354,0.30122591943957966,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.0017513134851138354,0.16637478108581435,0.18739054290718038,0.0017513134851138354,0.1786339754816112,0.0017513134851138354,0.0017513134851138354,0.2329246935201401,0.0017513134851138354,0.15061295971978983,0.5481611208406305,0.22591943957968477
31,0.2,0,0.45359019264448336,0.17688266199649738,0.08056042031523643,0.25569176882662,0.9474605954465849,0.23117338003502627,0.0017513134851138354,0.36427320490367776,0.0017513134851138354,0.2486865148861646,0.0017513134851138354,0.0017513134851138354,0.22416812609457093,0.22942206654991243,0.0017513134851138354,0.22416812609457093,0.0017513134851138354,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.2119089316987741,0.5481611208406305,0.26970227670753066
31,0.25,0,0.45359019264448336,0.1978984238178634,0.08056042031523643,0.28371278458844135,0.9474605954465849,0.29071803852889666,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.29772329246935203,0.0017513134851138354,0.0017513134851138354,0.2539404553415061,0.2732049036777583,0.0017513134851138354,0.2591943957968476,0.0017513134851138354,0.0017513134851138354,0.318739054290718,0.0017513134851138354,0.27495621716287216,0.5481611208406305,0.3134851138353765
31,0.3,0,0.45359019264448336,0.22942206654991243,0.08056042031523643,0.3222416812609457,0.9474605954465849,0.329246935201401,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.3274956217162872,0.0017513134851138354,0.0017513134851138354,0.30472854640980734,0.3239929947460595,0.0017513134851138354,0.3117338003502627,0.0017513134851138354,0.0017513134851138354,0.3450087565674256,0.0017513134851138354,0.3309982486865149,0.5481611208406305,0.3432574430823117
31,0.35000000000000003,0,0.45359019264448336,0.2591943957968476,0.08056042031523643,0.35376532399299476,0.9474605954465849,0.3660245183887916,0.0017513134851138354,0.5271453590192644,0.0017513134851138354,0.37302977232924694,0.0017513134851138354,0.0017513134851138354,0.38528896672504376,0.36427320490367776,0.0017513134851138354,0.3572679509632224,0.0017513134851138354,0.0017513134851138354,0.38879159369527144,0.0017513134851138354,0.36777583187390545,0.5481611208406305,0.38003502626970226
31,0.4,0,0.45359019264448336,0.28371278458844135,0.08056042031523643,0.38528896672504376,0.9474605954465849,0.4098073555166375,0.0017513134851138354,0.5656742556917689,0.0017513134851138354,0.415061295971979,0.0017513134851138354,0.0017513134851138354,0.4763572679509632,0.4010507880910683,0.0017513134851138354,0.4168126094570928,0.0017513134851138354,0.0017513134851138354,0.4343257443082312,0.0017513134851138354,0.4010507880910683,0.5481611208406305,0.4185639229422067
31,0.45,0,0.45359019264448336,0.31523642732049034,0.08056042031523643,0.4220665499124343,0.9474605954465849,0.46059544658493873,0.0017513134851138354,0.6024518388791593,0.0017513134851138354,0.44658493870402804,0.0017513134851138354,0.0017513134851138354,0.5376532399299475,0.46234676007005254,0.0017513134851138354,0.4553415061295972,0.0017513134851138354,0.0017513134851138354,0.46935201401050786,0.0017513134851138354,0.4413309982486865,0.5481611208406305,0.4500875656742557
31,0.5,0,0.45359019264448336,0.3415061295971979,0.08056042031523643,0.4658493870402802,0.9474605954465849,0.5148861646234676,0.0017513134851138354,0.6164623467600701,0.0017513134851138354,0.500875656742557,0.0017513134851138354,0.0017513134851138354,0.6112084063047285,0.4938704028021016,0.0017513134851138354,0.5096322241681261,0.0017513134851138354,0.0017513134851138354,0.4973730297723292,0.0017513134851138354,0.4868651488616462,0.5481611208406305,0.4886164623467601
31,0.55,0,0.45359019264448336,0.36777583187390545,0.08056042031523643,0.5026269702276708,0.9474605954465849,0.563922942206655,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.5516637478108581,0.0017513134851138354,0.0017513134851138354,0.6322241681260946,0.5481611208406305,0.0017513134851138354,0.5446584938704028,0.0017513134851138354,0.0017513134851138354,0.5481611208406305,0.0017513134851138354,0.521891418563923,0.5481611208406305,0.5306479859894921
31,0.6000000000000001,0,0.45359019264448336,0.3922942206654991,0.08056042031523643,0.5411558669001751,0.9474605954465849,0.6042031523642732,0.0017513134851138354,0.6444833625218914,0.0017513134851138354,0.5849387040280211,0.0017513134851138354,0.0017513134851138354,0.6637478108581436,0.5796847635726795,0.0017513134851138354,0.5901926444833625,0.0017513134851138354,0.0017513134851138354,0.5779334500875657,0.0017513134851138354,0.5796847635726795,0.5481611208406305,0.574430823117338
31,0.6500000000000001,0,0.45359019264448336,0.4203152364273205,0.08056042031523643,0.5831873905429071,0.9474605954465849,0.6339754816112084,0.0017513134851138354,0.6549912434325744,0.0017513134851138354,0.6217162872154116,0.0017513134851138354,0.0017513134851138354,0.670753064798599,0.626970227670753,0.0017513134851138354,0.6252189141856392,0.0017513134851138354,0.0017513134851138354,0.6077057793345009,0.0017513134851138354,0.6199649737302977,0.5481611208406305,0.6182136602451839
31,0.7000000000000001,0,0.45359019264448336,0.4448336252189142,0.08056042031523643,0.6147110332749562,0.9474605954465849,0.6742556917688266,0.0017513134851138354,0.6672504378283712,0.0017513134851138354,0.6619964973730298,0.0017513134851138354,0.0017513134851138354,0.6847635726795096,0.6619964973730298,0.0017513134851138354,0.6409807355516638,0.0017513134851138354,0.0017513134851138354,0.6532399299474606,0.0017513134851138354,0.6725043782837128,0.5481611208406305,0.658493870402802
31,0.7500000000000001,0,0.45359019264448336,0.47810858143607704,0.08056042031523643,0.6549912434325744,0.9474605954465849,0.7092819614711033,0.0017513134851138354,0.6725043782837128,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.0017513134851138354,0.7285464098073555,0.7005253940455342,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.0017513134851138354,0.6900175131348512,0.0017513134851138354,0.7180385288966725,0.5481611208406305,0.7197898423817863
31,0.8,0,0.45359019264448336,0.5131348511383538,0.08056042031523643,0.6935201401050788,0.9474605954465849,0.7565674255691769,0.0017513134851138354,0.6865148861646234,0.0017513134851138354,0.7390542907180385,0.0017513134851138354,0.0017513134851138354,0.7653239929947461,0.7530647985989493,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.0017513134851138354,0.7250437828371279,0.0017513134851138354,0.7565674255691769,0.5481611208406305,0.7670753064798599
31,0.8500000000000001,0,0.45359019264448336,0.553415061295972,0.08056042031523643,0.7390542907180385,0.9474605954465849,0.7863397548161121,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.7863397548161121,0.0017513134851138354,0.0017513134851138354,0.8248686514886164,0.7985989492119089,0.0017513134851138354,0.7162872154115587,0.0017513134851138354,0.0017513134851138354,0.7600700525394045,0.0017513134851138354,0.7968476357267951,0.5481611208406305,0.8038528896672504
31,0.9000000000000001,0,0.45359019264448336,0.5971978984238179,0.08056042031523643,0.7688266199649737,0.9474605954465849,0.8231173380035026,0.0017513134851138354,0.7583187390542907,0.0017513134851138354,0.8266199649737302,0.0017513134851138354,0.0017513134851138354,0.8441330998248686,0.8371278458844134,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.0017513134851138354,0.7950963222416813,0.0017513134851138354,0.8371278458844134,0.5481611208406305,0.8318739054290718
31,0.9500000000000001,0,0.45359019264448336,0.660245183887916,0.08056042031523643,0.8126094570928196,0.9474605954465849,0.8669001751313485,0.0017513134851138354,0.8248686514886164,0.0017513134851138354,0.8774080560420315,0.0017513134851138354,0.0017513134851138354,0.8861646234676007,0.87215411558669,0.0017513134851138354,0.7373029772329247,0.0017513134851138354,0.0017513134851138354,0.830122591943958,0.0017513134851138354,0.8774080560420315,0.5481611208406305,0.8809106830122592
32,0.05,0,0.4500875656742557,0.06304728546409807,0.08056042031523643,0.12784588441331,0.9457092819614711,0.03152364273204904,0.0017513134851138354,0.06304728546409807,0.0017513134851138354,0.09106830122591944,0.0017513134851138354,0.0017513134851138354,0.028021015761821366,0.09281961471103327,0.0017513134851138354,0.1330998248686515,0.0017513134851138354,0.0017513134851138354,0.15236427320490367,0.0017513134851138354,0.0542907180385289,0.5464098073555166,0.11558669001751314
32,0.1,0,0.4500875656742557,0.11033274956217162,0.08056042031523643,0.18213660245183888,0.9457092819614711,0.0893169877408056,0.0017513134851138354,0.18739054290718038,0.0017513134851138354,0.13134851138353765,0.0017513134851138354,0.0017513134851138354,0.04203152364273205,0.15061295971978983,0.0017513134851138354,0.14886164623467601,0.0017513134851138354,0.0017513134851138354,0.2031523642732049,0.0017513134851138354,0.11208406304728546,0.5464098073555166,0.17513134851138354
32,0.15000000000000002,0,0.4500875656742557,0.1436077057793345,0.08056042031523643,0.23117338003502627,0.9457092819614711,0.14535901926444833,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.1786339754816112,0.0017513134851138354,0.0017513134851138354,0.10157618213660245,0.18388791593695272,0.0017513134851138354,0.17162872154115585,0.0017513134851138354,0.0017513134851138354,0.2434325744308231,0.0017513134851138354,0.159369527145359,0.5464098073555166,0.22416812609457093
32,0.2,0,0.4500875656742557,0.17688266199649738,0.08056042031523643,0.25569176882662,0.9457092819614711,0.2084063047285464,0.0017513134851138354,0.3712784588441331,0.0017513134851138354,0.2469352014010508,0.0017513134851138354,0.0017513134851138354,0.18213660245183888,0.2276707530647986,0.0017513134851138354,0.21891418563922943,0.0017513134851138354,0.0017513134851138354,0.28021015761821366,0.0017513134851138354,0.22066549912434325,0.5464098073555166,0.2679509632224168
32,0.25,0,0.4500875656742557,0.20665499124343256,0.08056042031523643,0.2819614711033275,0.9457092819614711,0.2732049036777583,0.0017513134851138354,0.4203152364273205,0.0017513134851138354,0.29772329246935203,0.0017513134851138354,0.0017513134851138354,0.2591943957968476,0.276707530647986,0.0017513134851138354,0.2732049036777583,0.0017513134851138354,0.0017513134851138354,0.318739054290718,0.0017513134851138354,0.266199649737303,0.5464098073555166,0.3117338003502627
32,0.3,0,0.4500875656742557,0.23642732049036777,0.08056042031523643,0.3204903677758319,0.9457092819614711,0.3239929947460595,0.0017513134851138354,0.4746059544658494,0.0017513134851138354,0.3415061295971979,0.0017513134851138354,0.0017513134851138354,0.37302977232924694,0.318739054290718,0.0017513134851138354,0.3169877408056042,0.0017513134851138354,0.0017513134851138354,0.3502626970227671,0.0017513134851138354,0.3274956217162872,0.5464098073555166,0.3415061295971979
32,0.35000000000000003,0,0.4500875656742557,0.2609457092819615,0.08056042031523643,0.3520140105078809,0.9457092819614711,0.36252189141856395,0.0017513134851138354,0.5131348511383538,0.0017513134851138354,0.3712784588441331,0.0017513134851138354,0.0017513134851138354,0.39404553415061294,0.36252189141856395,0.0017513134851138354,0.35901926444833626,0.0017513134851138354,0.0017513134851138354,0.38528896672504376,0.0017513134851138354,0.36252189141856395,0.5464098073555166,0.37828371278458844
32,0.4,0,0.4500875656742557,0.28371278458844135,0.08056042031523643,0.38353765323992994,0.9457092819614711,0.39404553415061294,0.0017513134851138354,0.5621716287215411,0.0017513134851138354,0.39929947460595444,0.0017513134851138354,0.0017513134851138354,0.4448336252189142,0.38879159369527144,0.0017513134851138354,0.3975481611208406,0.0017513134851138354,0.0017513134851138354,0.425569176882662,0.0017513134851138354,0.39929947460595444,0.5464098073555166,0.4168126094570928
32,0.45,0,0.4500875656742557,0.3134851138353765,0.08056042031523643,0.4203152364273205,0.9457092819614711,0.4395796847635727,0.0017513134851138354,0.5971978984238179,0.0017513134851138354,0.44308231173380036,0.0017513134851138354,0.0017513134851138354,0.4938704028021016,0.44308231173380036,0.0017513134851138354,0.4711033274956217,0.0017513134851138354,0.0017513134851138354,0.45884413309982486,0.0017513134851138354,0.4395796847635727,0.5464098073555166,0.44833625218914186
32,0.5,0,0.4500875656742557,0.3397548161120841,0.08056042031523643,0.46409807355516636,0.9457092819614711,0.4746059544658494,0.0017513134851138354,0.6112084063047285,0.0017513134851138354,0.4886164623467601,0.0017513134851138354,0.0017513134851138354,0.5586690017513135,0.4973730297723292,0.0017513134851138354,0.4991243432574431,0.0017513134851138354,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.4746059544658494,0.5464098073555166,0.4868651488616462
32,0.55,0,0.4500875656742557,0.36952714535901926,0.08056042031523643,0.500875656742557,0.9457092819614711,0.5306479859894921,0.0017513134851138354,0.6234676007005254,0.0017513134851138354,0.532399299474606,0.0017513134851138354,0.0017513134851138354,0.6042031523642732,0.521891418563923,0.0017513134851138354,0.5481611208406305,0.0017513134851138354,0.0017513134851138354,0.5271453590192644,0.0017513134851138354,0.5288966725043783,0.5464098073555166,0.5288966725043783
32,0.6000000000000001,0,0.4500875656742557,0.38528896672504376,0.08056042031523643,0.5394045534150613,0.9457092819614711,0.5691768826619965,0.0017513134851138354,0.6409807355516638,0.0017513134851138354,0.5779334500875657,0.0017513134851138354,0.0017513134851138354,0.626970227670753,0.5656742556917689,0.0017513134851138354,0.5954465849387041,0.0017513134851138354,0.0017513134851138354,0.5849387040280211,0.0017513134851138354,0.5779334500875657,0.5464098073555166,0.5726795096322241
32,0.6500000000000001,0,0.4500875656742557,0.4098073555166375,0.08056042031523643,0.5814360770577933,0.9457092819614711,0.6287215411558669,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.6147110332749562,0.0017513134851138354,0.0017513134851138354,0.649737302977233,0.6217162872154116,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.0017513134851138354,0.6094570928196147,0.0017513134851138354,0.6199649737302977,0.5464098073555166,0.6164623467600701
32,0.7000000000000001,0,0.4500875656742557,0.44308231173380036,0.08056042031523643,0.6129597197898424,0.9457092819614711,0.670753064798599,0.0017513134851138354,0.6690017513134852,0.0017513134851138354,0.658493870402802,0.0017513134851138354,0.0017513134851138354,0.7005253940455342,0.6672504378283712,0.0017513134851138354,0.6514886164623468,0.0017513134851138354,0.0017513134851138354,0.649737302977233,0.0017513134851138354,0.6619964973730298,0.5464098073555166,0.6567425569176882
32,0.7500000000000001,0,0.4500875656742557,0.47285464098073554,0.08056042031523643,0.6532399299474606,0.9457092819614711,0.712784588441331,0.0017513134851138354,0.6760070052539404,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.0017513134851138354,0.7302977232924693,0.7057793345008757,0.0017513134851138354,0.670753064798599,0.0017513134851138354,0.0017513134851138354,0.6847635726795096,0.0017513134851138354,0.691768826619965,0.5464098073555166,0.7180385288966725
32,0.8,0,0.4500875656742557,0.5043782837127846,0.08056042031523643,0.691768826619965,0.9457092819614711,0.7530647985989493,0.0017513134851138354,0.6952714535901926,0.0017513134851138354,0.7373029772329247,0.0017513134851138354,0.0017513134851138354,0.7513134851138353,0.7443082311733801,0.0017513134851138354,0.7075306479859895,0.0017513134851138354,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.7320490367775832,0.5464098073555166,0.7653239929947461
32,0.8500000000000001,0,0.4500875656742557,0.553415061295972,0.08056042031523643,0.7373029772329247,0.9457092819614711,0.7845884413309983,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.7670753064798599,0.0017513134851138354,0.0017513134851138354,0.7705779334500875,0.7950963222416813,0.0017513134851138354,0.7285464098073555,0.0017513134851138354,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.7775831873905429,0.5464098073555166,0.8021015761821366
32,0.9000000000000001,0,0.4500875656742557,0.6042031523642732,0.08056042031523643,0.7670753064798599,0.9457092819614711,0.8266199649737302,0.0017513134851138354,0.7600700525394045,0.0017513134851138354,0.8213660245183888,0.0017513134851138354,0.0017513134851138354,0.8739054290718039,0.8353765323992994,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.0017513134851138354,0.7828371278458844,0.0017513134851138354,0.830122591943958,0.5464098073555166,0.830122591943958
32,0.9500000000000001,0,0.4500875656742557,0.6619964973730298,0.08056042031523643,0.8108581436077058,0.9457092819614711,0.8633975481611208,0.0017513134851138354,0.8266199649737302,0.0017513134851138354,0.87215411558669,0.0017513134851138354,0.0017513134851138354,0.9387040280210157,0.8651488616462347,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.0017513134851138354,0.8336252189141856,0.0017513134851138354,0.8739054290718039,0.5464098073555166,0.8791593695271454
33,0.05,0,0.44833625218914186,0.07355516637478109,0.08231173380035026,0.1295971978984238,0.9439579684763573,0.06304728546409807,0.0017513134851138354,0.07355516637478109,0.0017513134851138354,0.1138353765323993,0.0017513134851138354,0.0017513134851138354,0.03852889667250438,0.10157618213660245,0.0017513134851138354,0.10157618213660245,0.0017513134851138354,0.0017513134851138354,0.14711033274956217,0.0017513134851138354,0.050788091068301226,0.5446584938704028,0.11733800350262696
33,0.1,0,0.44833625218914186,0.10332749562171628,0.08231173380035026,0.18388791593695272,0.9439579684763573,0.11033274956217162,0.0017513134851138354,0.18213660245183888,0.0017513134851138354,0.16112084063047286,0.0017513134851138354,0.0017513134851138354,0.07705779334500876,0.14185639229422067,0.0017513134851138354,0.14535901926444833,0.0017513134851138354,0.0017513134851138354,0.19264448336252188,0.0017513134851138354,0.09982486865148861,0.5446584938704028,0.17513134851138354
33,0.15000000000000002,0,0.44833625218914186,0.1436077057793345,0.08231173380035026,0.2329246935201401,0.9439579684763573,0.17688266199649738,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.20140105078809106,0.0017513134851138354,0.0017513134851138354,0.18038528896672504,0.19089316987740806,0.0017513134851138354,0.20140105078809106,0.0017513134851138354,0.0017513134851138354,0.24168126094570927,0.0017513134851138354,0.14535901926444833,0.5446584938704028,0.22416812609457093
33,0.2,0,0.44833625218914186,0.17688266199649738,0.08231173380035026,0.2574430823117338,0.9439579684763573,0.24518388791593695,0.0017513134851138354,0.3520140105078809,0.0017513134851138354,0.25569176882662,0.0017513134851138354,0.0017513134851138354,0.29422066549912435,0.2469352014010508,0.0017513134851138354,0.23117338003502627,0.0017513134851138354,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.19964973730297722,0.5446584938704028,0.2679509632224168
33,0.25,0,0.44833625218914186,0.19964973730297722,0.08231173380035026,0.2819614711033275,0.9439579684763573,0.28546409807355516,0.0017513134851138354,0.4133099824868651,0.0017513134851138354,0.29597197898423816,0.0017513134851138354,0.0017513134851138354,0.34851138353765326,0.29597197898423816,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.0017513134851138354,0.3169877408056042,0.0017513134851138354,0.2609457092819615,0.5446584938704028,0.30998248686514884
33,0.3,0,0.44833625218914186,0.22591943957968477,0.08231173380035026,0.3204903677758319,0.9439579684763573,0.3345008756567426,0.0017513134851138354,0.4816112084063047,0.0017513134851138354,0.3397548161120841,0.0017513134851138354,0.0017513134851138354,0.415061295971979,0.3415061295971979,0.0017513134851138354,0.3309982486865149,0.0017513134851138354,0.0017513134851138354,0.34851138353765326,0.0017513134851138354,0.30823117338003503,0.5446584938704028,0.3397548161120841
33,0.35000000000000003,0,0.44833625218914186,0.2591943957968476,0.08231173380035026,0.3520140105078809,0.9439579684763573,0.37653239929947463,0.0017513134851138354,0.5236427320490368,0.0017513134851138354,0.38178633975481613,0.0017513134851138354,0.0017513134851138354,0.44308231173380036,0.37302977232924694,0.0017513134851138354,0.37653239929947463,0.0017513134851138354,0.0017513134851138354,0.38353765323992994,0.0017513134851138354,0.3572679509632224,0.5446584938704028,0.37653239929947463
33,0.4,0,0.44833625218914186,0.28546409807355516,0.08231173380035026,0.38353765323992994,0.9439579684763573,0.4133099824868651,0.0017513134851138354,0.563922942206655,0.0017513134851138354,0.415061295971979,0.0017513134851138354,0.0017513134851138354,0.5096322241681261,0.404553415061296,0.0017513134851138354,0.4185639229422067,0.0017513134851138354,0.0017513134851138354,0.4238178633975482,0.0017513134851138354,0.404553415061296,0.5446584938704028,0.415061295971979
33,0.45,0,0.44833625218914186,0.3169877408056042,0.08231173380035026,0.4185639229422067,0.9439579684763573,0.4553415061295972,0.0017513134851138354,0.5919439579684763,0.0017513134851138354,0.45709281961471104,0.0017513134851138354,0.0017513134851138354,0.5831873905429071,0.4343257443082312,0.0017513134851138354,0.47810858143607704,0.0017513134851138354,0.0017513134851138354,0.46059544658493873,0.0017513134851138354,0.44833625218914186,0.5446584938704028,0.44658493870402804
33,0.5,0,0.44833625218914186,0.34851138353765326,0.08231173380035026,0.46234676007005254,0.9439579684763573,0.5096322241681261,0.0017513134851138354,0.6287215411558669,0.0017513134851138354,0.4956217162872154,0.0017513134851138354,0.0017513134851138354,0.6182136602451839,0.47810858143607704,0.0017513134851138354,0.51138353765324,0.0017513134851138354,0.0017513134851138354,0.47810858143607704,0.0017513134851138354,0.4991243432574431,0.5446584938704028,0.4851138353765324
33,0.55,0,0.44833625218914186,0.36777583187390545,0.08231173380035026,0.4991243432574431,0.9439579684763573,0.5499124343257443,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.5306479859894921,0.0017513134851138354,0.0017513134851138354,0.691768826619965,0.5148861646234676,0.0017513134851138354,0.5481611208406305,0.0017513134851138354,0.0017513134851138354,0.5271453590192644,0.0017513134851138354,0.5446584938704028,0.5446584938704028,0.5271453590192644
33,0.6000000000000001,0,0.44833625218914186,0.38704028021015763,0.08231173380035026,0.5376532399299475,0.9439579684763573,0.5866900175131349,0.0017513134851138354,0.6532399299474606,0.0017513134851138354,0.574430823117338,0.0017513134851138354,0.0017513134851138354,0.7443082311733801,0.5551663747810858,0.0017513134851138354,0.5796847635726795,0.0017513134851138354,0.0017513134851138354,0.5551663747810858,0.0017513134851138354,0.5919439579684763,0.5446584938704028,0.5709281961471103
33,0.6500000000000001,0,0.44833625218914186,0.4185639229422067,0.08231173380035026,0.5796847635726795,0.9439579684763573,0.626970227670753,0.0017513134851138354,0.6637478108581436,0.0017513134851138354,0.6007005253940455,0.0017513134851138354,0.0017513134851138354,0.8003502626970228,0.5971978984238179,0.0017513134851138354,0.6147110332749562,0.0017513134851138354,0.0017513134851138354,0.5971978984238179,0.0017513134851138354,0.6182136602451839,0.5446584938704028,0.6147110332749562
33,0.7000000000000001,0,0.44833625218914186,0.4343257443082312,0.08231173380035026,0.6112084063047285,0.9439579684763573,0.658493870402802,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.6392294220665499,0.0017513134851138354,0.0017513134851138354,0.819614711033275,0.647985989492119,0.0017513134851138354,0.6462346760070052,0.0017513134851138354,0.0017513134851138354,0.637478108581436,0.0017513134851138354,0.6637478108581436,0.5446584938704028,0.6549912434325744
33,0.7500000000000001,0,0.44833625218914186,0.47285464098073554,0.08231173380035026,0.6514886164623468,0.9439579684763573,0.6970227670753065,0.0017513134851138354,0.6847635726795096,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.0017513134851138354,0.830122591943958,0.6847635726795096,0.0017513134851138354,0.6725043782837128,0.0017513134851138354,0.0017513134851138354,0.6725043782837128,0.0017513134851138354,0.6987740805604203,0.5446584938704028,0.7162872154115587
33,0.8,0,0.44833625218914186,0.5148861646234676,0.08231173380035026,0.6900175131348512,0.9439579684763573,0.7408056042031523,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.7408056042031523,0.0017513134851138354,0.0017513134851138354,0.8563922942206655,0.7285464098073555,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.7443082311733801,0.5446584938704028,0.7635726795096323
33,0.8500000000000001,0,0.44833625218914186,0.5516637478108581,0.08231173380035026,0.7355516637478109,0.9439579684763573,0.7740805604203153,0.0017513134851138354,0.723292469352014,0.0017513134851138354,0.7775831873905429,0.0017513134851138354,0.0017513134851138354,0.8914185639229422,0.7793345008756567,0.0017513134851138354,0.7320490367775832,0.0017513134851138354,0.0017513134851138354,0.7443082311733801,0.0017513134851138354,0.7915936952714536,0.5446584938704028,0.8003502626970228
33,0.9000000000000001,0,0.44833625218914186,0.6024518388791593,0.08231173380035026,0.7653239929947461,0.9439579684763573,0.8056042031523643,0.0017513134851138354,0.7705779334500875,0.0017513134851138354,0.8231173380035026,0.0017513134851138354,0.0017513134851138354,0.9089316987740805,0.8143607705779334,0.0017513134851138354,0.7390542907180385,0.0017513134851138354,0.0017513134851138354,0.7705779334500875,0.0017513134851138354,0.8458844133099825,0.5446584938704028,0.8283712784588442
33,0.9500000000000001,0,0.44833625218914186,0.670753064798599,0.08231173380035026,0.809106830122592,0.9439579684763573,0.8423817863397548,0.0017513134851138354,0.8283712784588442,0.0017513134851138354,0.8633975481611208,0.0017513134851138354,0.0017513134851138354,0.9299474605954466,0.8651488616462347,0.0017513134851138354,0.7513134851138353,0.0017513134851138354,0.0017513134851138354,0.8231173380035026,0.0017513134851138354,0.87215411558669,0.5446584938704028,0.8774080560420315
34,0.05,0,0.44658493870402804,0.06654991243432574,0.0840630472854641,0.1295971978984238,0.9422066549912435,0.0297723292469352,0.0017513134851138354,0.07180385288966724,0.0017513134851138354,0.07880910683012259,0.0017513134851138354,0.0017513134851138354,0.014010507880910683,0.0893169877408056,0.0017513134851138354,0.09281961471103327,0.0017513134851138354,0.0017513134851138354,0.1330998248686515,0.0017513134851138354,0.04903677758318739,0.542907180385289,0.11733800350262696
34,0.1,0,0.44658493870402804,0.09982486865148861,0.0840630472854641,0.18388791593695272,0.9422066549912435,0.09281961471103327,0.0017513134851138354,0.18914185639229422,0.0017513134851138354,0.1330998248686515,0.0017513134851138354,0.0017513134851138354,0.017513134851138354,0.1330998248686515,0.0017513134851138354,0.12609457092819615,0.0017513134851138354,0.0017513134851138354,0.1786339754816112,0.0017513134851138354,0.11558669001751314,0.542907180385289,0.17513134851138354
34,0.15000000000000002,0,0.44658493870402804,0.13485113835376533,0.0840630472854641,0.2329246935201401,0.9422066549912435,0.1628721541155867,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.1978984238178634,0.0017513134851138354,0.0017513134851138354,0.05604203152364273,0.18739054290718038,0.0017513134851138354,0.1681260945709282,0.0017513134851138354,0.0017513134851138354,0.2119089316987741,0.0017513134851138354,0.14711033274956217,0.542907180385289,0.22416812609457093
34,0.2,0,0.44658493870402804,0.1681260945709282,0.0840630472854641,0.2574430823117338,0.9422066549912435,0.23992994746059546,0.0017513134851138354,0.3467600700525394,0.0017513134851138354,0.24168126094570927,0.0017513134851138354,0.0017513134851138354,0.09807355516637478,0.2224168126094571,0.0017513134851138354,0.21541155866900175,0.0017513134851138354,0.0017513134851138354,0.2574430823117338,0.0017513134851138354,0.1978984238178634,0.542907180385289,0.2679509632224168
34,0.25,0,0.44658493870402804,0.19964973730297722,0.0840630472854641,0.2819614711033275,0.9422066549912435,0.28371278458844135,0.0017513134851138354,0.4168126094570928,0.0017513134851138354,0.29246935201401053,0.0017513134851138354,0.0017513134851138354,0.11733800350262696,0.2819614711033275,0.0017513134851138354,0.2679509632224168,0.0017513134851138354,0.0017513134851138354,0.29947460595446584,0.0017513134851138354,0.2504378283712785,0.542907180385289,0.30998248686514884
34,0.3,0,0.44658493870402804,0.2486865148861646,0.0840630472854641,0.3204903677758319,0.9422066549912435,0.3134851138353765,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.3239929947460595,0.0017513134851138354,0.0017513134851138354,0.23467600700525393,0.3134851138353765,0.0017513134851138354,0.3117338003502627,0.0017513134851138354,0.0017513134851138354,0.3345008756567426,0.0017513134851138354,0.30998248686514884,0.542907180385289,0.3397548161120841
34,0.35000000000000003,0,0.44658493870402804,0.2732049036777583,0.0840630472854641,0.3520140105078809,0.9422066549912435,0.3607705779334501,0.0017513134851138354,0.521891418563923,0.0017513134851138354,0.3712784588441331,0.0017513134851138354,0.0017513134851138354,0.3415061295971979,0.35901926444833626,0.0017513134851138354,0.37653239929947463,0.0017513134851138354,0.0017513134851138354,0.37302977232924694,0.0017513134851138354,0.3660245183887916,0.542907180385289,0.37653239929947463
34,0.4,0,0.44658493870402804,0.287215411558669,0.0840630472854641,0.38353765323992994,0.9422066549912435,0.4220665499124343,0.0017513134851138354,0.5691768826619965,0.0017513134851138354,0.4273204903677758,0.0017513134851138354,0.0017513134851138354,0.4185639229422067,0.4063047285464098,0.0017513134851138354,0.4185639229422067,0.0017513134851138354,0.0017513134851138354,0.4168126094570928,0.0017513134851138354,0.38879159369527144,0.542907180385289,0.415061295971979
34,0.45,0,0.44658493870402804,0.30998248686514884,0.0840630472854641,0.4185639229422067,0.9422066549912435,0.45709281961471104,0.0017513134851138354,0.6007005253940455,0.0017513134851138354,0.4711033274956217,0.0017513134851138354,0.0017513134851138354,0.4903677758318739,0.44833625218914186,0.0017513134851138354,0.4553415061295972,0.0017513134851138354,0.0017513134851138354,0.45709281961471104,0.0017513134851138354,0.4395796847635727,0.542907180385289,0.4448336252189142
34,0.5,0,0.44658493870402804,0.3239929947460595,0.0840630472854641,0.46234676007005254,0.9422066549912435,0.5096322241681261,0.0017513134851138354,0.626970227670753,0.0017513134851138354,0.5061295971978984,0.0017513134851138354,0.0017513134851138354,0.51138353765324,0.4903677758318739,0.0017513134851138354,0.5043782837127846,0.0017513134851138354,0.0017513134851138354,0.4921190893169877,0.0017513134851138354,0.4868651488616462,0.542907180385289,0.48336252189141854
34,0.55,0,0.44658493870402804,0.36427320490367776,0.0840630472854641,0.4991243432574431,0.9422066549912435,0.5481611208406305,0.0017513134851138354,0.6409807355516638,0.0017513134851138354,0.5411558669001751,0.0017513134851138354,0.0017513134851138354,0.5621716287215411,0.5411558669001751,0.0017513134851138354,0.5446584938704028,0.0017513134851138354,0.0017513134851138354,0.5148861646234676,0.0017513134851138354,0.5253940455341506,0.542907180385289,0.5253940455341506
34,0.6000000000000001,0,0.44658493870402804,0.38704028021015763,0.0840630472854641,0.5359019264448336,0.9422066549912435,0.6007005253940455,0.0017513134851138354,0.6672504378283712,0.0017513134851138354,0.5796847635726795,0.0017513134851138354,0.0017513134851138354,0.5954465849387041,0.5779334500875657,0.0017513134851138354,0.6007005253940455,0.0017513134851138354,0.0017513134851138354,0.5516637478108581,0.0017513134851138354,0.5779334500875657,0.542907180385289,0.5691768826619965
34,0.6500000000000001,0,0.44658493870402804,0.4133099824868651,0.0840630472854641,0.5779334500875657,0.9422066549912435,0.6339754816112084,0.0017513134851138354,0.670753064798599,0.0017513134851138354,0.6234676007005254,0.0017513134851138354,0.0017513134851138354,0.6760070052539404,0.6199649737302977,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.0017513134851138354,0.6024518388791593,0.0017513134851138354,0.6129597197898424,0.542907180385289,0.6129597197898424
34,0.7000000000000001,0,0.44658493870402804,0.44833625218914186,0.0840630472854641,0.6094570928196147,0.9422066549912435,0.6725043782837128,0.0017513134851138354,0.6795096322241682,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.0017513134851138354,0.6777583187390543,0.6549912434325744,0.0017513134851138354,0.649737302977233,0.0017513134851138354,0.0017513134851138354,0.6357267950963222,0.0017513134851138354,0.6567425569176882,0.542907180385289,0.6532399299474606
34,0.7500000000000001,0,0.44658493870402804,0.4763572679509632,0.0840630472854641,0.649737302977233,0.9422066549912435,0.7057793345008757,0.0017513134851138354,0.6882661996497373,0.0017513134851138354,0.7005253940455342,0.0017513134851138354,0.0017513134851138354,0.7215411558669002,0.6935201401050788,0.0017513134851138354,0.6690017513134852,0.0017513134851138354,0.0017513134851138354,0.6619964973730298,0.0017513134851138354,0.6952714535901926,0.542907180385289,0.7145359019264448
34,0.8,0,0.44658493870402804,0.5061295971978984,0.0840630472854641,0.6882661996497373,0.9422066549912435,0.7425569176882661,0.0017513134851138354,0.6987740805604203,0.0017513134851138354,0.723292469352014,0.0017513134851138354,0.0017513134851138354,0.7723292469352014,0.7355516637478109,0.0017513134851138354,0.6882661996497373,0.0017513134851138354,0.0017513134851138354,0.691768826619965,0.0017513134851138354,0.7548161120840631,0.542907180385289,0.7618213660245184
34,0.8500000000000001,0,0.44658493870402804,0.5481611208406305,0.0840630472854641,0.7338003502626971,0.9422066549912435,0.7705779334500875,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.7705779334500875,0.0017513134851138354,0.0017513134851138354,0.830122591943958,0.7863397548161121,0.0017513134851138354,0.6935201401050788,0.0017513134851138354,0.0017513134851138354,0.7250437828371279,0.0017513134851138354,0.8003502626970228,0.542907180385289,0.7985989492119089
34,0.9000000000000001,0,0.44658493870402804,0.6094570928196147,0.0840630472854641,0.7635726795096323,0.9422066549912435,0.8108581436077058,0.0017513134851138354,0.7495621716287215,0.0017513134851138354,0.8038528896672504,0.0017513134851138354,0.0017513134851138354,0.8984238178633975,0.8143607705779334,0.0017513134851138354,0.7040280210157618,0.0017513134851138354,0.0017513134851138354,0.7565674255691769,0.0017513134851138354,0.8283712784588442,0.542907180385289,0.8266199649737302
34,0.9500000000000001,0,0.44658493870402804,0.6532399299474606,0.0840630472854641,0.8073555166374781,0.9422066549912435,0.8633975481611208,0.0017513134851138354,0.8126094570928196,0.0017513134851138354,0.8791593695271454,0.0017513134851138354,0.0017513134851138354,0.9422066549912435,0.8669001751313485,0.0017513134851138354,0.7145359019264448,0.0017513134851138354,0.0017513134851138354,0.8003502626970228,0.0017513134851138354,0.8651488616462347,0.542907180385289,0.8756567425569177
35,0.05,0,0.44308231173380036,0.07355516637478109,0.0840630472854641,0.12784588441331,0.9387040280210157,0.03677758318739054,0.0017513134851138354,0.07005253940455342,0.0017513134851138354,0.08231173380035026,0.0017513134851138354,0.0017513134851138354,0.0,0.08581436077057793,0.0017513134851138354,0.12609457092819615,0.0017513134851138354,0.0017513134851138354,0.14010507880910683,0.0017513134851138354,0.04553415061295972,0.5411558669001751,0.1190893169877408
35,0.1,0,0.44308231173380036,0.10332749562171628,0.0840630472854641,0.18388791593695272,0.9387040280210157,0.10157618213660245,0.0017513134851138354,0.17162872154115585,0.0017513134851138354,0.12084063047285463,0.0017513134851138354,0.0017513134851138354,0.0595446584938704,0.13134851138353765,0.0017513134851138354,0.138353765323993,0.0017513134851138354,0.0017513134851138354,0.18914185639229422,0.0017513134851138354,0.09632224168126094,0.5411558669001751,0.17688266199649738
35,0.15000000000000002,0,0.44308231173380036,0.14711033274956217,0.0840630472854641,0.2329246935201401,0.9387040280210157,0.15061295971978983,0.0017513134851138354,0.276707530647986,0.0017513134851138354,0.18038528896672504,0.0017513134851138354,0.0017513134851138354,0.11558669001751314,0.17688266199649738,0.0017513134851138354,0.18038528896672504,0.0017513134851138354,0.0017513134851138354,0.2276707530647986,0.0017513134851138354,0.14010507880910683,0.5411558669001751,0.22416812609457093
35,0.2,0,0.44308231173380036,0.1733800350262697,0.0840630472854641,0.2574430823117338,0.9387040280210157,0.21541155866900175,0.0017513134851138354,0.3467600700525394,0.0017513134851138354,0.23992994746059546,0.0017513134851138354,0.0017513134851138354,0.22942206654991243,0.2329246935201401,0.0017513134851138354,0.2171628721541156,0.0017513134851138354,0.0017513134851138354,0.2679509632224168,0.0017513134851138354,0.19614711033274956,0.5411558669001751,0.266199649737303
35,0.25,0,0.44308231173380036,0.20665499124343256,0.0840630472854641,0.2819614711033275,0.9387040280210157,0.276707530647986,0.0017513134851138354,0.4063047285464098,0.0017513134851138354,0.28546409807355516,0.0017513134851138354,0.0017513134851138354,0.29246935201401053,0.2609457092819615,0.0017513134851138354,0.26970227670753066,0.0017513134851138354,0.0017513134851138354,0.30472854640980734,0.0017513134851138354,0.2626970227670753,0.5411558669001751,0.30823117338003503
35,0.3,0,0.44308231173380036,0.23642732049036777,0.0840630472854641,0.318739054290718,0.9387040280210157,0.3309982486865149,0.0017513134851138354,0.46409807355516636,0.0017513134851138354,0.329246935201401,0.0017513134851138354,0.0017513134851138354,0.36427320490367776,0.3169877408056042,0.0017513134851138354,0.3134851138353765,0.0017513134851138354,0.0017513134851138354,0.3450087565674256,0.0017513134851138354,0.30823117338003503,0.5411558669001751,0.3380035026269702
35,0.35000000000000003,0,0.44308231173380036,0.2714535901926445,0.0840630472854641,0.3502626970227671,0.9387040280210157,0.36777583187390545,0.0017513134851138354,0.5078809106830122,0.0017513134851138354,0.36777583187390545,0.0017513134851138354,0.0017513134851138354,0.436077057793345,0.35376532399299476,0.0017513134851138354,0.3555166374781086,0.0017513134851138354,0.0017513134851138354,0.37478108581436076,0.0017513134851138354,0.3432574430823117,0.5411558669001751,0.37478108581436076
35,0.4,0,0.44308231173380036,0.29071803852889666,0.0840630472854641,0.38178633975481613,0.9387040280210157,0.4168126094570928,0.0017513134851138354,0.5499124343257443,0.0017513134851138354,0.4098073555166375,0.0017513134851138354,0.0017513134851138354,0.4746059544658494,0.38528896672504376,0.0017513134851138354,0.404553415061296,0.0017513134851138354,0.0017513134851138354,0.404553415061296,0.0017513134851138354,0.38528896672504376,0.5411558669001751,0.4133099824868651
35,0.45,0,0.44308231173380036,0.3134851138353765,0.0840630472854641,0.4168126094570928,0.9387040280210157,0.46409807355516636,0.0017513134851138354,0.5936952714535902,0.0017513134851138354,0.45884413309982486,0.0017513134851138354,0.0017513134851138354,0.5183887915936952,0.44658493870402804,0.0017513134851138354,0.4500875656742557,0.0017513134851138354,0.0017513134851138354,0.45359019264448336,0.0017513134851138354,0.425569176882662,0.5411558669001751,0.44308231173380036
35,0.5,0,0.44308231173380036,0.3397548161120841,0.0840630472854641,0.46059544658493873,0.9387040280210157,0.5078809106830122,0.0017513134851138354,0.6112084063047285,0.0017513134851138354,0.4903677758318739,0.0017513134851138354,0.0017513134851138354,0.5288966725043783,0.4886164623467601,0.0017513134851138354,0.4991243432574431,0.0017513134851138354,0.0017513134851138354,0.500875656742557,0.0017513134851138354,0.47285464098073554,0.5411558669001751,0.4816112084063047
35,0.55,0,0.44308231173380036,0.35901926444833626,0.0840630472854641,0.4973730297723292,0.9387040280210157,0.5621716287215411,0.0017513134851138354,0.6217162872154116,0.0017513134851138354,0.532399299474606,0.0017513134851138354,0.0017513134851138354,0.5499124343257443,0.521891418563923,0.0017513134851138354,0.5516637478108581,0.0017513134851138354,0.0017513134851138354,0.532399299474606,0.0017513134851138354,0.5253940455341506,0.5411558669001751,0.5236427320490368
35,0.6000000000000001,0,0.44308231173380036,0.38003502626970226,0.0840630472854641,0.5341506129597198,0.9387040280210157,0.5954465849387041,0.0017513134851138354,0.6304728546409807,0.0017513134851138354,0.5849387040280211,0.0017513134851138354,0.0017513134851138354,0.6042031523642732,0.5586690017513135,0.0017513134851138354,0.5849387040280211,0.0017513134851138354,0.0017513134851138354,0.5674255691768827,0.0017513134851138354,0.5726795096322241,0.5411558669001751,0.5674255691768827
35,0.6500000000000001,0,0.44308231173380036,0.404553415061296,0.0840630472854641,0.5761821366024519,0.9387040280210157,0.6409807355516638,0.0017513134851138354,0.6392294220665499,0.0017513134851138354,0.6234676007005254,0.0017513134851138354,0.0017513134851138354,0.6900175131348512,0.6024518388791593,0.0017513134851138354,0.6164623467600701,0.0017513134851138354,0.0017513134851138354,0.6007005253940455,0.0017513134851138354,0.6059544658493871,0.5411558669001751,0.6112084063047285
35,0.7000000000000001,0,0.44308231173380036,0.4308231173380035,0.0840630472854641,0.6077057793345009,0.9387040280210157,0.681260945709282,0.0017513134851138354,0.647985989492119,0.0017513134851138354,0.6777583187390543,0.0017513134851138354,0.0017513134851138354,0.7513134851138353,0.6619964973730298,0.0017513134851138354,0.6339754816112084,0.0017513134851138354,0.0017513134851138354,0.6322241681260946,0.0017513134851138354,0.6514886164623468,0.5411558669001751,0.6514886164623468
35,0.7500000000000001,0,0.44308231173380036,0.46760070052539404,0.0840630472854641,0.647985989492119,0.9387040280210157,0.7057793345008757,0.0017513134851138354,0.6654991243432574,0.0017513134851138354,0.712784588441331,0.0017513134851138354,0.0017513134851138354,0.7670753064798599,0.691768826619965,0.0017513134851138354,0.6760070052539404,0.0017513134851138354,0.0017513134851138354,0.6725043782837128,0.0017513134851138354,0.6935201401050788,0.5411558669001751,0.712784588441331
35,0.8,0,0.44308231173380036,0.521891418563923,0.0840630472854641,0.6865148861646234,0.9387040280210157,0.7338003502626971,0.0017513134851138354,0.6830122591943958,0.0017513134851138354,0.7338003502626971,0.0017513134851138354,0.0017513134851138354,0.7793345008756567,0.7215411558669002,0.0017513134851138354,0.6970227670753065,0.0017513134851138354,0.0017513134851138354,0.7057793345008757,0.0017513134851138354,0.7408056042031523,0.5411558669001751,0.7600700525394045
35,0.8500000000000001,0,0.44308231173380036,0.5586690017513135,0.0840630472854641,0.7320490367775832,0.9387040280210157,0.7705779334500875,0.0017513134851138354,0.702276707530648,0.0017513134851138354,0.7618213660245184,0.0017513134851138354,0.0017513134851138354,0.8336252189141856,0.7670753064798599,0.0017513134851138354,0.7215411558669002,0.0017513134851138354,0.0017513134851138354,0.7355516637478109,0.0017513134851138354,0.7758318739054291,0.5411558669001751,0.7968476357267951
35,0.9000000000000001,0,0.44308231173380036,0.5954465849387041,0.0840630472854641,0.7618213660245184,0.9387040280210157,0.7968476357267951,0.0017513134851138354,0.7478108581436077,0.0017513134851138354,0.8003502626970228,0.0017513134851138354,0.0017513134851138354,0.8704028021015762,0.8161120840630472,0.0017513134851138354,0.7302977232924693,0.0017513134851138354,0.0017513134851138354,0.7723292469352014,0.0017513134851138354,0.8143607705779334,0.5411558669001751,0.8248686514886164
35,0.9500000000000001,0,0.44308231173380036,0.6672504378283712,0.0840630472854641,0.8038528896672504,0.9387040280210157,0.8493870402802102,0.0017513134851138354,0.8231173380035026,0.0017513134851138354,0.8598949211908932,0.0017513134851138354,0.0017513134851138354,0.9071803852889667,0.8546409807355516,0.0017513134851138354,0.7355516637478109,0.0017513134851138354,0.0017513134851138354,0.819614711033275,0.0017513134851138354,0.8598949211908932,0.5411558669001751,0.87215411558669
36,0.05,0,0.44308231173380036,0.0647985989492119,0.08581436077057793,0.12784588441331,0.9387040280210157,0.03677758318739054,0.0,0.06830122591943957,0.0,0.09632224168126094,0.0,0.0,0.0017513134851138354,0.09457092819614711,0.0,0.1085814360770578,0.0,0.0,0.14010507880910683,0.0,0.047285464098073555,0.5411558669001751,0.12084063047285463
36,0.1,0,0.44308231173380036,0.09982486865148861,0.08581436077057793,0.18563922942206654,0.9387040280210157,0.11558669001751314,0.0,0.1786339754816112,0.0,0.15586690017513136,0.0,0.0,0.01926444833625219,0.159369527145359,0.0,0.1330998248686515,0.0,0.0,0.19089316987740806,0.0,0.09632224168126094,0.5411558669001751,0.1786339754816112
36,0.15000000000000002,0,0.44308231173380036,0.13485113835376533,0.08581436077057793,0.23467600700525393,0.9387040280210157,0.16987740805604204,0.0,0.2819614711033275,0.0,0.2136602451838879,0.0,0.0,0.03327495621716287,0.19964973730297722,0.0,0.18038528896672504,0.0,0.0,0.22416812609457093,0.0,0.138353765323993,0.5411558669001751,0.22591943957968477
36,0.2,0,0.44308231173380036,0.16637478108581435,0.08581436077057793,0.2591943957968476,0.9387040280210157,0.2486865148861646,0.0,0.35376532399299476,0.0,0.2609457092819615,0.0,0.0,0.07880910683012259,0.2469352014010508,0.0,0.2084063047285464,0.0,0.0,0.2626970227670753,0.0,0.19614711033274956,0.5411558669001751,0.2679509632224168
36,0.25,0,0.44308231173380036,0.19439579684763572,0.08581436077057793,0.28371278458844135,0.9387040280210157,0.29246935201401053,0.0,0.4028021015761821,0.0,0.29772329246935203,0.0,0.0,0.1646234676007005,0.30297723292469353,0.0,0.2609457092819615,0.0,0.0,0.30122591943957966,0.0,0.2539404553415061,0.5411558669001751,0.30998248686514884
36,0.3,0,0.44308231173380036,0.22942206654991243,0.08581436077057793,0.3204903677758319,0.9387040280210157,0.3327495621716287,0.0,0.45884413309982486,0.0,0.3345008756567426,0.0,0.0,0.30122591943957966,0.34851138353765326,0.0,0.3134851138353765,0.0,0.0,0.3397548161120841,0.0,0.3117338003502627,0.5411558669001751,0.3397548161120841
36,0.35000000000000003,0,0.44308231173380036,0.266199649737303,0.08581436077057793,0.3520140105078809,0.9387040280210157,0.38704028021015763,0.0,0.51138353765324,0.0,0.36952714535901926,0.0,0.0,0.3327495621716287,0.38879159369527144,0.0,0.36427320490367776,0.0,0.0,0.37478108581436076,0.0,0.3607705779334501,0.5411558669001751,0.37653239929947463
36,0.4,0,0.44308231173380036,0.29071803852889666,0.08581436077057793,0.38178633975481613,0.9387040280210157,0.425569176882662,0.0,0.5569176882661997,0.0,0.4203152364273205,0.0,0.0,0.3957968476357268,0.4290718038528897,0.0,0.4168126094570928,0.0,0.0,0.4063047285464098,0.0,0.3975481611208406,0.5411558669001751,0.4133099824868651
36,0.45,0,0.44308231173380036,0.3117338003502627,0.08581436077057793,0.4168126094570928,0.9387040280210157,0.46059544658493873,0.0,0.5901926444833625,0.0,0.46059544658493873,0.0,0.0,0.5779334500875657,0.45884413309982486,0.0,0.44658493870402804,0.0,0.0,0.4413309982486865,0.0,0.43782837127845886,0.5411558669001751,0.4413309982486865
36,0.5,0,0.44308231173380036,0.3309982486865149,0.08581436077057793,0.45884413309982486,0.9387040280210157,0.500875656742557,0.0,0.6234676007005254,0.0,0.4938704028021016,0.0,0.0,0.6339754816112084,0.4921190893169877,0.0,0.4903677758318739,0.0,0.0,0.4798598949211909,0.0,0.4798598949211909,0.5411558669001751,0.4798598949211909
36,0.55,0,0.44308231173380036,0.3607705779334501,0.08581436077057793,0.4956217162872154,0.9387040280210157,0.542907180385289,0.0,0.6322241681260946,0.0,0.5446584938704028,0.0,0.0,0.660245183887916,0.5446584938704028,0.0,0.5499124343257443,0.0,0.0,0.5183887915936952,0.0,0.532399299474606,0.5411558669001751,0.521891418563923
36,0.6000000000000001,0,0.44308231173380036,0.37828371278458844,0.08581436077057793,0.532399299474606,0.9387040280210157,0.5884413309982487,0.0,0.6392294220665499,0.0,0.5849387040280211,0.0,0.0,0.6795096322241682,0.5849387040280211,0.0,0.5936952714535902,0.0,0.0,0.5586690017513135,0.0,0.5621716287215411,0.5411558669001751,0.5656742556917689
36,0.6500000000000001,0,0.44308231173380036,0.4063047285464098,0.08581436077057793,0.574430823117338,0.9387040280210157,0.6234676007005254,0.0,0.6514886164623468,0.0,0.6199649737302977,0.0,0.0,0.7005253940455342,0.6199649737302977,0.0,0.6304728546409807,0.0,0.0,0.5989492119089317,0.0,0.6059544658493871,0.5411558669001751,0.6094570928196147
36,0.7000000000000001,0,0.44308231173380036,0.4273204903677758,0.08581436077057793,0.6059544658493871,0.9387040280210157,0.6637478108581436,0.0,0.660245183887916,0.0,0.658493870402802,0.0,0.0,0.7057793345008757,0.6462346760070052,0.0,0.647985989492119,0.0,0.0,0.6304728546409807,0.0,0.649737302977233,0.5411558669001751,0.649737302977233
36,0.7500000000000001,0,0.44308231173380036,0.4658493870402802,0.08581436077057793,0.6462346760070052,0.9387040280210157,0.6970227670753065,0.0,0.6672504378283712,0.0,0.691768826619965,0.0,0.0,0.7530647985989493,0.6900175131348512,0.0,0.6654991243432574,0.0,0.0,0.6760070052539404,0.0,0.6952714535901926,0.5411558669001751,0.7110332749562172
36,0.8,0,0.44308231173380036,0.4991243432574431,0.08581436077057793,0.6847635726795096,0.9387040280210157,0.723292469352014,0.0,0.6865148861646234,0.0,0.7250437828371279,0.0,0.0,0.7705779334500875,0.7338003502626971,0.0,0.6882661996497373,0.0,0.0,0.7075306479859895,0.0,0.7390542907180385,0.5411558669001751,0.7583187390542907
36,0.8500000000000001,0,0.44308231173380036,0.5481611208406305,0.08581436077057793,0.7302977232924693,0.9387040280210157,0.7583187390542907,0.0,0.7057793345008757,0.0,0.7530647985989493,0.0,0.0,0.7775831873905429,0.7688266199649737,0.0,0.7005253940455342,0.0,0.0,0.7478108581436077,0.0,0.7705779334500875,0.5411558669001751,0.7950963222416813
36,0.9000000000000001,0,0.44308231173380036,0.5884413309982487,0.08581436077057793,0.7600700525394045,0.9387040280210157,0.7950963222416813,0.0,0.7302977232924693,0.0,0.7933450087565674,0.0,0.0,0.809106830122592,0.8003502626970228,0.0,0.7197898423817863,0.0,0.0,0.7863397548161121,0.0,0.8213660245183888,0.5411558669001751,0.8231173380035026
36,0.9500000000000001,0,0.44308231173380036,0.6462346760070052,0.08581436077057793,0.8038528896672504,0.9387040280210157,0.8371278458844134,0.0,0.8143607705779334,0.0,0.8458844133099825,0.0,0.0,0.9352014010507881,0.851138353765324,0.0,0.7338003502626971,0.0,0.0,0.819614711033275,0.0,0.8598949211908932,0.5411558669001751,0.87215411558669
37,0.05,0,0.4395796847635727,0.06304728546409807,0.08581436077057793,0.12609457092819615,0.9369527145359019,0.047285464098073555,0.0,0.0647985989492119,0.0,0.08231173380035026,0.0,0.0,0.08581436077057793,0.07880910683012259,0.0,0.08231173380035026,0.0,0.0,0.14886164623467601,0.0,0.040280210157618214,0.5394045534150613,0.1190893169877408
37,0.1,0,0.4395796847635727,0.10683012259194395,0.08581436077057793,0.18213660245183888,0.9369527145359019,0.10683012259194395,0.0,0.18038528896672504,0.0,0.13134851138353765,0.0,0.0,0.13485113835376533,0.1190893169877408,0.0,0.12259194395796848,0.0,0.0,0.18388791593695272,0.0,0.11033274956217162,0.5394045534150613,0.17513134851138354
37,0.15000000000000002,0,0.4395796847635727,0.13134851138353765,0.08581436077057793,0.23117338003502627,0.9369527145359019,0.18038528896672504,0.0,0.2714535901926445,0.0,0.20490367775831875,0.0,0.0,0.18563922942206654,0.17162872154115585,0.0,0.1628721541155867,0.0,0.0,0.22942206654991243,0.0,0.15411558669001751,0.5394045534150613,0.2224168126094571
37,0.2,0,0.4395796847635727,0.17162872154115585,0.08581436077057793,0.25569176882662,0.9369527145359019,0.2469352014010508,0.0,0.3572679509632224,0.0,0.2574430823117338,0.0,0.0,0.24518388791593695,0.2329246935201401,0.0,0.21015761821366025,0.0,0.0,0.266199649737303,0.0,0.21891418563922943,0.5394045534150613,0.26444833625218916
37,0.25,0,0.4395796847635727,0.19964973730297722,0.08581436077057793,0.28021015761821366,0.9369527145359019,0.3169877408056042,0.0,0.4080560420315236,0.0,0.3169877408056042,0.0,0.0,0.29071803852889666,0.28021015761821366,0.0,0.2469352014010508,0.0,0.0,0.3117338003502627,0.0,0.26444833625218916,0.5394045534150613,0.3064798598949212
37,0.3,0,0.4395796847635727,0.2276707530647986,0.08581436077057793,0.3169877408056042,0.9369527145359019,0.3555166374781086,0.0,0.4711033274956217,0.0,0.3572679509632224,0.0,0.0,0.38528896672504376,0.3222416812609457,0.0,0.3064798598949212,0.0,0.0,0.3415061295971979,0.0,0.30122591943957966,0.5394045534150613,0.3362521891418564
37,0.35000000000000003,0,0.4395796847635727,0.2574430823117338,0.08581436077057793,0.34851138353765326,0.9369527145359019,0.39929947460595444,0.0,0.5061295971978984,0.0,0.38528896672504376,0.0,0.0,0.4851138353765324,0.38353765323992994,0.0,0.3607705779334501,0.0,0.0,0.36952714535901926,0.0,0.35376532399299476,0.5394045534150613,0.37302977232924694
37,0.4,0,0.4395796847635727,0.28546409807355516,0.08581436077057793,0.37828371278458844,0.9369527145359019,0.425569176882662,0.0,0.5516637478108581,0.0,0.4115586690017513,0.0,0.0,0.5131348511383538,0.4220665499124343,0.0,0.4010507880910683,0.0,0.0,0.4115586690017513,0.0,0.3905429071803853,0.5394045534150613,0.4098073555166375
37,0.45,0,0.4395796847635727,0.30823117338003503,0.08581436077057793,0.4133099824868651,0.9369527145359019,0.4763572679509632,0.0,0.5831873905429071,0.0,0.4500875656742557,0.0,0.0,0.5919439579684763,0.46059544658493873,0.0,0.45183887915936954,0.0,0.0,0.45183887915936954,0.0,0.43782837127845886,0.5394045534150613,0.43782837127845886
37,0.5,0,0.4395796847635727,0.3380035026269702,0.08581436077057793,0.4553415061295972,0.9369527145359019,0.5131348511383538,0.0,0.6094570928196147,0.0,0.5026269702276708,0.0,0.0,0.6234676007005254,0.521891418563923,0.0,0.4938704028021016,0.0,0.0,0.4903677758318739,0.0,0.4711033274956217,0.5394045534150613,0.4763572679509632
37,0.55,0,0.4395796847635727,0.3660245183887916,0.08581436077057793,0.4921190893169877,0.9369527145359019,0.553415061295972,0.0,0.6322241681260946,0.0,0.542907180385289,0.0,0.0,0.6637478108581436,0.5709281961471103,0.0,0.5499124343257443,0.0,0.0,0.5183887915936952,0.0,0.5148861646234676,0.5394045534150613,0.5201401050788091
37,0.6000000000000001,0,0.4395796847635727,0.38528896672504376,0.08581436077057793,0.5306479859894921,0.9369527145359019,0.6077057793345009,0.0,0.6409807355516638,0.0,0.5866900175131349,0.0,0.0,0.6865148861646234,0.5971978984238179,0.0,0.5796847635726795,0.0,0.0,0.5499124343257443,0.0,0.5709281961471103,0.5394045534150613,0.563922942206655
37,0.6500000000000001,0,0.4395796847635727,0.4028021015761821,0.08581436077057793,0.5726795096322241,0.9369527145359019,0.6322241681260946,0.0,0.6444833625218914,0.0,0.6182136602451839,0.0,0.0,0.7443082311733801,0.6252189141856392,0.0,0.6077057793345009,0.0,0.0,0.5849387040280211,0.0,0.6129597197898424,0.5394045534150613,0.6077057793345009
37,0.7000000000000001,0,0.4395796847635727,0.436077057793345,0.08581436077057793,0.6042031523642732,0.9369527145359019,0.6690017513134852,0.0,0.6567425569176882,0.0,0.6532399299474606,0.0,0.0,0.7618213660245184,0.6637478108581436,0.0,0.6252189141856392,0.0,0.0,0.6287215411558669,0.0,0.6549912434325744,0.5394045534150613,0.647985989492119
37,0.7500000000000001,0,0.4395796847635727,0.46409807355516636,0.08581436077057793,0.6444833625218914,0.9369527145359019,0.6970227670753065,0.0,0.6637478108581436,0.0,0.6882661996497373,0.0,0.0,0.7950963222416813,0.7005253940455342,0.0,0.6637478108581436,0.0,0.0,0.6690017513134852,0.0,0.6900175131348512,0.5394045534150613,0.7092819614711033
37,0.8,0,0.4395796847635727,0.5026269702276708,0.08581436077057793,0.6830122591943958,0.9369527145359019,0.7302977232924693,0.0,0.6742556917688266,0.0,0.7267950963222417,0.0,0.0,0.8353765323992994,0.7320490367775832,0.0,0.6987740805604203,0.0,0.0,0.7075306479859895,0.0,0.7320490367775832,0.5394045534150613,0.7565674255691769
37,0.8500000000000001,0,0.4395796847635727,0.5481611208406305,0.08581436077057793,0.7285464098073555,0.9369527145359019,0.7618213660245184,0.0,0.691768826619965,0.0,0.7653239929947461,0.0,0.0,0.8476357267950964,0.7688266199649737,0.0,0.7162872154115587,0.0,0.0,0.7425569176882661,0.0,0.7635726795096323,0.5394045534150613,0.7933450087565674
37,0.9000000000000001,0,0.4395796847635727,0.5884413309982487,0.08581436077057793,0.7583187390542907,0.9369527145359019,0.8073555166374781,0.0,0.7390542907180385,0.0,0.809106830122592,0.0,0.0,0.8633975481611208,0.8161120840630472,0.0,0.7267950963222417,0.0,0.0,0.7828371278458844,0.0,0.809106830122592,0.5394045534150613,0.8213660245183888
37,0.9500000000000001,0,0.4395796847635727,0.649737302977233,0.08581436077057793,0.8021015761821366,0.9369527145359019,0.8528896672504378,0.0,0.819614711033275,0.0,0.8633975481611208,0.0,0.0,0.9019264448336253,0.8546409807355516,0.0,0.7338003502626971,0.0,0.0,0.8248686514886164,0.0,0.8546409807355516,0.5394045534150613,0.8704028021015762
38,0.05,0,0.43782837127845886,0.07355516637478109,0.08581436077057793,0.12609457092819615,0.9352014010507881,0.03502626970227671,0.0,0.0647985989492119,0.0,0.06129597197898424,0.0,0.0,0.005253940455341506,0.0893169877408056,0.0,0.0893169877408056,0.0,0.0,0.12784588441331,0.0,0.05779334500875657,0.5376532399299475,0.1190893169877408
38,0.1,0,0.43782837127845886,0.10683012259194395,0.08581436077057793,0.18038528896672504,0.9352014010507881,0.07705779334500876,0.0,0.16987740805604204,0.0,0.1243432574430823,0.0,0.0,0.04903677758318739,0.12609457092819615,0.0,0.138353765323993,0.0,0.0,0.17162872154115585,0.0,0.1085814360770578,0.5376532399299475,0.1733800350262697
38,0.15000000000000002,0,0.43782837127845886,0.13485113835376533,0.08581436077057793,0.22942206654991243,0.9352014010507881,0.14535901926444833,0.0,0.2626970227670753,0.0,0.16637478108581435,0.0,0.0,0.18563922942206654,0.1733800350262697,0.0,0.17162872154115585,0.0,0.0,0.2119089316987741,0.0,0.15061295971978983,0.5376532399299475,0.22066549912434325
38,0.2,0,0.43782837127845886,0.17162872154115585,0.08581436077057793,0.2521891418563923,0.9352014010507881,0.20665499124343256,0.0,0.3467600700525394,0.0,0.22416812609457093,0.0,0.0,0.2732049036777583,0.22416812609457093,0.0,0.22591943957968477,0.0,0.0,0.2521891418563923,0.0,0.2136602451838879,0.5376532399299475,0.2609457092819615
38,0.25,0,0.43782837127845886,0.19264448336252188,0.08581436077057793,0.276707530647986,0.9352014010507881,0.2591943957968476,0.0,0.4080560420315236,0.0,0.26970227670753066,0.0,0.0,0.3467600700525394,0.266199649737303,0.0,0.2679509632224168,0.0,0.0,0.28546409807355516,0.0,0.26444833625218916,0.5376532399299475,0.30297723292469353
38,0.3,0,0.43782837127845886,0.23467600700525393,0.08581436077057793,0.3134851138353765,0.9352014010507881,0.30472854640980734,0.0,0.46935201401050786,0.0,0.30823117338003503,0.0,0.0,0.4028021015761821,0.30472854640980734,0.0,0.30122591943957966,0.0,0.0,0.31523642732049034,0.0,0.3134851138353765,0.5376532399299475,0.3327495621716287
38,0.35000000000000003,0,0.43782837127845886,0.2626970227670753,0.08581436077057793,0.3450087565674256,0.9352014010507881,0.3572679509632224,0.0,0.500875656742557,0.0,0.3555166374781086,0.0,0.0,0.4185639229422067,0.3467600700525394,0.0,0.3467600700525394,0.0,0.0,0.3467600700525394,0.0,0.3607705779334501,0.5376532399299475,0.36952714535901926
38,0.4,0,0.43782837127845886,0.276707530647986,0.08581436077057793,0.37478108581436076,0.9352014010507881,0.404553415061296,0.0,0.5499124343257443,0.0,0.4010507880910683,0.0,0.0,0.46059544658493873,0.3905429071803853,0.0,0.4115586690017513,0.0,0.0,0.3905429071803853,0.0,0.4133099824868651,0.5376532399299475,0.4063047285464098
38,0.45,0,0.43782837127845886,0.30122591943957966,0.08581436077057793,0.4098073555166375,0.9352014010507881,0.4448336252189142,0.0,0.5866900175131349,0.0,0.4448336252189142,0.0,0.0,0.5761821366024519,0.4308231173380035,0.0,0.44308231173380036,0.0,0.0,0.4185639229422067,0.0,0.44658493870402804,0.5376532399299475,0.4343257443082312
38,0.5,0,0.43782837127845886,0.3204903677758319,0.08581436077057793,0.45183887915936954,0.9352014010507881,0.4868651488616462,0.0,0.6112084063047285,0.0,0.4851138353765324,0.0,0.0,0.6077057793345009,0.47810858143607704,0.0,0.4763572679509632,0.0,0.0,0.46935201401050786,0.0,0.4798598949211909,0.5376532399299475,0.47285464098073554
38,0.55,0,0.43782837127845886,0.3450087565674256,0.08581436077057793,0.4886164623467601,0.9352014010507881,0.532399299474606,0.0,0.626970227670753,0.0,0.5271453590192644,0.0,0.0,0.626970227670753,0.5306479859894921,0.0,0.5288966725043783,0.0,0.0,0.5043782837127846,0.0,0.532399299474606,0.5376532399299475,0.5166374781085814
38,0.6000000000000001,0,0.43782837127845886,0.37478108581436076,0.08581436077057793,0.5271453590192644,0.9352014010507881,0.5779334500875657,0.0,0.637478108581436,0.0,0.5674255691768827,0.0,0.0,0.6357267950963222,0.5674255691768827,0.0,0.5709281961471103,0.0,0.0,0.5376532399299475,0.0,0.5761821366024519,0.5376532399299475,0.5604203152364273
38,0.6500000000000001,0,0.43782837127845886,0.3922942206654991,0.08581436077057793,0.5691768826619965,0.9352014010507881,0.6147110332749562,0.0,0.649737302977233,0.0,0.6182136602451839,0.0,0.0,0.6654991243432574,0.6059544658493871,0.0,0.5936952714535902,0.0,0.0,0.5831873905429071,0.0,0.6042031523642732,0.5376532399299475,0.6042031523642732
38,0.7000000000000001,0,0.43782837127845886,0.4220665499124343,0.08581436077057793,0.6024518388791593,0.9352014010507881,0.660245183887916,0.0,0.6549912434325744,0.0,0.6637478108581436,0.0,0.0,0.7215411558669002,0.6444833625218914,0.0,0.6199649737302977,0.0,0.0,0.6182136602451839,0.0,0.6514886164623468,0.5376532399299475,0.6462346760070052
38,0.7500000000000001,0,0.43782837127845886,0.46409807355516636,0.08581436077057793,0.6427320490367776,0.9352014010507881,0.6987740805604203,0.0,0.6619964973730298,0.0,0.681260945709282,0.0,0.0,0.7460595446584939,0.6900175131348512,0.0,0.647985989492119,0.0,0.0,0.660245183887916,0.0,0.691768826619965,0.5376532399299475,0.7075306479859895
38,0.8,0,0.43782837127845886,0.4991243432574431,0.08581436077057793,0.681260945709282,0.9352014010507881,0.7390542907180385,0.0,0.6725043782837128,0.0,0.7215411558669002,0.0,0.0,0.7670753064798599,0.7250437828371279,0.0,0.670753064798599,0.0,0.0,0.6935201401050788,0.0,0.7267950963222417,0.5376532399299475,0.7548161120840631
38,0.8500000000000001,0,0.43782837127845886,0.5394045534150613,0.08581436077057793,0.7267950963222417,0.9352014010507881,0.7723292469352014,0.0,0.6935201401050788,0.0,0.7600700525394045,0.0,0.0,0.7933450087565674,0.7723292469352014,0.0,0.6865148861646234,0.0,0.0,0.7320490367775832,0.0,0.7635726795096323,0.5376532399299475,0.7915936952714536
38,0.9000000000000001,0,0.43782837127845886,0.5936952714535902,0.08581436077057793,0.7565674255691769,0.9352014010507881,0.8073555166374781,0.0,0.7513134851138353,0.0,0.8021015761821366,0.0,0.0,0.8178633975481612,0.8108581436077058,0.0,0.7040280210157618,0.0,0.0,0.7670753064798599,0.0,0.8143607705779334,0.5376532399299475,0.819614711033275
38,0.9500000000000001,0,0.43782837127845886,0.647985989492119,0.08581436077057793,0.8003502626970228,0.9352014010507881,0.8371278458844134,0.0,0.809106830122592,0.0,0.851138353765324,0.0,0.0,0.8966725043782837,0.8458844133099825,0.0,0.7145359019264448,0.0,0.0,0.8178633975481612,0.0,0.8476357267950964,0.5376532399299475,0.8686514886164624
39,0.05,0,0.43782837127845886,0.07180385288966724,0.08581436077057793,0.12609457092819615,0.9334500875656743,0.03327495621716287,0.0,0.0647985989492119,0.0,0.0840630472854641,0.0,0.0,0.017513134851138354,0.08231173380035026,0.0,0.0893169877408056,0.0,0.0,0.13660245183887915,0.0,0.040280210157618214,0.5376532399299475,0.1190893169877408
39,0.1,0,0.43782837127845886,0.10507880910683012,0.08581436077057793,0.18038528896672504,0.9334500875656743,0.08756567425569177,0.0,0.1733800350262697,0.0,0.1330998248686515,0.0,0.0,0.03852889667250438,0.13485113835376533,0.0,0.12784588441331,0.0,0.0,0.18914185639229422,0.0,0.09106830122591944,0.5376532399299475,0.1733800350262697
39,0.15000000000000002,0,0.43782837127845886,0.13134851138353765,0.08581436077057793,0.22942206654991243,0.9334500875656743,0.15586690017513136,0.0,0.27495621716287216,0.0,0.18038528896672504,0.0,0.0,0.1138353765323993,0.16987740805604204,0.0,0.18388791593695272,0.0,0.0,0.22416812609457093,0.0,0.15061295971978983,0.5376532399299475,0.22066549912434325
39,0.2,0,0.43782837127845886,0.1786339754816112,0.08581436077057793,0.2521891418563923,0.9334500875656743,0.20140105078809106,0.0,0.3309982486865149,0.0,0.23117338003502627,0.0,0.0,0.1786339754816112,0.2136602451838879,0.0,0.2224168126094571,0.0,0.0,0.26444833625218916,0.0,0.2031523642732049,0.5376532399299475,0.2609457092819615
39,0.25,0,0.43782837127845886,0.2171628721541156,0.08581436077057793,0.276707530647986,0.9334500875656743,0.2609457092819615,0.0,0.38528896672504376,0.0,0.276707530647986,0.0,0.0,0.29422066549912435,0.2732049036777583,0.0,0.2521891418563923,0.0,0.0,0.29422066549912435,0.0,0.2609457092819615,0.5376532399299475,0.30297723292469353
39,0.3,0,0.43782837127845886,0.23467600700525393,0.08581436077057793,0.3134851138353765,0.9334500875656743,0.3134851138353765,0.0,0.45183887915936954,0.0,0.3239929947460595,0.0,0.0,0.36952714535901926,0.3204903677758319,0.0,0.29947460595446584,0.0,0.0,0.3309982486865149,0.0,0.3222416812609457,0.5376532399299475,0.3327495621716287
39,0.35000000000000003,0,0.43782837127845886,0.25569176882662,0.08581436077057793,0.3450087565674256,0.9334500875656743,0.3520140105078809,0.0,0.4991243432574431,0.0,0.3555166374781086,0.0,0.0,0.38704028021015763,0.36252189141856395,0.0,0.3572679509632224,0.0,0.0,0.37478108581436076,0.0,0.35901926444833626,0.5376532399299475,0.36952714535901926
39,0.4,0,0.43782837127845886,0.28546409807355516,0.08581436077057793,0.37478108581436076,0.9334500875656743,0.3922942206654991,0.0,0.532399299474606,0.0,0.3905429071803853,0.0,0.0,0.4448336252189142,0.4028021015761821,0.0,0.4010507880910683,0.0,0.0,0.4115586690017513,0.0,0.39929947460595444,0.5376532399299475,0.4080560420315236
39,0.45,0,0.43782837127845886,0.30297723292469353,0.08581436077057793,0.4098073555166375,0.9334500875656743,0.43257443082311736,0.0,0.563922942206655,0.0,0.4290718038528897,0.0,0.0,0.47285464098073554,0.4413309982486865,0.0,0.4500875656742557,0.0,0.0,0.4448336252189142,0.0,0.43782837127845886,0.5376532399299475,0.436077057793345
39,0.5,0,0.43782837127845886,0.329246935201401,0.08581436077057793,0.45183887915936954,0.9334500875656743,0.4746059544658494,0.0,0.5971978984238179,0.0,0.4711033274956217,0.0,0.0,0.4798598949211909,0.4763572679509632,0.0,0.4798598949211909,0.0,0.0,0.47285464098073554,0.0,0.4816112084063047,0.5376532399299475,0.4746059544658494
39,0.55,0,0.43782837127845886,0.3572679509632224,0.08581436077057793,0.4903677758318739,0.9334500875656743,0.5183887915936952,0.0,0.6164623467600701,0.0,0.51138353765324,0.0,0.0,0.5446584938704028,0.5131348511383538,0.0,0.5394045534150613,0.0,0.0,0.5096322241681261,0.0,0.5394045534150613,0.5376532399299475,0.5183887915936952
39,0.6000000000000001,0,0.43782837127845886,0.36777583187390545,0.08581436077057793,0.5288966725043783,0.9334500875656743,0.5621716287215411,0.0,0.6287215411558669,0.0,0.5586690017513135,0.0,0.0,0.5709281961471103,0.553415061295972,0.0,0.5674255691768827,0.0,0.0,0.553415061295972,0.0,0.5814360770577933,0.5376532399299475,0.5621716287215411
39,0.6500000000000001,0,0.43782837127845886,0.3905429071803853,0.08581436077057793,0.5691768826619965,0.9334500875656743,0.6164623467600701,0.0,0.6427320490367776,0.0,0.5954465849387041,0.0,0.0,0.6234676007005254,0.5989492119089317,0.0,0.5971978984238179,0.0,0.0,0.5866900175131349,0.0,0.6182136602451839,0.5376532399299475,0.6042031523642732
39,0.7000000000000001,0,0.43782837127845886,0.4220665499124343,0.08581436077057793,0.6024518388791593,0.9334500875656743,0.647985989492119,0.0,0.6462346760070052,0.0,0.6409807355516638,0.0,0.0,0.6725043782837128,0.6287215411558669,0.0,0.6147110332749562,0.0,0.0,0.6199649737302977,0.0,0.6567425569176882,0.5376532399299475,0.6444833625218914
39,0.7500000000000001,0,0.43782837127845886,0.45884413309982486,0.08581436077057793,0.6409807355516638,0.9334500875656743,0.6900175131348512,0.0,0.6619964973730298,0.0,0.6847635726795096,0.0,0.0,0.7320490367775832,0.6742556917688266,0.0,0.6357267950963222,0.0,0.0,0.6654991243432574,0.0,0.6830122591943958,0.5376532399299475,0.7057793345008757
39,0.8,0,0.43782837127845886,0.500875656742557,0.08581436077057793,0.6795096322241682,0.9334500875656743,0.723292469352014,0.0,0.6725043782837128,0.0,0.7180385288966725,0.0,0.0,0.7880910683012259,0.7197898423817863,0.0,0.6672504378283712,0.0,0.0,0.702276707530648,0.0,0.7180385288966725,0.5376532399299475,0.7530647985989493
39,0.8500000000000001,0,0.43782837127845886,0.5464098073555166,0.08581436077057793,0.7250437828371279,0.9334500875656743,0.7565674255691769,0.0,0.6987740805604203,0.0,0.7443082311733801,0.0,0.0,0.7950963222416813,0.7688266199649737,0.0,0.6830122591943958,0.0,0.0,0.7460595446584939,0.0,0.7600700525394045,0.5376532399299475,0.7898423817863398
39,0.9000000000000001,0,0.43782837127845886,0.5936952714535902,0.08581436077057793,0.7548161120840631,0.9334500875656743,0.7898423817863398,0.0,0.7408056042031523,0.0,0.7985989492119089,0.0,0.0,0.8371278458844134,0.809106830122592,0.0,0.7075306479859895,0.0,0.0,0.7723292469352014,0.0,0.8003502626970228,0.5376532399299475,0.8178633975481612
39,0.9500000000000001,0,0.43782837127845886,0.647985989492119,0.08581436077057793,0.7985989492119089,0.9334500875656743,0.8353765323992994,0.0,0.8143607705779334,0.0,0.8371278458844134,0.0,0.0,0.8861646234676007,0.8598949211908932,0.0,0.712784588441331,0.0,0.0,0.8038528896672504,0.0,0.8598949211908932,0.5376532399299475,0.8669001751313485
40,0.05,0,0.4343257443082312,0.0647985989492119,0.08581436077057793,0.12609457092819615,0.9316987740805605,0.03852889667250438,0.0,0.05604203152364273,0.0,0.07355516637478109,0.0,0.0,0.008756567425569177,0.08056042031523643,0.0,0.09457092819614711,0.0,0.0,0.1295971978984238,0.0,0.040280210157618214,0.5376532399299475,0.1190893169877408
40,0.1,0,0.4343257443082312,0.10507880910683012,0.08581436077057793,0.18038528896672504,0.9316987740805605,0.09982486865148861,0.0,0.1733800350262697,0.0,0.13485113835376533,0.0,0.0,0.014010507880910683,0.13660245183887915,0.0,0.13134851138353765,0.0,0.0,0.18388791593695272,0.0,0.10332749562171628,0.5376532399299475,0.17513134851138354
40,0.15000000000000002,0,0.4343257443082312,0.1330998248686515,0.08581436077057793,0.23117338003502627,0.9316987740805605,0.1733800350262697,0.0,0.2714535901926445,0.0,0.19264448336252188,0.0,0.0,0.08231173380035026,0.20140105078809106,0.0,0.1733800350262697,0.0,0.0,0.21891418563922943,0.0,0.15061295971978983,0.5376532399299475,0.2224168126094571
40,0.2,0,0.4343257443082312,0.1628721541155867,0.08581436077057793,0.2539404553415061,0.9316987740805605,0.23467600700525393,0.0,0.3572679509632224,0.0,0.2434325744308231,0.0,0.0,0.12259194395796848,0.2469352014010508,0.0,0.2084063047285464,0.0,0.0,0.26970227670753066,0.0,0.20140105078809106,0.5376532399299475,0.2626970227670753
40,0.25,0,0.4343257443082312,0.19614711033274956,0.08581436077057793,0.27845884413309985,0.9316987740805605,0.28896672504378285,0.0,0.4063047285464098,0.0,0.3064798598949212,0.0,0.0,0.22942206654991243,0.29071803852889666,0.0,0.2679509632224168,0.0,0.0,0.3204903677758319,0.0,0.2539404553415061,0.5376532399299475,0.30472854640980734
40,0.3,0,0.4343257443082312,0.22066549912434325,0.08581436077057793,0.31523642732049034,0.9316987740805605,0.3380035026269702,0.0,0.45183887915936954,0.0,0.3502626970227671,0.0,0.0,0.27495621716287216,0.3502626970227671,0.0,0.3222416812609457,0.0,0.0,0.3607705779334501,0.0,0.30998248686514884,0.5376532399299475,0.3345008756567426
40,0.35000000000000003,0,0.4343257443082312,0.2609457092819615,0.08581436077057793,0.3467600700525394,0.9316987740805605,0.38879159369527144,0.0,0.4973730297723292,0.0,0.37653239929947463,0.0,0.0,0.27845884413309985,0.37653239929947463,0.0,0.3572679509632224,0.0,0.0,0.3957968476357268,0.0,0.36252189141856395,0.5376532399299475,0.3712784588441331
40,0.4,0,0.4343257443082312,0.28546409807355516,0.08581436077057793,0.37478108581436076,0.9316987740805605,0.4308231173380035,0.0,0.5481611208406305,0.0,0.4133099824868651,0.0,0.0,0.30472854640980734,0.4115586690017513,0.0,0.4063047285464098,0.0,0.0,0.4290718038528897,0.0,0.4063047285464098,0.5376532399299475,0.4098073555166375
40,0.45,0,0.4343257443082312,0.30297723292469353,0.08581436077057793,0.4098073555166375,0.9316987740805605,0.46760070052539404,0.0,0.5674255691768827,0.0,0.44308231173380036,0.0,0.0,0.39929947460595444,0.4448336252189142,0.0,0.4448336252189142,0.0,0.0,0.45183887915936954,0.0,0.45183887915936954,0.5376532399299475,0.43782837127845886
40,0.5,0,0.4343257443082312,0.3204903677758319,0.08581436077057793,0.45183887915936954,0.9316987740805605,0.4973730297723292,0.0,0.5936952714535902,0.0,0.4991243432574431,0.0,0.0,0.46935201401050786,0.48336252189141854,0.0,0.4851138353765324,0.0,0.0,0.4921190893169877,0.0,0.4973730297723292,0.5376532399299475,0.4746059544658494
40,0.55,0,0.4343257443082312,0.3572679509632224,0.08581436077057793,0.4903677758318739,0.9316987740805605,0.5394045534150613,0.0,0.6147110332749562,0.0,0.5359019264448336,0.0,0.0,0.5288966725043783,0.5306479859894921,0.0,0.5481611208406305,0.0,0.0,0.532399299474606,0.0,0.5376532399299475,0.5376532399299475,0.5183887915936952
40,0.6000000000000001,0,0.4343257443082312,0.37653239929947463,0.08581436077057793,0.5271453590192644,0.9316987740805605,0.5901926444833625,0.0,0.6304728546409807,0.0,0.5761821366024519,0.0,0.0,0.6147110332749562,0.574430823117338,0.0,0.5919439579684763,0.0,0.0,0.5656742556917689,0.0,0.5814360770577933,0.5376532399299475,0.5621716287215411
40,0.6500000000000001,0,0.4343257443082312,0.4028021015761821,0.08581436077057793,0.5674255691768827,0.9316987740805605,0.6234676007005254,0.0,0.6409807355516638,0.0,0.6094570928196147,0.0,0.0,0.660245183887916,0.6077057793345009,0.0,0.6234676007005254,0.0,0.0,0.5989492119089317,0.0,0.6287215411558669,0.5376532399299475,0.6024518388791593
40,0.7000000000000001,0,0.4343257443082312,0.4395796847635727,0.08581436077057793,0.6007005253940455,0.9316987740805605,0.658493870402802,0.0,0.649737302977233,0.0,0.6462346760070052,0.0,0.0,0.6777583187390543,0.6462346760070052,0.0,0.6462346760070052,0.0,0.0,0.6339754816112084,0.0,0.649737302977233,0.5376532399299475,0.6427320490367776
40,0.7500000000000001,0,0.4343257443082312,0.47285464098073554,0.08581436077057793,0.6392294220665499,0.9316987740805605,0.6795096322241682,0.0,0.6549912434325744,0.0,0.6847635726795096,0.0,0.0,0.7267950963222417,0.6777583187390543,0.0,0.6725043782837128,0.0,0.0,0.6619964973730298,0.0,0.6935201401050788,0.5376532399299475,0.7040280210157618
40,0.8,0,0.4343257443082312,0.51138353765324,0.08581436077057793,0.6777583187390543,0.9316987740805605,0.7197898423817863,0.0,0.6742556917688266,0.0,0.7145359019264448,0.0,0.0,0.7548161120840631,0.7250437828371279,0.0,0.6847635726795096,0.0,0.0,0.6970227670753065,0.0,0.7338003502626971,0.5376532399299475,0.7513134851138353
40,0.8500000000000001,0,0.4343257443082312,0.5464098073555166,0.08581436077057793,0.723292469352014,0.9316987740805605,0.7530647985989493,0.0,0.691768826619965,0.0,0.7565674255691769,0.0,0.0,0.8336252189141856,0.7653239929947461,0.0,0.7075306479859895,0.0,0.0,0.7285464098073555,0.0,0.7723292469352014,0.5376532399299475,0.7880910683012259
40,0.9000000000000001,0,0.4343257443082312,0.5971978984238179,0.08581436077057793,0.7530647985989493,0.9316987740805605,0.7898423817863398,0.0,0.7267950963222417,0.0,0.7985989492119089,0.0,0.0,0.8739054290718039,0.7880910683012259,0.0,0.7197898423817863,0.0,0.0,0.7635726795096323,0.0,0.8073555166374781,0.5376532399299475,0.8161120840630472
40,0.9500000000000001,0,0.4343257443082312,0.6462346760070052,0.08581436077057793,0.7968476357267951,0.9316987740805605,0.8266199649737302,0.0,0.7968476357267951,0.0,0.8476357267950964,0.0,0.0,0.9211908931698775,0.8318739054290718,0.0,0.7267950963222417,0.0,0.0,0.8073555166374781,0.0,0.851138353765324,0.5376532399299475,0.8651488616462347
41,0.05,0,0.43257443082311736,0.06304728546409807,0.08581436077057793,0.12609457092819615,0.9299474605954466,0.028021015761821366,0.0,0.05779334500875657,0.0,0.06830122591943957,0.0,0.0,0.012259194395796848,0.07355516637478109,0.0,0.08231173380035026,0.0,0.0,0.13485113835376533,0.0,0.040280210157618214,0.5359019264448336,0.1190893169877408
41,0.1,0,0.43257443082311736,0.10683012259194395,0.08581436077057793,0.18038528896672504,0.9299474605954466,0.08581436077057793,0.0,0.1733800350262697,0.0,0.1295971978984238,0.0,0.0,0.028021015761821366,0.11733800350262696,0.0,0.12609457092819615,0.0,0.0,0.17162872154115585,0.0,0.09807355516637478,0.5359019264448336,0.17513134851138354
41,0.15000000000000002,0,0.43257443082311736,0.138353765323993,0.08581436077057793,0.23117338003502627,0.9299474605954466,0.14886164623467601,0.0,0.276707530647986,0.0,0.18388791593695272,0.0,0.0,0.10683012259194395,0.1681260945709282,0.0,0.16637478108581435,0.0,0.0,0.2136602451838879,0.0,0.16112084063047286,0.5359019264448336,0.2224168126094571
41,0.2,0,0.43257443082311736,0.16637478108581435,0.08581436077057793,0.2539404553415061,0.9299474605954466,0.22416812609457093,0.0,0.3520140105078809,0.0,0.2469352014010508,0.0,0.0,0.2084063047285464,0.21891418563922943,0.0,0.18563922942206654,0.0,0.0,0.25569176882662,0.0,0.2119089316987741,0.5359019264448336,0.2609457092819615
41,0.25,0,0.43257443082311736,0.19964973730297722,0.08581436077057793,0.276707530647986,0.9299474605954466,0.2732049036777583,0.0,0.4028021015761821,0.0,0.30122591943957966,0.0,0.0,0.27495621716287216,0.2626970227670753,0.0,0.2486865148861646,0.0,0.0,0.287215411558669,0.0,0.2626970227670753,0.5359019264448336,0.30297723292469353
41,0.3,0,0.43257443082311736,0.22591943957968477,0.08581436077057793,0.3134851138353765,0.9299474605954466,0.3239929947460595,0.0,0.45884413309982486,0.0,0.3380035026269702,0.0,0.0,0.4290718038528897,0.30297723292469353,0.0,0.29422066549912435,0.0,0.0,0.3257443082311734,0.0,0.30823117338003503,0.5359019264448336,0.3345008756567426
41,0.35000000000000003,0,0.43257443082311736,0.2591943957968476,0.08581436077057793,0.3432574430823117,0.9299474605954466,0.36427320490367776,0.0,0.51138353765324,0.0,0.36952714535901926,0.0,0.0,0.5078809106830122,0.35376532399299476,0.0,0.35901926444833626,0.0,0.0,0.3572679509632224,0.0,0.3555166374781086,0.5359019264448336,0.3712784588441331
41,0.4,0,0.43257443082311736,0.287215411558669,0.08581436077057793,0.37302977232924694,0.9299474605954466,0.43257443082311736,0.0,0.542907180385289,0.0,0.4290718038528897,0.0,0.0,0.5131348511383538,0.415061295971979,0.0,0.39929947460595444,0.0,0.0,0.38704028021015763,0.0,0.38879159369527144,0.5359019264448336,0.4098073555166375
41,0.45,0,0.43257443082311736,0.30998248686514884,0.08581436077057793,0.4080560420315236,0.9299474605954466,0.46409807355516636,0.0,0.5726795096322241,0.0,0.46409807355516636,0.0,0.0,0.5499124343257443,0.44833625218914186,0.0,0.43782837127845886,0.0,0.0,0.4238178633975482,0.0,0.4343257443082312,0.5359019264448336,0.43782837127845886
41,0.5,0,0.43257443082311736,0.3274956217162872,0.08581436077057793,0.4500875656742557,0.9299474605954466,0.5026269702276708,0.0,0.6042031523642732,0.0,0.4921190893169877,0.0,0.0,0.5779334500875657,0.4956217162872154,0.0,0.4956217162872154,0.0,0.0,0.47285464098073554,0.0,0.4851138353765324,0.5359019264448336,0.47285464098073554
41,0.55,0,0.43257443082311736,0.3502626970227671,0.08581436077057793,0.4886164623467601,0.9299474605954466,0.5306479859894921,0.0,0.626970227670753,0.0,0.5253940455341506,0.0,0.0,0.5919439579684763,0.5288966725043783,0.0,0.5464098073555166,0.0,0.0,0.51138353765324,0.0,0.521891418563923,0.5359019264448336,0.5166374781085814
41,0.6000000000000001,0,0.43257443082311736,0.37302977232924694,0.08581436077057793,0.5253940455341506,0.9299474605954466,0.5674255691768827,0.0,0.6392294220665499,0.0,0.5586690017513135,0.0,0.0,0.6077057793345009,0.553415061295972,0.0,0.5814360770577933,0.0,0.0,0.5516637478108581,0.0,0.5709281961471103,0.5359019264448336,0.5604203152364273
41,0.6500000000000001,0,0.43257443082311736,0.404553415061296,0.08581436077057793,0.5656742556917689,0.9299474605954466,0.6077057793345009,0.0,0.647985989492119,0.0,0.6077057793345009,0.0,0.0,0.6882661996497373,0.6077057793345009,0.0,0.6077057793345009,0.0,0.0,0.5919439579684763,0.0,0.6024518388791593,0.5359019264448336,0.6007005253940455
41,0.7000000000000001,0,0.43257443082311736,0.4273204903677758,0.08581436077057793,0.5989492119089317,0.9299474605954466,0.6514886164623468,0.0,0.6567425569176882,0.0,0.6514886164623468,0.0,0.0,0.7285464098073555,0.647985989492119,0.0,0.6392294220665499,0.0,0.0,0.6339754816112084,0.0,0.6392294220665499,0.5359019264448336,0.6409807355516638
41,0.7500000000000001,0,0.43257443082311736,0.46935201401050786,0.08581436077057793,0.637478108581436,0.9299474605954466,0.6900175131348512,0.0,0.6690017513134852,0.0,0.6865148861646234,0.0,0.0,0.7653239929947461,0.6847635726795096,0.0,0.6549912434325744,0.0,0.0,0.6690017513134852,0.0,0.681260945709282,0.5359019264448336,0.702276707530648
41,0.8,0,0.43257443082311736,0.5043782837127846,0.08581436077057793,0.6760070052539404,0.9299474605954466,0.7338003502626971,0.0,0.6777583187390543,0.0,0.7162872154115587,0.0,0.0,0.7968476357267951,0.7460595446584939,0.0,0.6742556917688266,0.0,0.0,0.7005253940455342,0.0,0.7215411558669002,0.5359019264448336,0.7495621716287215
41,0.8500000000000001,0,0.43257443082311736,0.5446584938704028,0.08581436077057793,0.7215411558669002,0.9299474605954466,0.7653239929947461,0.0,0.7005253940455342,0.0,0.7653239929947461,0.0,0.0,0.8318739054290718,0.7740805604203153,0.0,0.6795096322241682,0.0,0.0,0.7425569176882661,0.0,0.7600700525394045,0.5359019264448336,0.7863397548161121
41,0.9000000000000001,0,0.43257443082311736,0.5866900175131349,0.08581436077057793,0.7513134851138353,0.9299474605954466,0.7968476357267951,0.0,0.7320490367775832,0.0,0.7968476357267951,0.0,0.0,0.8441330998248686,0.809106830122592,0.0,0.6865148861646234,0.0,0.0,0.7688266199649737,0.0,0.8178633975481612,0.5359019264448336,0.8143607705779334
41,0.9500000000000001,0,0.43257443082311736,0.6304728546409807,0.08581436077057793,0.7950963222416813,0.9299474605954466,0.8371278458844134,0.0,0.8056042031523643,0.0,0.8528896672504378,0.0,0.0,0.8669001751313485,0.8441330998248686,0.0,0.6987740805604203,0.0,0.0,0.8143607705779334,0.0,0.8563922942206655,0.5359019264448336,0.8633975481611208
42,0.05,0,0.4290718038528897,0.07180385288966724,0.08581436077057793,0.12609457092819615,0.9281961471103327,0.03152364273204904,0.0,0.0647985989492119,0.0,0.06129597197898424,0.0,0.0,0.0595446584938704,0.07705779334500876,0.0,0.10157618213660245,0.0,0.0,0.14886164623467601,0.0,0.03852889667250438,0.5359019264448336,0.1190893169877408
42,0.1,0,0.4290718038528897,0.10157618213660245,0.08581436077057793,0.18038528896672504,0.9281961471103327,0.0893169877408056,0.0,0.17513134851138354,0.0,0.12259194395796848,0.0,0.0,0.14010507880910683,0.1295971978984238,0.0,0.12259194395796848,0.0,0.0,0.19089316987740806,0.0,0.09106830122591944,0.5359019264448336,0.17513134851138354
42,0.15000000000000002,0,0.4290718038528897,0.13660245183887915,0.08581436077057793,0.23117338003502627,0.9281961471103327,0.16112084063047286,0.0,0.276707530647986,0.0,0.17162872154115585,0.0,0.0,0.15411558669001751,0.1646234676007005,0.0,0.16637478108581435,0.0,0.0,0.2276707530647986,0.0,0.14535901926444833,0.5359019264448336,0.2224168126094571
42,0.2,0,0.4290718038528897,0.16987740805604204,0.08581436077057793,0.2539404553415061,0.9281961471103327,0.2171628721541156,0.0,0.35376532399299476,0.0,0.23467600700525393,0.0,0.0,0.20490367775831875,0.2224168126094571,0.0,0.22066549912434325,0.0,0.0,0.26970227670753066,0.0,0.20665499124343256,0.5359019264448336,0.2626970227670753
42,0.25,0,0.4290718038528897,0.1978984238178634,0.08581436077057793,0.276707530647986,0.9281961471103327,0.27495621716287216,0.0,0.415061295971979,0.0,0.29071803852889666,0.0,0.0,0.3134851138353765,0.2591943957968476,0.0,0.2574430823117338,0.0,0.0,0.3064798598949212,0.0,0.2521891418563923,0.5359019264448336,0.30472854640980734
42,0.3,0,0.4290718038528897,0.23467600700525393,0.08581436077057793,0.3134851138353765,0.9281961471103327,0.3327495621716287,0.0,0.46059544658493873,0.0,0.329246935201401,0.0,0.0,0.4448336252189142,0.3204903677758319,0.0,0.287215411558669,0.0,0.0,0.3380035026269702,0.0,0.3064798598949212,0.5359019264448336,0.3362521891418564
42,0.35000000000000003,0,0.4290718038528897,0.2626970227670753,0.08581436077057793,0.3432574430823117,0.9281961471103327,0.37302977232924694,0.0,0.5061295971978984,0.0,0.3712784588441331,0.0,0.0,0.4798598949211909,0.3572679509632224,0.0,0.35901926444833626,0.0,0.0,0.3555166374781086,0.0,0.3450087565674256,0.5359019264448336,0.37302977232924694
42,0.4,0,0.4290718038528897,0.287215411558669,0.08581436077057793,0.37478108581436076,0.9281961471103327,0.4203152364273205,0.0,0.5341506129597198,0.0,0.4063047285464098,0.0,0.0,0.5691768826619965,0.4168126094570928,0.0,0.4115586690017513,0.0,0.0,0.39404553415061294,0.0,0.38879159369527144,0.5359019264448336,0.4115586690017513
42,0.45,0,0.4290718038528897,0.30998248686514884,0.08581436077057793,0.4098073555166375,0.9281961471103327,0.4553415061295972,0.0,0.5691768826619965,0.0,0.45359019264448336,0.0,0.0,0.5831873905429071,0.4413309982486865,0.0,0.45709281961471104,0.0,0.0,0.4343257443082312,0.0,0.4395796847635727,0.5359019264448336,0.4395796847635727
42,0.5,0,0.4290718038528897,0.3327495621716287,0.08581436077057793,0.4500875656742557,0.9281961471103327,0.4973730297723292,0.0,0.5954465849387041,0.0,0.4886164623467601,0.0,0.0,0.6304728546409807,0.4921190893169877,0.0,0.5043782837127846,0.0,0.0,0.4711033274956217,0.0,0.47810858143607704,0.5359019264448336,0.4746059544658494
42,0.55,0,0.4290718038528897,0.3520140105078809,0.08581436077057793,0.4886164623467601,0.9281961471103327,0.5376532399299475,0.0,0.6199649737302977,0.0,0.5166374781085814,0.0,0.0,0.6672504378283712,0.5359019264448336,0.0,0.5376532399299475,0.0,0.0,0.5096322241681261,0.0,0.521891418563923,0.5359019264448336,0.5166374781085814
42,0.6000000000000001,0,0.4290718038528897,0.3712784588441331,0.08581436077057793,0.5253940455341506,0.9281961471103327,0.574430823117338,0.0,0.6322241681260946,0.0,0.5604203152364273,0.0,0.0,0.6847635726795096,0.5726795096322241,0.0,0.563922942206655,0.0,0.0,0.5674255691768827,0.0,0.5604203152364273,0.5359019264448336,0.5604203152364273
42,0.6500000000000001,0,0.4290718038528897,0.4010507880910683,0.08581436077057793,0.563922942206655,0.9281961471103327,0.6024518388791593,0.0,0.647985989492119,0.0,0.5954465849387041,0.0,0.0,0.7320490367775832,0.6059544658493871,0.0,0.5936952714535902,0.0,0.0,0.6059544658493871,0.0,0.6024518388791593,0.5359019264448336,0.5989492119089317
42,0.7000000000000001,0,0.4290718038528897,0.4273204903677758,0.08581436077057793,0.5971978984238179,0.9281961471103327,0.660245183887916,0.0,0.6567425569176882,0.0,0.6392294220665499,0.0,0.0,0.7915936952714536,0.6567425569176882,0.0,0.6199649737302977,0.0,0.0,0.6427320490367776,0.0,0.647985989492119,0.5359019264448336,0.6392294220665499
42,0.7500000000000001,0,0.4290718038528897,0.4658493870402802,0.08581436077057793,0.6357267950963222,0.9281961471103327,0.6882661996497373,0.0,0.658493870402802,0.0,0.6760070052539404,0.0,0.0,0.8126094570928196,0.6882661996497373,0.0,0.6444833625218914,0.0,0.0,0.670753064798599,0.0,0.6830122591943958,0.5359019264448336,0.7005253940455342
42,0.8,0,0.4290718038528897,0.4938704028021016,0.08581436077057793,0.6742556917688266,0.9281961471103327,0.7162872154115587,0.0,0.6777583187390543,0.0,0.7180385288966725,0.0,0.0,0.840630472854641,0.7215411558669002,0.0,0.6777583187390543,0.0,0.0,0.7075306479859895,0.0,0.7320490367775832,0.5359019264448336,0.7478108581436077
42,0.8500000000000001,0,0.4290718038528897,0.5288966725043783,0.08581436077057793,0.7197898423817863,0.9281961471103327,0.7530647985989493,0.0,0.7005253940455342,0.0,0.7495621716287215,0.0,0.0,0.8546409807355516,0.7688266199649737,0.0,0.6987740805604203,0.0,0.0,0.7355516637478109,0.0,0.7618213660245184,0.5359019264448336,0.7845884413309983
42,0.9000000000000001,0,0.4290718038528897,0.5779334500875657,0.08581436077057793,0.7495621716287215,0.9281961471103327,0.7915936952714536,0.0,0.7320490367775832,0.0,0.7915936952714536,0.0,0.0,0.8756567425569177,0.809106830122592,0.0,0.712784588441331,0.0,0.0,0.7653239929947461,0.0,0.8108581436077058,0.5359019264448336,0.8126094570928196
42,0.9500000000000001,0,0.4290718038528897,0.6444833625218914,0.08581436077057793,0.7933450087565674,0.9281961471103327,0.840630472854641,0.0,0.809106830122592,0.0,0.8458844133099825,0.0,0.0,0.9176882661996497,0.8423817863397548,0.0,0.7145359019264448,0.0,0.0,0.8038528896672504,0.0,0.8493870402802102,0.5359019264448336,0.861646234676007
43,0.05,0,0.4273204903677758,0.06304728546409807,0.08756567425569177,0.12784588441331,0.9264448336252189,0.03852889667250438,0.0,0.06304728546409807,0.0,0.0893169877408056,0.0,0.0,0.06304728546409807,0.09982486865148861,0.0,0.1085814360770578,0.0,0.0,0.12609457092819615,0.0,0.03677758318739054,0.5359019264448336,0.1190893169877408
43,0.1,0,0.4273204903677758,0.11733800350262696,0.08756567425569177,0.18213660245183888,0.9264448336252189,0.09807355516637478,0.0,0.18388791593695272,0.0,0.159369527145359,0.0,0.0,0.15586690017513136,0.14711033274956217,0.0,0.138353765323993,0.0,0.0,0.18388791593695272,0.0,0.09281961471103327,0.5359019264448336,0.17688266199649738
43,0.15000000000000002,0,0.4273204903677758,0.14010507880910683,0.08756567425569177,0.2329246935201401,0.9264448336252189,0.15761821366024517,0.0,0.28546409807355516,0.0,0.19614711033274956,0.0,0.0,0.2276707530647986,0.19614711033274956,0.0,0.1733800350262697,0.0,0.0,0.2329246935201401,0.0,0.15586690017513136,0.5359019264448336,0.22416812609457093
43,0.2,0,0.4273204903677758,0.1628721541155867,0.08756567425569177,0.25569176882662,0.9264448336252189,0.23117338003502627,0.0,0.35901926444833626,0.0,0.2486865148861646,0.0,0.0,0.28896672504378285,0.2381786339754816,0.0,0.2171628721541156,0.0,0.0,0.276707530647986,0.0,0.20665499124343256,0.5359019264448336,0.26444833625218916
43,0.25,0,0.4273204903677758,0.2084063047285464,0.08756567425569177,0.27845884413309985,0.9264448336252189,0.28021015761821366,0.0,0.4308231173380035,0.0,0.29772329246935203,0.0,0.0,0.3450087565674256,0.29071803852889666,0.0,0.2591943957968476,0.0,0.0,0.3064798598949212,0.0,0.2609457092819615,0.5359019264448336,0.3064798598949212
43,0.3,0,0.4273204903677758,0.2381786339754816,0.08756567425569177,0.3134851138353765,0.9264448336252189,0.3222416812609457,0.0,0.4816112084063047,0.0,0.3607705779334501,0.0,0.0,0.36777583187390545,0.3327495621716287,0.0,0.329246935201401,0.0,0.0,0.35901926444833626,0.0,0.3117338003502627,0.5359019264448336,0.3380035026269702
43,0.35000000000000003,0,0.4273204903677758,0.2574430823117338,0.08756567425569177,0.3432574430823117,0.9264448336252189,0.36952714535901926,0.0,0.5201401050788091,0.0,0.38704028021015763,0.0,0.0,0.3922942206654991,0.3607705779334501,0.0,0.37478108581436076,0.0,0.0,0.404553415061296,0.0,0.3502626970227671,0.5359019264448336,0.37302977232924694
43,0.4,0,0.4273204903677758,0.29071803852889666,0.08756567425569177,0.37478108581436076,0.9264448336252189,0.4133099824868651,0.0,0.5446584938704028,0.0,0.4168126094570928,0.0,0.0,0.5043782837127846,0.4063047285464098,0.0,0.4115586690017513,0.0,0.0,0.4273204903677758,0.0,0.3905429071803853,0.5359019264448336,0.4115586690017513
43,0.45,0,0.4273204903677758,0.30823117338003503,0.08756567425569177,0.4098073555166375,0.9264448336252189,0.44833625218914186,0.0,0.5796847635726795,0.0,0.44658493870402804,0.0,0.0,0.5236427320490368,0.44658493870402804,0.0,0.46059544658493873,0.0,0.0,0.46760070052539404,0.0,0.4413309982486865,0.5359019264448336,0.4395796847635727
43,0.5,0,0.4273204903677758,0.3239929947460595,0.08756567425569177,0.4500875656742557,0.9264448336252189,0.48336252189141854,0.0,0.6182136602451839,0.0,0.4886164623467601,0.0,0.0,0.563922942206655,0.4851138353765324,0.0,0.4973730297723292,0.0,0.0,0.500875656742557,0.0,0.4798598949211909,0.5359019264448336,0.4746059544658494
43,0.55,0,0.4273204903677758,0.3607705779334501,0.08756567425569177,0.4886164623467601,0.9264448336252189,0.5359019264448336,0.0,0.626970227670753,0.0,0.5288966725043783,0.0,0.0,0.6725043782837128,0.5131348511383538,0.0,0.5411558669001751,0.0,0.0,0.532399299474606,0.0,0.532399299474606,0.5359019264448336,0.5166374781085814
43,0.6000000000000001,0,0.4273204903677758,0.38704028021015763,0.08756567425569177,0.5236427320490368,0.9264448336252189,0.5709281961471103,0.0,0.637478108581436,0.0,0.5656742556917689,0.0,0.0,0.6795096322241682,0.542907180385289,0.0,0.574430823117338,0.0,0.0,0.553415061295972,0.0,0.5779334500875657,0.5359019264448336,0.5604203152364273
43,0.6500000000000001,0,0.4273204903677758,0.39929947460595444,0.08756567425569177,0.5621716287215411,0.9264448336252189,0.6024518388791593,0.0,0.6462346760070052,0.0,0.6059544658493871,0.0,0.0,0.7005253940455342,0.5814360770577933,0.0,0.5971978984238179,0.0,0.0,0.5936952714535902,0.0,0.6094570928196147,0.5359019264448336,0.5989492119089317
43,0.7000000000000001,0,0.4273204903677758,0.4273204903677758,0.08756567425569177,0.5954465849387041,0.9264448336252189,0.6549912434325744,0.0,0.6532399299474606,0.0,0.637478108581436,0.0,0.0,0.7162872154115587,0.637478108581436,0.0,0.6164623467600701,0.0,0.0,0.6304728546409807,0.0,0.6514886164623468,0.5359019264448336,0.637478108581436
43,0.7500000000000001,0,0.4273204903677758,0.46760070052539404,0.08756567425569177,0.6339754816112084,0.9264448336252189,0.6987740805604203,0.0,0.6619964973730298,0.0,0.6795096322241682,0.0,0.0,0.7408056042031523,0.6795096322241682,0.0,0.6409807355516638,0.0,0.0,0.6637478108581436,0.0,0.6882661996497373,0.5359019264448336,0.6987740805604203
43,0.8,0,0.4273204903677758,0.5043782837127846,0.08756567425569177,0.6725043782837128,0.9264448336252189,0.723292469352014,0.0,0.6742556917688266,0.0,0.7180385288966725,0.0,0.0,0.7880910683012259,0.7215411558669002,0.0,0.6690017513134852,0.0,0.0,0.7040280210157618,0.0,0.7302977232924693,0.5359019264448336,0.7460595446584939
43,0.8500000000000001,0,0.4273204903677758,0.5341506129597198,0.08756567425569177,0.7180385288966725,0.9264448336252189,0.7530647985989493,0.0,0.6882661996497373,0.0,0.7443082311733801,0.0,0.0,0.8213660245183888,0.7530647985989493,0.0,0.691768826619965,0.0,0.0,0.7355516637478109,0.0,0.7740805604203153,0.5359019264448336,0.7828371278458844
43,0.9000000000000001,0,0.4273204903677758,0.5901926444833625,0.08756567425569177,0.7478108581436077,0.9264448336252189,0.7810858143607706,0.0,0.7373029772329247,0.0,0.7828371278458844,0.0,0.0,0.8283712784588442,0.8021015761821366,0.0,0.702276707530648,0.0,0.0,0.7478108581436077,0.0,0.809106830122592,0.5359019264448336,0.8108581436077058
43,0.9500000000000001,0,0.4273204903677758,0.6392294220665499,0.08756567425569177,0.7915936952714536,0.9264448336252189,0.8213660245183888,0.0,0.8213660245183888,0.0,0.8336252189141856,0.0,0.0,0.8528896672504378,0.8318739054290718,0.0,0.7110332749562172,0.0,0.0,0.7863397548161121,0.0,0.8546409807355516,0.5359019264448336,0.8598949211908932
44,0.05,0,0.425569176882662,0.0595446584938704,0.08756567425569177,0.1295971978984238,0.9246935201401051,0.040280210157618214,0.0,0.06129597197898424,0.0,0.09632224168126094,0.0,0.0,0.0017513134851138354,0.08756567425569177,0.0,0.09457092819614711,0.0,0.0,0.14711033274956217,0.0,0.050788091068301226,0.5376532399299475,0.12084063047285463
44,0.1,0,0.425569176882662,0.09632224168126094,0.08756567425569177,0.18388791593695272,0.9246935201401051,0.10507880910683012,0.0,0.18914185639229422,0.0,0.16112084063047286,0.0,0.0,0.03152364273204904,0.1330998248686515,0.0,0.13660245183887915,0.0,0.0,0.18388791593695272,0.0,0.1190893169877408,0.5376532399299475,0.1786339754816112
44,0.15000000000000002,0,0.425569176882662,0.13660245183887915,0.08756567425569177,0.23467600700525393,0.9246935201401051,0.18388791593695272,0.0,0.28021015761821366,0.0,0.2031523642732049,0.0,0.0,0.05253940455341506,0.1733800350262697,0.0,0.18213660245183888,0.0,0.0,0.23992994746059546,0.0,0.1681260945709282,0.5376532399299475,0.22591943957968477
44,0.2,0,0.425569176882662,0.17162872154115585,0.08756567425569177,0.2574430823117338,0.9246935201401051,0.2521891418563923,0.0,0.3712784588441331,0.0,0.2504378283712785,0.0,0.0,0.17513134851138354,0.22591943957968477,0.0,0.22942206654991243,0.0,0.0,0.28546409807355516,0.0,0.21541155866900175,0.5376532399299475,0.266199649737303
44,0.25,0,0.425569176882662,0.2084063047285464,0.08756567425569177,0.28021015761821366,0.9246935201401051,0.29772329246935203,0.0,0.4238178633975482,0.0,0.30122591943957966,0.0,0.0,0.29772329246935203,0.287215411558669,0.0,0.2626970227670753,0.0,0.0,0.3257443082311734,0.0,0.2626970227670753,0.5376532399299475,0.30823117338003503
44,0.3,0,0.425569176882662,0.24168126094570927,0.08756567425569177,0.31523642732049034,0.9246935201401051,0.3450087565674256,0.0,0.4851138353765324,0.0,0.3432574430823117,0.0,0.0,0.3345008756567426,0.3380035026269702,0.0,0.30823117338003503,0.0,0.0,0.36777583187390545,0.0,0.3134851138353765,0.5376532399299475,0.3397548161120841
44,0.35000000000000003,0,0.425569176882662,0.2679509632224168,0.08756567425569177,0.3450087565674256,0.9246935201401051,0.4010507880910683,0.0,0.521891418563923,0.0,0.3905429071803853,0.0,0.0,0.3432574430823117,0.38879159369527144,0.0,0.36952714535901926,0.0,0.0,0.3975481611208406,0.0,0.3607705779334501,0.5376532399299475,0.37478108581436076
44,0.4,0,0.425569176882662,0.28896672504378285,0.08756567425569177,0.37653239929947463,0.9246935201401051,0.43257443082311736,0.0,0.574430823117338,0.0,0.43257443082311736,0.0,0.0,0.425569176882662,0.43257443082311736,0.0,0.4080560420315236,0.0,0.0,0.43782837127845886,0.0,0.39404553415061294,0.5376532399299475,0.4133099824868651
44,0.45,0,0.425569176882662,0.30823117338003503,0.08756567425569177,0.4115586690017513,0.9246935201401051,0.4798598949211909,0.0,0.5971978984238179,0.0,0.4658493870402802,0.0,0.0,0.5078809106830122,0.46935201401050786,0.0,0.46935201401050786,0.0,0.0,0.46059544658493873,0.0,0.44308231173380036,0.5376532399299475,0.4413309982486865
44,0.5,0,0.425569176882662,0.3327495621716287,0.08756567425569177,0.45183887915936954,0.9246935201401051,0.5096322241681261,0.0,0.6217162872154116,0.0,0.5166374781085814,0.0,0.0,0.5971978984238179,0.5061295971978984,0.0,0.4956217162872154,0.0,0.0,0.5061295971978984,0.0,0.4903677758318739,0.5376532399299475,0.4763572679509632
44,0.55,0,0.425569176882662,0.3520140105078809,0.08756567425569177,0.4903677758318739,0.9246935201401051,0.5446584938704028,0.0,0.626970227670753,0.0,0.5464098073555166,0.0,0.0,0.6182136602451839,0.5376532399299475,0.0,0.5516637478108581,0.0,0.0,0.5481611208406305,0.0,0.5359019264448336,0.5376532399299475,0.5183887915936952
44,0.6000000000000001,0,0.425569176882662,0.38178633975481613,0.08756567425569177,0.5253940455341506,0.9246935201401051,0.5779334500875657,0.0,0.6444833625218914,0.0,0.5691768826619965,0.0,0.0,0.6357267950963222,0.5691768826619965,0.0,0.5796847635726795,0.0,0.0,0.5796847635726795,0.0,0.563922942206655,0.5376532399299475,0.5621716287215411
44,0.6500000000000001,0,0.425569176882662,0.4028021015761821,0.08756567425569177,0.563922942206655,0.9246935201401051,0.6147110332749562,0.0,0.6549912434325744,0.0,0.6147110332749562,0.0,0.0,0.7250437828371279,0.6077057793345009,0.0,0.6024518388791593,0.0,0.0,0.6182136602451839,0.0,0.6059544658493871,0.5376532399299475,0.6007005253940455
44,0.7000000000000001,0,0.425569176882662,0.436077057793345,0.08756567425569177,0.5954465849387041,0.9246935201401051,0.6514886164623468,0.0,0.6619964973730298,0.0,0.647985989492119,0.0,0.0,0.7478108581436077,0.6514886164623468,0.0,0.6287215411558669,0.0,0.0,0.6427320490367776,0.0,0.6392294220665499,0.5376532399299475,0.637478108581436
44,0.7500000000000001,0,0.425569176882662,0.46059544658493873,0.08756567425569177,0.6339754816112084,0.9246935201401051,0.6865148861646234,0.0,0.6672504378283712,0.0,0.681260945709282,0.0,0.0,0.7915936952714536,0.6830122591943958,0.0,0.6462346760070052,0.0,0.0,0.6654991243432574,0.0,0.6952714535901926,0.5376532399299475,0.6987740805604203
44,0.8,0,0.425569176882662,0.5166374781085814,0.08756567425569177,0.6725043782837128,0.9246935201401051,0.7110332749562172,0.0,0.6777583187390543,0.0,0.7075306479859895,0.0,0.0,0.8336252189141856,0.7197898423817863,0.0,0.6619964973730298,0.0,0.0,0.691768826619965,0.0,0.7267950963222417,0.5376532399299475,0.7460595446584939
44,0.8500000000000001,0,0.425569176882662,0.5551663747810858,0.08756567425569177,0.7180385288966725,0.9246935201401051,0.7425569176882661,0.0,0.7005253940455342,0.0,0.7565674255691769,0.0,0.0,0.8441330998248686,0.7618213660245184,0.0,0.691768826619965,0.0,0.0,0.7285464098073555,0.0,0.7600700525394045,0.5376532399299475,0.7828371278458844
44,0.9000000000000001,0,0.425569176882662,0.5831873905429071,0.08756567425569177,0.7478108581436077,0.9246935201401051,0.7845884413309983,0.0,0.7443082311733801,0.0,0.7950963222416813,0.0,0.0,0.8739054290718039,0.8073555166374781,0.0,0.7005253940455342,0.0,0.0,0.7670753064798599,0.0,0.8003502626970228,0.5376532399299475,0.8108581436077058
44,0.9500000000000001,0,0.425569176882662,0.6427320490367776,0.08756567425569177,0.7898423817863398,0.9246935201401051,0.8283712784588442,0.0,0.8038528896672504,0.0,0.8458844133099825,0.0,0.0,0.9071803852889667,0.8371278458844134,0.0,0.7110332749562172,0.0,0.0,0.8021015761821366,0.0,0.851138353765324,0.5376532399299475,0.8581436077057794
45,0.05,0,0.4238178633975482,0.07005253940455342,0.08756567425569177,0.1295971978984238,0.9229422066549913,0.03852889667250438,0.0,0.07180385288966724,0.0,0.09457092819614711,0.0,0.0,0.01926444833625219,0.07880910683012259,0.0,0.09807355516637478,0.0,0.0,0.138353765323993,0.0,0.05779334500875657,0.5376532399299475,0.12084063047285463
45,0.1,0,0.4238178633975482,0.1085814360770578,0.08756567425569177,0.18213660245183888,0.9229422066549913,0.10507880910683012,0.0,0.17162872154115585,0.0,0.14535901926444833,0.0,0.0,0.0542907180385289,0.12784588441331,0.0,0.13485113835376533,0.0,0.0,0.16987740805604204,0.0,0.1085814360770578,0.5376532399299475,0.1786339754816112
45,0.15000000000000002,0,0.4238178633975482,0.13660245183887915,0.08756567425569177,0.2329246935201401,0.9229422066549913,0.1681260945709282,0.0,0.27495621716287216,0.0,0.18914185639229422,0.0,0.0,0.14535901926444833,0.18213660245183888,0.0,0.1733800350262697,0.0,0.0,0.2084063047285464,0.0,0.15411558669001751,0.5376532399299475,0.22591943957968477
45,0.2,0,0.4238178633975482,0.159369527145359,0.08756567425569177,0.25569176882662,0.9229422066549913,0.24168126094570927,0.0,0.36427320490367776,0.0,0.2276707530647986,0.0,0.0,0.2626970227670753,0.2381786339754816,0.0,0.22066549912434325,0.0,0.0,0.26444833625218916,0.0,0.2031523642732049,0.5376532399299475,0.266199649737303
45,0.25,0,0.4238178633975482,0.18739054290718038,0.08756567425569177,0.27845884413309985,0.9229422066549913,0.2819614711033275,0.0,0.4133099824868651,0.0,0.2819614711033275,0.0,0.0,0.3169877408056042,0.276707530647986,0.0,0.2626970227670753,0.0,0.0,0.30472854640980734,0.0,0.2591943957968476,0.5376532399299475,0.30823117338003503
45,0.3,0,0.4238178633975482,0.22591943957968477,0.08756567425569177,0.3134851138353765,0.9229422066549913,0.3327495621716287,0.0,0.46935201401050786,0.0,0.318739054290718,0.0,0.0,0.37828371278458844,0.318739054290718,0.0,0.29947460595446584,0.0,0.0,0.3380035026269702,0.0,0.30297723292469353,0.5376532399299475,0.3380035026269702
45,0.35000000000000003,0,0.4238178633975482,0.2626970227670753,0.08756567425569177,0.3432574430823117,0.9229422066549913,0.38178633975481613,0.0,0.5131348511383538,0.0,0.3712784588441331,0.0,0.0,0.4553415061295972,0.3520140105078809,0.0,0.38353765323992994,0.0,0.0,0.37478108581436076,0.0,0.3520140105078809,0.5376532399299475,0.37302977232924694
45,0.4,0,0.4238178633975482,0.28546409807355516,0.08756567425569177,0.37478108581436076,0.9229422066549913,0.4115586690017513,0.0,0.5674255691768827,0.0,0.4168126094570928,0.0,0.0,0.4991243432574431,0.38353765323992994,0.0,0.4185639229422067,0.0,0.0,0.4168126094570928,0.0,0.38879159369527144,0.5376532399299475,0.4133099824868651
45,0.45,0,0.4238178633975482,0.30472854640980734,0.08756567425569177,0.4115586690017513,0.9229422066549913,0.4658493870402802,0.0,0.5919439579684763,0.0,0.4658493870402802,0.0,0.0,0.5551663747810858,0.4448336252189142,0.0,0.45359019264448336,0.0,0.0,0.45709281961471104,0.0,0.425569176882662,0.5376532399299475,0.4413309982486865
45,0.5,0,0.4238178633975482,0.3345008756567426,0.08756567425569177,0.45183887915936954,0.9229422066549913,0.521891418563923,0.0,0.6164623467600701,0.0,0.5061295971978984,0.0,0.0,0.5761821366024519,0.4886164623467601,0.0,0.4851138353765324,0.0,0.0,0.4886164623467601,0.0,0.4746059544658494,0.5376532399299475,0.4763572679509632
45,0.55,0,0.4238178633975482,0.3607705779334501,0.08756567425569177,0.4886164623467601,0.9229422066549913,0.5481611208406305,0.0,0.6357267950963222,0.0,0.5499124343257443,0.0,0.0,0.5814360770577933,0.5341506129597198,0.0,0.5306479859894921,0.0,0.0,0.5201401050788091,0.0,0.5201401050788091,0.5376532399299475,0.5183887915936952
45,0.6000000000000001,0,0.4238178633975482,0.3905429071803853,0.08756567425569177,0.5236427320490368,0.9229422066549913,0.5831873905429071,0.0,0.647985989492119,0.0,0.5814360770577933,0.0,0.0,0.6427320490367776,0.5621716287215411,0.0,0.5779334500875657,0.0,0.0,0.5569176882661997,0.0,0.5709281961471103,0.5376532399299475,0.5621716287215411
45,0.6500000000000001,0,0.4238178633975482,0.4098073555166375,0.08756567425569177,0.5621716287215411,0.9229422066549913,0.6287215411558669,0.0,0.6637478108581436,0.0,0.6129597197898424,0.0,0.0,0.6462346760070052,0.6217162872154116,0.0,0.6024518388791593,0.0,0.0,0.5989492119089317,0.0,0.6217162872154116,0.5376532399299475,0.6007005253940455
45,0.7000000000000001,0,0.4238178633975482,0.44308231173380036,0.08756567425569177,0.5936952714535902,0.9229422066549913,0.670753064798599,0.0,0.6760070052539404,0.0,0.6567425569176882,0.0,0.0,0.6567425569176882,0.6619964973730298,0.0,0.6164623467600701,0.0,0.0,0.6304728546409807,0.0,0.6549912434325744,0.5376532399299475,0.637478108581436
45,0.7500000000000001,0,0.4238178633975482,0.48336252189141854,0.08756567425569177,0.6322241681260946,0.9229422066549913,0.7057793345008757,0.0,0.6777583187390543,0.0,0.6830122591943958,0.0,0.0,0.6760070052539404,0.6952714535901926,0.0,0.6532399299474606,0.0,0.0,0.658493870402802,0.0,0.6935201401050788,0.5376532399299475,0.6970227670753065
45,0.8,0,0.4238178633975482,0.51138353765324,0.08756567425569177,0.670753064798599,0.9229422066549913,0.7338003502626971,0.0,0.6900175131348512,0.0,0.7285464098073555,0.0,0.0,0.7180385288966725,0.723292469352014,0.0,0.6830122591943958,0.0,0.0,0.7040280210157618,0.0,0.7320490367775832,0.5376532399299475,0.7443082311733801
45,0.8500000000000001,0,0.4238178633975482,0.5376532399299475,0.08756567425569177,0.7162872154115587,0.9229422066549913,0.7600700525394045,0.0,0.7075306479859895,0.0,0.7688266199649737,0.0,0.0,0.7898423817863398,0.7635726795096323,0.0,0.712784588441331,0.0,0.0,0.7390542907180385,0.0,0.7670753064798599,0.5376532399299475,0.7810858143607706
45,0.9000000000000001,0,0.4238178633975482,0.5954465849387041,0.08756567425569177,0.7460595446584939,0.9229422066549913,0.7880910683012259,0.0,0.7443082311733801,0.0,0.7933450087565674,0.0,0.0,0.8336252189141856,0.7985989492119089,0.0,0.723292469352014,0.0,0.0,0.7670753064798599,0.0,0.8108581436077058,0.5376532399299475,0.809106830122592
45,0.9500000000000001,0,0.4238178633975482,0.6637478108581436,0.08756567425569177,0.7880910683012259,0.9229422066549913,0.8178633975481612,0.0,0.8056042031523643,0.0,0.8318739054290718,0.0,0.0,0.8686514886164624,0.8336252189141856,0.0,0.7302977232924693,0.0,0.0,0.8003502626970228,0.0,0.8546409807355516,0.5376532399299475,0.8563922942206655
46,0.05,0,0.4185639229422067,0.09982486865148861,0.08756567425569177,0.12609457092819615,0.9176882661996497,0.04203152364273205,0.0,0.06304728546409807,0.0,0.09982486865148861,0.0,0.0,0.0035026269702276708,0.0893169877408056,0.0,0.11208406304728546,0.0,0.0,0.15061295971978983,0.0,0.05604203152364273,0.5359019264448336,0.12084063047285463
46,0.1,0,0.4185639229422067,0.1295971978984238,0.08756567425569177,0.1786339754816112,0.9176882661996497,0.11558669001751314,0.0,0.1786339754816112,0.0,0.17162872154115585,0.0,0.0,0.017513134851138354,0.13485113835376533,0.0,0.14010507880910683,0.0,0.0,0.20665499124343256,0.0,0.09281961471103327,0.5359019264448336,0.17513134851138354
46,0.15000000000000002,0,0.4185639229422067,0.15761821366024517,0.08756567425569177,0.22942206654991243,0.9176882661996497,0.1733800350262697,0.0,0.2714535901926445,0.0,0.21015761821366025,0.0,0.0,0.04903677758318739,0.18213660245183888,0.0,0.18563922942206654,0.0,0.0,0.2486865148861646,0.0,0.1436077057793345,0.5359019264448336,0.2224168126094571
46,0.2,0,0.4185639229422067,0.19089316987740806,0.08756567425569177,0.2521891418563923,0.9176882661996497,0.23642732049036777,0.0,0.3450087565674256,0.0,0.24518388791593695,0.0,0.0,0.06129597197898424,0.23992994746059546,0.0,0.2224168126094571,0.0,0.0,0.29071803852889666,0.0,0.20490367775831875,0.5359019264448336,0.2626970227670753
46,0.25,0,0.4185639229422067,0.20665499124343256,0.08756567425569177,0.27495621716287216,0.9176882661996497,0.29947460595446584,0.0,0.415061295971979,0.0,0.30472854640980734,0.0,0.0,0.159369527145359,0.28896672504378285,0.0,0.2679509632224168,0.0,0.0,0.3222416812609457,0.0,0.2486865148861646,0.5359019264448336,0.30472854640980734
46,0.3,0,0.4185639229422067,0.2381786339754816,0.08756567425569177,0.30998248686514884,0.9176882661996497,0.3432574430823117,0.0,0.4851138353765324,0.0,0.3362521891418564,0.0,0.0,0.29597197898423816,0.329246935201401,0.0,0.3064798598949212,0.0,0.0,0.35901926444833626,0.0,0.30998248686514884,0.5359019264448336,0.3362521891418564
46,0.35000000000000003,0,0.4185639229422067,0.25569176882662,0.08756567425569177,0.3397548161120841,0.9176882661996497,0.38879159369527144,0.0,0.5271453590192644,0.0,0.37828371278458844,0.0,0.0,0.36252189141856395,0.36952714535901926,0.0,0.35901926444833626,0.0,0.0,0.4063047285464098,0.0,0.34851138353765326,0.5359019264448336,0.3712784588441331
46,0.4,0,0.4185639229422067,0.27845884413309985,0.08756567425569177,0.37302977232924694,0.9176882661996497,0.4290718038528897,0.0,0.563922942206655,0.0,0.4238178633975482,0.0,0.0,0.38879159369527144,0.4063047285464098,0.0,0.404553415061296,0.0,0.0,0.43257443082311736,0.0,0.3905429071803853,0.5359019264448336,0.4115586690017513
46,0.45,0,0.4185639229422067,0.29947460595446584,0.08756567425569177,0.4098073555166375,0.9176882661996497,0.47810858143607704,0.0,0.5936952714535902,0.0,0.46059544658493873,0.0,0.0,0.4448336252189142,0.4553415061295972,0.0,0.46059544658493873,0.0,0.0,0.4763572679509632,0.0,0.4413309982486865,0.5359019264448336,0.4395796847635727
46,0.5,0,0.4185639229422067,0.3204903677758319,0.08756567425569177,0.4500875656742557,0.9176882661996497,0.5078809106830122,0.0,0.6182136602451839,0.0,0.4938704028021016,0.0,0.0,0.4658493870402802,0.4973730297723292,0.0,0.4938704028021016,0.0,0.0,0.5271453590192644,0.0,0.4763572679509632,0.5359019264448336,0.4746059544658494
46,0.55,0,0.4185639229422067,0.34851138353765326,0.08756567425569177,0.4868651488616462,0.9176882661996497,0.5411558669001751,0.0,0.6339754816112084,0.0,0.542907180385289,0.0,0.0,0.4991243432574431,0.5341506129597198,0.0,0.5376532399299475,0.0,0.0,0.5674255691768827,0.0,0.5306479859894921,0.5359019264448336,0.5166374781085814
46,0.6000000000000001,0,0.4185639229422067,0.36777583187390545,0.08756567425569177,0.521891418563923,0.9176882661996497,0.5761821366024519,0.0,0.6427320490367776,0.0,0.5656742556917689,0.0,0.0,0.5709281961471103,0.5779334500875657,0.0,0.5726795096322241,0.0,0.0,0.5936952714535902,0.0,0.5796847635726795,0.5359019264448336,0.5604203152364273
46,0.6500000000000001,0,0.4185639229422067,0.3922942206654991,0.08756567425569177,0.5604203152364273,0.9176882661996497,0.6059544658493871,0.0,0.6532399299474606,0.0,0.6094570928196147,0.0,0.0,0.6339754816112084,0.6164623467600701,0.0,0.6042031523642732,0.0,0.0,0.6199649737302977,0.0,0.6199649737302977,0.5359019264448336,0.5989492119089317
46,0.7000000000000001,0,0.4185639229422067,0.4238178633975482,0.08756567425569177,0.5919439579684763,0.9176882661996497,0.6532399299474606,0.0,0.658493870402802,0.0,0.6514886164623468,0.0,0.0,0.6514886164623468,0.6444833625218914,0.0,0.6357267950963222,0.0,0.0,0.647985989492119,0.0,0.658493870402802,0.5359019264448336,0.6357267950963222
46,0.7500000000000001,0,0.4185639229422067,0.45709281961471104,0.08756567425569177,0.6304728546409807,0.9176882661996497,0.6847635726795096,0.0,0.6672504378283712,0.0,0.6865148861646234,0.0,0.0,0.6987740805604203,0.691768826619965,0.0,0.6514886164623468,0.0,0.0,0.6742556917688266,0.0,0.6970227670753065,0.5359019264448336,0.6952714535901926
46,0.8,0,0.4185639229422067,0.4886164623467601,0.08756567425569177,0.6690017513134852,0.9176882661996497,0.7215411558669002,0.0,0.681260945709282,0.0,0.7373029772329247,0.0,0.0,0.7338003502626971,0.7285464098073555,0.0,0.6760070052539404,0.0,0.0,0.7162872154115587,0.0,0.7373029772329247,0.5359019264448336,0.7408056042031523
46,0.8500000000000001,0,0.4185639229422067,0.5376532399299475,0.08756567425569177,0.712784588441331,0.9176882661996497,0.7530647985989493,0.0,0.6952714535901926,0.0,0.7845884413309983,0.0,0.0,0.8073555166374781,0.7810858143607706,0.0,0.702276707530648,0.0,0.0,0.7530647985989493,0.0,0.7618213660245184,0.5359019264448336,0.7758318739054291
46,0.9000000000000001,0,0.4185639229422067,0.5919439579684763,0.08756567425569177,0.7425569176882661,0.9176882661996497,0.7968476357267951,0.0,0.7215411558669002,0.0,0.8161120840630472,0.0,0.0,0.8476357267950964,0.8073555166374781,0.0,0.7215411558669002,0.0,0.0,0.7810858143607706,0.0,0.8056042031523643,0.5359019264448336,0.8038528896672504
46,0.9500000000000001,0,0.4185639229422067,0.6409807355516638,0.08756567425569177,0.7828371278458844,0.9176882661996497,0.8231173380035026,0.0,0.8126094570928196,0.0,0.8546409807355516,0.0,0.0,0.8966725043782837,0.8423817863397548,0.0,0.7338003502626971,0.0,0.0,0.8178633975481612,0.0,0.8458844133099825,0.5359019264448336,0.851138353765324


==> Plots/convergence_training_window.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepgfplotslibrary{groupplots} 
%\usepackage{xcolor}
%\usepackage{subcaption}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}


%\begin{document}


\begin{tikzpicture}
    \begin{axis}[
        legend to name=mylegendconv,
        legend columns = 2,
        width=15cm,
        height=10cm,
        grid=major,
        thick,
        mark size=2pt,
        xlabel={Training Set Size [D]},
        ylabel={$CRPS$},
        xmin=30,
        xmax=555,
        ymin = 800,
        ymax = 4500,
        xtick={30,100,150,200,250,300,350,400,450,500,555},
        %xticklabels={30,50,100,150,200,250,300,350,400,450,500,555},
        legend columns = 2,
        legend style={at={(0.03, -0.4)}, anchor=south west},
        ]
    \addplot+[mark=none, color=color0, style = solid, opacity = 0.75] table[x=training_window_length, y=crps_emoslt, col sep=comma
        ]{Data/crps_training_window_length.txt};
    \addlegendentry{Ensemble Model Output Statistics}
    
    \addplot+[mark=none, color=color1, style = solid, opacity = 0.75] table[x=training_window_length, y=crps_bma, col sep=comma
        ]{Data/crps_training_window_length.txt};
    \addlegendentry{Bayesian Model Averaging}
    
    
    \addplot+[mark=none, color=color2, style = solid, opacity = 0.75] table[x=training_window_length, y=crps_mbm, col sep=comma
        ]{Data/crps_training_window_length.txt};
    \addlegendentry{Member by Member}
    
    
    \addplot+[mark=none, color=color3, style = solid, opacity = 0.75] table[x=training_window_length, y=crps_drn, col sep=comma
        ]{Data/crps_training_window_length.txt};
    \addlegendentry{Distributional Regression Network}
    
        
    \addplot+[mark=none, color=color4, style = solid, opacity = 0.75] table[x=training_window_length, y=crps_moe, col sep=comma
        ]{Data/crps_training_window_length.txt};
    \addlegendentry{Mixture of Experts}
    
        
    \addplot+[mark=none, color=color5, style = solid, opacity = 0.75] table[x=training_window_length, y=crps_qrlt, col sep=comma
        ]{Data/crps_training_window_length.txt};
    \addlegendentry{Quantile Regression}
    
        
    \addplot+[mark=none, color=color5, style = solid, opacity = 0.75] table[x=training_window_length, y=crps_qrf, col sep=comma
        ]{Data/crps_training_window_length.txt};
    \addlegendentry{Quantile Regression Forest}
    
        
    \addplot+[mark=none, color=color7, style = solid, opacity = 0.75] table[x=training_window_length, y=crps_qrn, col sep=comma
        ]{Data/crps_training_window_length.txt};
    \addlegendentry{Quantile Regression Network}
\end{axis}

\end{tikzpicture}


% Place one global legend below the group
\pgfplotslegendfromname{mylegendconv}


%\end{document}

==> Plots/crps_baselines.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage[dvipsnames]{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}

%\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=10cm,
        %title={Skill Score ($CRPSS) evolution with regards to the lead time},
        xlabel={Lead time [D]},
        xtick={0,4,9,14,19,24,29,34,39,45},
        xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 46},
        ylabel={Probabilistic Score ($CRPS$, $fCRPS$, $aCRPS$)},
        ymin=2000,
        ymax=2200,
        xmin=0, xmax=45,
        grid=major,
        thick,
        mark size=2pt,
        legend columns = 2,
        legend style={at={(0.45,0.03)}, anchor=south west},
        ]

        \addplot [
          draw=none,
          forget plot,
            %fill=gray!30,     % color and transparency
         pattern=north east lines,
        pattern color= black!40,
        ] coordinates {
        (0,2000) (6,2000) (6,2200) (0,2200)};

        
        \addplot+[ mark=none, line width=1pt, color=Tan, forget plot
        ]table[x=lead_time, y=crps_clim, col sep=comma, header=true]{Data/crps_baselines.txt};
        %\addlegendentry{CRPS Climatology}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = solid, forget plot
        ]table[x=lead_time, y=crps_clim_bs, col sep=comma, header=true]{Data/crps_baselines.txt};
        %\addlegendentry{CRPS Climatological Bootstrap}

        \addplot[ mark=none, line width=1pt, color=Tan, style=densely dashed, forget plot
        ]table[x=lead_time, y=fcrps_clim, col sep=comma, header=true]{Data/crps_baselines.txt};
        %\addlegendentry{fCRPS Climatology}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = densely dashed, forget plot
        ]table[x=lead_time, y=fcrps_clim_bs, col sep=comma, header=true]{Data/crps_baselines.txt};
        %\addlegendentry{fCRPS Climatological Bootstrap}

        \addplot[ mark=none, line width=1pt, color=Tan, style=dashdotdotted, forget plot
        ]table[x=lead_time, y=acrps_clim, col sep=comma, header=true]{Data/crps_baselines.txt};
        %\addlegendentry{aCRPS Climatology}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = dashdotdotted, forget plot
        ]table[x=lead_time, y=acrps_clim_bs, col sep=comma, header=true]{Data/crps_baselines.txt};
        %\addlegendentry{aCRPS Climatological Bootstrap}
        
        % Line Style 1
        \addlegendimage{black, line width=1.5pt, style=solid}
        \addlegendentry{$CRPS$}
        
        % Color 1 
        \addlegendimage{Tan, line width=1.5pt, style=solid}
        \addlegendentry{Climatology}

        % Line Style 2
        \addlegendimage{black, line width=1.5pt, style=densely dashed}
        \addlegendentry{$fCRPS$}

        % Color 2 
        \addlegendimage{brown, line width=1.5pt, style=solid}
        \addlegendentry{Climatological Bootstrap}

        % Line Style 3 
        \addlegendimage{black, line width=1.5pt, style=dashdotdotted}
        \addlegendentry{$aCRPS$}


    \end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/crps_skill_score_lead_time.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}
%\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=10cm,
        %title={$CRPSS$ evolution with regards to the lead time},
        xlabel={Lead time [D]},
        xtick={0,4,9,14,19,24,29,34,39,45},
        xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 46},
        ylabel={$CRPSS$},
        ymin=-0.5,
        ymax=0.5,
        xmin=0, xmax=45,
        grid=major,
        thick,
        mark size=2pt,
        legend columns = 2,
        legend style={at={(0.03, -0.4)}, anchor=south west},
    ]   
        \addplot [
          draw=none,
          forget plot,
            %fill=gray!30,     % color and transparency
         pattern=north east lines,
        pattern color= black!40,
        ] coordinates {
        (0,-1) (6,-1) (6,1) (0,1)};
   

        
        \addplot+[ mark=none, line width=1pt, color=gray
        ]table[x=lead_time, y=s2s, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Raw}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = solid
        ]table[x=lead_time, y=clim_bs, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Climatological Bootstrap}

        \addplot+[ mark=none, line width=1pt, color=color0, style = solid
        ]table[x=lead_time, y=emoslt, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Ensemble Model Output Statistics}

        \addplot+[ mark=none, line width=1pt, color=color1, style = solid
        ]table[x=lead_time, y=bma, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Bayesian Model Average}

        \addplot+[ mark=none, line width=1pt, color=color2, style = solid
        ]table[x=lead_time, y=mbm, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Member By Member}
        
        \addplot+[ mark=none, line width=1pt, color=color3, style = solid
        ]table[x=lead_time, y=drn, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Distributional Regression Network}

        \addplot+[ mark=none, line width=1pt, color=color4, style = solid
        ]table[x=lead_time, y=qrlt, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Quantile Regression}
        
        \addplot+[ mark=none, line width=1pt, color=color5, style = solid
        ]table[x=lead_time, y=moe, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Mixture of Experts}

        \addplot+[ mark=none, line width=1pt, color=color6, style = solid
        ]table[x=lead_time, y=qrf, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Quantile Regression Forest}
    
        \addplot+[ mark=none, line width=1pt, color=color7, style = solid
        ]table[x=lead_time, y=qrn, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Quantile Regression Network}



    \end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/crps_skill_score_lead_time_best.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}

%\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=10cm,
        %title={Skill Score ($CRPSS) evolution with regards to the lead time},
        xlabel={Lead time [D]},
        xtick={0,4,9,14,19,24,29,34,39,45},
        xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 46},
        ylabel={$CRPSS$},
        ymin=-0.5,
        ymax=0.5,
        xmin=0, xmax=45,
        grid=major,
        thick,
        mark size=2pt,
        legend columns = 1,
        legend style={at={(0.51,0.75)}, anchor=south west},
    ]   
        \addplot [
          draw=none,
          forget plot,
            %fill=gray!30,     % color and transparency
         pattern=north east lines,
        pattern color= black!40,
        ] coordinates {
        (0,-1) (6,-1) (6,1) (0,1)};

        
        \addplot+[ mark=none, line width=1pt, color=gray
        ]table[x=lead_time, y=s2s, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Raw}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = solid
        ]table[x=lead_time, y=clim_bs, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Climatological Bootstrap}

        \addplot+[ mark=none, line width=1pt, color=color0, style = solid
        ]table[x=lead_time, y=emoslt, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Ensemble Model Output Statistics}

        \addplot+[ mark=none, line width=1pt, color=color4, style = solid
        ]table[x=lead_time, y=qrlt, col sep=comma, header=true]{Data/CRPS_skill_score.txt};
        \addlegendentry{Quantile Regression}


    \end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/crpss_baselines.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage[dvipsnames]{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}

%\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=10cm,
        %title={Skill Score ($CRPSS) evolution with regards to the lead time},
        xlabel={Lead time [D]},
        xtick={0,4,9,14,19,24,29,34,39,45},
        xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 46},
        ylabel={Probabilistic Skill Score ($CRPSS$, $fCRPSS$, $aCRPSS$)},
        ymin=-0.01,
        ymax=0.011,
        xmin=0, xmax=45,
        grid=major,
        thick,
        mark size=2pt,
        legend columns = 3,
        legend style={at={(0.45,0.01)}, anchor=south west},
        ]

        \addplot [
          draw=none,
          forget plot,
            %fill=gray!30,     % color and transparency
         pattern=north east lines,
        pattern color= black!40,
        ] coordinates {
        (0,-0.01) (6,-0.01) (6,0.011) (0,0.011)};

        
        \addplot+[ mark=none, line width=1pt, color=brown, style=solid
        ]table[x=lead_time, y=crpss, col sep=comma, header=true]{Data/crps_baselines.txt};
        \addlegendentry{CRPSS}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = dashed, 
        ]table[x=lead_time, y=fcrpss, col sep=comma, header=true]{Data/crps_baselines.txt};
        \addlegendentry{fCRPSS}

        \addplot+[ mark=none, line width=1pt, color = brown, style = dashdotdotted, 
        ]table[x=lead_time, y=acrpss, col sep=comma, header=true]{Data/crps_baselines.txt};
        \addlegendentry{aCRPSS}


    \end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/ensMAE_skill_score_lead_time.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}
%\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=10cm,
        %title={$MSES_{Ens}$ evolution with regards to the lead time},
        xlabel={Lead time [D]},
        xtick={0,4,9,14,19,24,29,34,39,45},
        xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 46},
        ylabel={$MAES_{Ens}$},
        ymin=-0.4,
        ymax=0.4,
        xmin=0, xmax=45,
        grid=major,
        thick,
        mark size=2pt,
        legend columns = 2,
        legend style={at={(0.03,-0.4)}, anchor=south west},
    ]   
        \addplot [
          draw=none,
          forget plot,
            %fill=gray!30,     % color and transparency
         pattern=north east lines,
        pattern color= black!40,
        ] coordinates {
        (0,-1) (6,-1) (6,1) (0,1)};
   

        
        \addplot+[ mark=none, line width=1pt, color=gray
        ]table[x=lead_time, y=s2s, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Raw}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = solid
        ]table[x=lead_time, y=clim_bs, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Climatological Bootstrap}

        \addplot+[ mark=none, line width=1pt, color=color0, style = solid
        ]table[x=lead_time, y=emoslt, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Ensemble Model Output Statistics}

        \addplot+[ mark=none, line width=1pt, color=color1, style = solid
        ]table[x=lead_time, y=bma, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Bayesian Model Average}

        \addplot+[ mark=none, line width=1pt, color=color2, style = solid
        ]table[x=lead_time, y=mbm, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Member By Member}
        
        \addplot+[ mark=none, line width=1pt, color=color3, style = solid
        ]table[x=lead_time, y=drn, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Distributional Regression Network}
        
        \addplot+[ mark=none, line width=1pt, color=color4, style = solid
        ]table[x=lead_time, y=qrlt, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Quantile Regression}
        
        \addplot+[ mark=none, line width=1pt, color=color5, style = solid
        ]table[x=lead_time, y=moe, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Mixture of Experts}

        \addplot+[ mark=none, line width=1pt, color=color6, style = solid
        ]table[x=lead_time, y=qrf, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Quantile Regression Forest}
        
        \addplot+[ mark=none, line width=1pt, color=color7, style = solid
        ]table[x=lead_time, y=qrn, col sep=comma, header=true]{Data/ensMAE_skill_score.txt};
        \addlegendentry{Quantile Regression Network}

    \end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/ensMSE_skill_score_lead_time.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}
%\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=10cm,
        %title={$MSES_{Ens}$ evolution with regards to the lead time},
        xlabel={Lead time [D]},
        xtick={0,4,9,14,19,24,29,34,39,45},
        xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 46},
        ylabel={$MSES_{Ens}$},
        ymin=-0.6,
        ymax=0.6,
        xmin=0, xmax=45,
        grid=major,
        thick,
        mark size=2pt,
        legend columns = 2,
        legend style={at={(0.03,-0.4)}, anchor=south west},
    ]   
        \addplot [
          draw=none,
          forget plot,
            %fill=gray!30,     % color and transparency
         pattern=north east lines,
        pattern color= black!40,
        ] coordinates {
        (0,-1) (6,-1) (6,1) (0,1)};
   

        
        \addplot+[ mark=none, line width=1pt, color=gray
        ]table[x=lead_time, y=s2s, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Raw}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = solid
        ]table[x=lead_time, y=clim_bs, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Climatological Bootstrap}

        \addplot+[ mark=none, line width=1pt, color=color0, style = solid
        ]table[x=lead_time, y=emoslt, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Ensemble Model Output Statistics}

        \addplot+[ mark=none, line width=1pt, color=color1, style = solid
        ]table[x=lead_time, y=bma, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Bayesian Model Average}

        \addplot+[ mark=none, line width=1pt, color=color2, style = solid
        ]table[x=lead_time, y=mbm, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Member By Member}
        
        \addplot+[ mark=none, line width=1pt, color=color3, style = solid
        ]table[x=lead_time, y=drn, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Distributional Regression Network}
        
        \addplot+[ mark=none, line width=1pt, color=color4, style = solid
        ]table[x=lead_time, y=qrlt, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Quantile Regression}
        
        \addplot+[ mark=none, line width=1pt, color=color5, style = solid
        ]table[x=lead_time, y=moe, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Mixture of Experts}

        \addplot+[ mark=none, line width=1pt, color=color6, style = solid
        ]table[x=lead_time, y=qrf, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Quantile Regression Forest}
        
        \addplot+[ mark=none, line width=1pt, color=color7, style = solid
        ]table[x=lead_time, y=qrn, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Quantile Regression Network}

    \end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/ensMSE_skill_score_lead_time_best.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}

%\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=10cm,
        %title={Skill Score ($MSES_{Ens}$) evolution with regards to the lead time},
        xlabel={Lead time [D]},
        xtick={0,4,9,14,19,24,29,34,39,45},
        xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 46},
        ylabel={$MSES_{Ens}$},
        ymin=-0.5,
        ymax=0.5,
        xmin=0, xmax=45,
        grid=major,
        thick,
        mark size=2pt,
        legend columns = 1,
        legend style={at={(0.51,0.75)}, anchor=south west},
    ]   
        \addplot [
          draw=none,
          forget plot,
            %fill=gray!30,     % color and transparency
         pattern=north east lines,
        pattern color= black!40,
        ] coordinates {
        (0,-1) (6,-1) (6,1) (0,1)};

        
        \addplot+[ mark=none, line width=1pt, color=gray
        ]table[x=lead_time, y=s2s, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Raw}
        
        \addplot+[ mark=none, line width=1pt, brown = black, style = solid
        ]table[x=lead_time, y=clim_bs, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Climatological Bootstrap}

        \addplot+[ mark=none, line width=1pt, color=color0, style = solid
        ]table[x=lead_time, y=emoslt, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Ensemble Model Output Statistics}


        \addplot+[ mark=none, line width=1pt, color=color4, style = solid
        ]table[x=lead_time, y=qrlt, col sep=comma, header=true]{Data/ensMSE_skill_score.txt};
        \addlegendentry{Quantile Regression}


    \end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/ensR2_skill_score_lead_time.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}
%\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=10cm,
        %title={$MSES_{Ens}$ evolution with regards to the lead time},
        xlabel={Lead time [D]},
        xtick={0,4,9,14,19,24,29,34,39,45},
        xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 46},
        ylabel={$R^2S_{Ens}$},
        ymin=-0.6,
        ymax=0.6,
        xmin=0, xmax=45,
        grid=major,
        thick,
        mark size=2pt,
        legend columns = 2,
        legend style={at={(0.03,-0.4)}, anchor=south west},
    ]   
        \addplot [
          draw=none,
          forget plot,
            %fill=gray!30,     % color and transparency
         pattern=north east lines,
        pattern color= black!40,
        ] coordinates {
        (0,-1) (6,-1) (6,1) (0,1)};
   

        
        \addplot+[ mark=none, line width=1pt, color=gray
        ]table[x=lead_time, y=s2s, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Raw}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = solid
        ]table[x=lead_time, y=clim_bs, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Climatological Bootstrap}

        \addplot+[ mark=none, line width=1pt, color=color0, style = solid
        ]table[x=lead_time, y=emoslt, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Ensemble Model Output Statistics}

        \addplot+[ mark=none, line width=1pt, color=color1, style = solid
        ]table[x=lead_time, y=bma, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Bayesian Model Average}

        \addplot+[ mark=none, line width=1pt, color=color2, style = solid
        ]table[x=lead_time, y=mbm, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Member By Member}
        
        \addplot+[ mark=none, line width=1pt, color=color3, style = solid
        ]table[x=lead_time, y=drn, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Distributional Regression Network}
        
        \addplot+[ mark=none, line width=1pt, color=color4, style = solid
        ]table[x=lead_time, y=qrlt, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Quantile Regression}
        
        \addplot+[ mark=none, line width=1pt, color=color5, style = solid
        ]table[x=lead_time, y=moe, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Mixture of Experts}

        \addplot+[ mark=none, line width=1pt, color=color6, style = solid
        ]table[x=lead_time, y=qrf, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Quantile Regression Forest}
        
        \addplot+[ mark=none, line width=1pt, color=color7, style = solid
        ]table[x=lead_time, y=qrn, col sep=comma, header=true]{Data/ensR2_skill_score.txt};
        \addlegendentry{Quantile Regression Network}

    \end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/ensRMSE_skill_score_lead_time.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}
%\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=10cm,
        %title={$MSES_{Ens}$ evolution with regards to the lead time},
        xlabel={Lead time [D]},
        xtick={0,4,9,14,19,24,29,34,39,45},
        xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 46},
        ylabel={$RMSES_{Ens}$},
        ymin=-0.5,
        ymax=0.5,
        xmin=0, xmax=45,
        grid=major,
        thick,
        mark size=2pt,
        legend columns = 2,
        legend style={at={(0.03,-0.4)}, anchor=south west},
    ]   
        \addplot [
          draw=none,
          forget plot,
            %fill=gray!30,     % color and transparency
         pattern=north east lines,
        pattern color= black!40,
        ] coordinates {
        (0,-1) (6,-1) (6,1) (0,1)};
   

        
        \addplot+[ mark=none, line width=1pt, color=gray
        ]table[x=lead_time, y=s2s, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Raw}
        
        \addplot+[ mark=none, line width=1pt, color = brown, style = solid
        ]table[x=lead_time, y=clim_bs, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Climatological Bootstrap}

        \addplot+[ mark=none, line width=1pt, color=color0, style = solid
        ]table[x=lead_time, y=emoslt, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Ensemble Model Output Statistics}

        \addplot+[ mark=none, line width=1pt, color=color1, style = solid
        ]table[x=lead_time, y=bma, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Bayesian Model Average}

        \addplot+[ mark=none, line width=1pt, color=color2, style = solid
        ]table[x=lead_time, y=mbm, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Member By Member}
        
        \addplot+[ mark=none, line width=1pt, color=color3, style = solid
        ]table[x=lead_time, y=drn, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Distributional Regression Network}
        
        \addplot+[ mark=none, line width=1pt, color=color4, style = solid
        ]table[x=lead_time, y=qrlt, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Quantile Regression}
        
        \addplot+[ mark=none, line width=1pt, color=color5, style = solid
        ]table[x=lead_time, y=moe, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Mixture of Experts}

        \addplot+[ mark=none, line width=1pt, color=color6, style = solid
        ]table[x=lead_time, y=qrf, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Quantile Regression Forest}
        
        \addplot+[ mark=none, line width=1pt, color=color7, style = solid
        ]table[x=lead_time, y=qrn, col sep=comma, header=true]{Data/ensRMSE_skill_score.txt};
        \addlegendentry{Quantile Regression Network}

    \end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/reliability_gridplots_lead_time.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepgfplotslibrary{groupplots} 
%\usepackage{xcolor}
%\usepackage{subcaption}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}


%\begin{document}


\begin{tikzpicture}
    \foreach \i/\j/\lt in {1/2/7, 2/2/10, 3/2/12, 1/1/15, 2/1/20, 3/1/25, 1/0/30, 2/0/35, 3/0/40} {
    \begin{axis}[
        legend to name=mylegendcalibrationfull,
        legend columns = 2,
        legend style={at={(0.03, -0.4)}, anchor=south west},
        at={($(0,0) + (\i*5cm,\j*5cm)$)}, % adjust positioning
        anchor=origin,
        width=4.8cm,
        height=4.8cm,
        title={\textbf{Lead Time = \lt\,days}},
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        thick,
        xlabel=Quantiles,
        ylabel=Frequency,
    ]
    \addplot+[mark=none, color=black, style = dashed, forget plot] table[x=quantile, y=quantile, col sep=comma,
       restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};

    \addplot+[mark=none, color=gray, style = solid, line width=1pt] table[x=quantile, y=s2s, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Raw}
    
    \addplot+[mark=none, color=brown, style = solid, line width=1pt] table[x=quantile, y=s2s, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Climatological Bootstrap}

    \addplot+[mark=none, color=color0, style = solid, line width = 1pt] table[x=quantile, y=emoslt, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Ensemble Model Output Statistics}
    
    \addplot+[mark=none, color=color1, style = solid, line width = 1pt] table[x=quantile, y=bma, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Bayesian Model Averaging}
    
    \addplot+[mark=none, color=color2, style = solid, line width = 1pt] table[x=quantile, y=mbm, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Member by Member}
    
    \addplot+[mark=none, color=color3, style = solid, line width = 1pt] table[x=quantile, y=drn, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Distributional Regression Network}
    
    \addplot+[mark=none, color=color4, style = solid, line width = 1pt] table[x=quantile, y=qrlt, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Quantile Regression }
    
    \addplot+[mark=none, color=color5, style = solid, line width = 1pt] table[x=quantile, y=moe, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Mixture of Experts}

    
    \addplot+[mark=none, color=color6, style = solid, line width = 1pt] table[x=quantile, y=qrf, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Quantile Regression Forest}
    
    \addplot+[mark=none, color=color7, style = solid, line width = 1pt] table[x=quantile, y=qrn, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Quantile Regression Network}
    



\end{axis}
}
\end{tikzpicture}
% Place one global legend below the group
\pgfplotslegendfromname{mylegendcalibrationfull}



%\end{document}

==> Plots/reliability_gridplots_lead_time_best.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepgfplotslibrary{groupplots} 
%\usepackage{xcolor}

%\definecolor{color0}{HTML}{D51317}
%\definecolor{color1}{HTML}{F39200}
%\definecolor{color2}{HTML}{EFD500}
%\definecolor{color3}{HTML}{95C11F}
%\definecolor{color4}{HTML}{007B3D}
%\definecolor{color5}{HTML}{31B7BC}
%\definecolor{color6}{HTML}{0094CD}
%\definecolor{color7}{HTML}{164194}
%\definecolor{color8}{HTML}{6F286A}


%\begin{document}


\begin{tikzpicture}
    \foreach \i/\j/\lt in {1/2/7, 2/2/10, 3/2/12, 1/1/15, 2/1/20, 3/1/25, 1/0/30, 2/0/35, 3/0/40} {
    \begin{axis}[
        legend to name=mylegendcalibrationbest,
        legend columns = 2,
        at={($(0,0) + (\i*5cm,\j*5cm)$)}, % adjust positioning
        anchor=origin,
        width=4.8cm,
        height=4.8cm,
        title={\textbf{Lead Time = \lt\,days}},
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        thick,
        xlabel=Quantiles,
        ylabel=Frequency,
    ]
    \addplot+[mark=none, color=black, style = dashed, forget plot] table[x=quantile, y=quantile, col sep=comma,
       restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};

    \addplot+[mark=none, color=gray, style = solid, line width=1pt] table[x=quantile, y=s2s, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Raw}
    
    
    \addplot+[mark=none, color=brown, style = solid, line width=1pt] table[x=quantile, y=clim_bs, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Climatological Bootstrap}

    \addplot+[mark=none, color=color0, style = solid, line width = 1pt] table[x=quantile, y=emoslt, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Ensemble Model Output Statistics}
    
    \addplot+[mark=none, color=color4, style = solid, line width = 1pt] table[x=quantile, y=qrlt, col sep=comma,
    restrict expr to domain={\thisrow{lead}}{\lt:\lt}
        ]{Data/ensemble_quantile_probs.txt};
    \addlegendentry{Quantile Regression}
    

\end{axis}
}
\end{tikzpicture}


% Place one global legend below the group
\pgfplotslegendfromname{mylegendcalibrationbest}


%\end{document}

==> Scheme/Tex/fake_ensemble_pp.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{tikzscale}
\usetikzlibrary{shapes.geometric, arrows.meta}

\begin{document}

\begin{tikzpicture}
    %% Axes
    \draw[arrows = {-Stealth[inset=0pt, length=4pt, angle'=30]}] (0,0) -- (7,0) node[below] {$t$};
    \draw[arrows = {-Stealth[inset=0pt, length=4pt, angle'=30]}] (0,0) -- (0,3) node[left] {$x_t$};
    \draw (0,0) -- (0,-0.1); % Tick mark
    \node at (0,-0.25) {\tiny Init}; % Init
    \draw (5,0) -- (5,-0.1); % Tick mark
    \node at (5.37,-0.25) {\tiny Init+Lead Time}; % Init
    
    
    %% Fake Ensemble
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1) (1,1.5) (2,0.3) (3,1.2) (4,0.8) (5,1.5)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1.2) (1,0.7) (2,1.5) (3,0.8) (4, 1.7) (5,1)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1.3) (1,1.7) (2,2.6) (3,1.4) (4, 1.9) (5,1.8)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,0.9) (1,0.6) (2,1.7) (3,1.2) (4, 1) (5,1.3)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1.1) (1,1.3) (2,2.1) (3,0.9) (4, 1.2) (5,0.8)};
    
    %% Fake Ensemble CDF
    \draw[thick, black]
    plot coordinates {(5,0) (5,1) (5,2) (5,2.3)};
     \fill[gray!30]                
    (5,0)                        % start at x-axis
    plot[smooth] coordinates {(5,0) (5.1,0.4) (5.25,0.8) (5.5,1.25) (5.25,1.7) (5,2.3)} 
    -- (5,2.3) -- cycle;           % close shape back to x-axis
    \draw[thick, black, smooth, tension=0.7]
    plot coordinates {(5,0) (5.1,0.4) (5.25,0.8) (5.5,1.25) (5.25,1.7) (5,2.3)};
\end{tikzpicture}

\end{document}

==> Scheme/Tex/fake_ensemble_raw1.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{tikzscale}
\usetikzlibrary{shapes.geometric, arrows.meta}

\begin{document}

\begin{tikzpicture}
    %% Axes
    \draw[arrows = {-Stealth[inset=0pt, length=4pt, angle'=30]}] (0,0) -- (7,0) node[below] {$t$};
    \draw[arrows = {-Stealth[inset=0pt, length=4pt, angle'=30]}] (0,0) -- (0,3) node[left] {$x_t$};
    \draw (0,0) -- (0,-0.1); % Tick mark
    \node at (0,-0.25) {\tiny Init}; % Init
    \draw (5,0) -- (5,-0.1); % Tick mark
    \node at (5.37,-0.25) {\tiny Init+Lead Time}; % Init
    
    
    %% Fake Ensemble
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1) (1,1.8) (2,0.7) (3,1.6) (4,1.2) (5,1.4)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1.3) (1,2.1) (2,1.6) (3,1.9) (4, 1.1) (5,1.6)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,0.9) (1,1.2) (2,0.4) (3,1.7) (4, 0.9) (5,1.5)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1.1) (1,0.3) (2,1.8) (3,0.7) (4, 1.9) (5,1.4)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1.2) (1,0.6) (2,2.1) (3,1.5) (4, 2.4) (5,1.55)};
    
    %% Fake Ensemble CDF
    \draw[thick, black]
    plot coordinates {(5,0) (5,1) (5,2) (5,2.3)};
    \fill[gray!30]                
    (5,0)                        % start at x-axis
    plot[smooth] coordinates {(5,0) (5.1, 1.1) (5.5,1.45) (5.1,1.7) (5,2.1)} 
    -- (5,2.3) -- cycle;           % close shape back to x-axis
    \draw[thick, black, smooth, tension=0.7]
    plot coordinates {(5,0) (5.1, 1.1) (5.5,1.45) (5.1,1.7) (5,2.1)};
\end{tikzpicture}

\end{document}

==> Scheme/Tex/fake_ensemble_raw2.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{tikzscale}
\usetikzlibrary{shapes.geometric, arrows.meta}

\begin{document}

\begin{tikzpicture}
    %% Axes
    \draw[arrows = {-Stealth[inset=0pt, length=4pt, angle'=30]}] (0,0) -- (7,0) node[below] {$t$};
    \draw[arrows = {-Stealth[inset=0pt, length=4pt, angle'=30]}] (0,0) -- (0,3) node[left] {$x_t$};
    \draw (0,0) -- (0,-0.1); % Tick mark
    \node at (0,-0.25) {\tiny Init}; % Init
    \draw (5,0) -- (5,-0.1); % Tick mark
    \node at (5.37,-0.25) {\tiny Init+Lead Time}; % Init
    
    
    %% Fake Ensemble
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1) (1,1.8) (2,0.7) (3,1.6) (4,1.2) (5,1.1)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1.3) (1,2.4) (2,1.) (3,1.9) (4, 1.1) (5,1)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1.2) (1,0.8) (2,2.3) (3,1.3) (4, 2) (5,0.6)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,1.1) (1,0.3) (2,1.8) (3,0.7) (4, 1.9) (5,0.8)};
    \draw[thick, gray!50, smooth, tension=0.7]
    plot coordinates {(0,0.9) (1,1.3) (2,0.3) (3,1.7) (4, 0.9) (5,1.2)};
    
    %% Fake Ensemble CDF
    \draw[thick, black]
    plot coordinates {(5,0) (5,1) (5,2) (5,2.3)};
    \fill[gray!30]                
    (5,0)                        % start at x-axis
    plot[smooth] coordinates {(5,0) (5.1, 0.7) (5.5,1) (5.1,1.3) (5,2)} 
    -- (5,2.3) -- cycle;           % close shape back to x-axis
    \draw[thick, black, smooth, tension=0.7]
    plot coordinates {(5,0) (5.1, 0.7) (5.5,1) (5.1,1.3) (5,2)};
\end{tikzpicture}

\end{document}

==> Scheme/Tex/postprocess_workflow.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, patterns, decorations.pathreplacing}



%% Define the colors
\definecolor{bluebell}{rgb}{0.64, 0.64, 0.82}
\definecolor{burgundy}{rgb}{0.5, 0.0, 0.13}
\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}
\definecolor{alizarin}{rgb}{0.82, 0.1, 0.26}
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
 
%% Define the different style
\tikzstyle{axis}=[->, arrows = {-stealth[inset=0pt, length=4pt, angle'=30]}, thick, black]
\tikzstyle{forecast}=[|-|, very thick, bluebell]
\tikzstyle{labelnode}=[font=\small]
\tikzstyle{box} = [rectangle, rounded corners, minimum width = 2cm, minimum height = 1cm, text centered, draw=black]
\tikzstyle{nobox} = [rectangle, rounded corners, minimum width = 2cm, minimum height = 1cm, text centered, draw=white]
\tikzstyle{smallbox} = [rectangle, rounded corners, minimum width = 1cm, minimum height = 0.5cm, text centered, draw=black]
\tikzstyle{arrow}= [thick, ->, >=stealth]
\tikzstyle{line}= [-, >=stealth]



\begin{document}
\begin{tikzpicture}[node distance = 2cm]

    %% Timeline
    % Main axis 
    \draw[axis] (0, 0) -- (13, 0) node[below, labelnode] {$t$};
    \draw (6, -0.2) -- (6, 0.3) node[above=0.25mm, labelnode] {$\mathrm{Init}_{t-\Delta t}$};
    \draw (7, -0.2) -- (7, 0.3) node[above=4mm, labelnode] {$\mathrm{Init}_t$};
    \draw (2, -0.2) -- (2, 0.3) node[above=0.25mm, labelnode] {$\mathrm{Init}_{t-\Delta t}-\mathrm{Lead\:Time}$};
    \draw (3, -0.2) -- (3, 0.3) node[above=4mm, labelnode] {$\mathrm{Init}_{t}-\mathrm{Lead\:Time}$};
    \draw (11, -0.2) -- (11, 0.2) node[above=0.25mm, labelnode] {$\mathrm{Init}_{t-\Delta t}+\mathrm{Lead\:Time}$};
    \draw (12, -0.2) -- (12, 0.2) node[above=4mm, labelnode] {$\mathrm{Init}_{t}+\mathrm{Lead\:Time}$};
    
    % Forecast axis for the first timeline
    \draw[forecast] (7, -0.25) -- (12, -0.25) node[below = 4mm, labelnode, xshift = -2.25cm, yshift = 0.35cm] {$\text{Lead Time}$};
    %\draw (8.5, -0.4) node[below=4mm, labelnode] {\color{bluegray} h};

    % Latency between forecast and observation for the first timeline
    \draw[pattern=bricks, pattern color=burgundy] (3,-0.2) rectangle (7,0.2);

    % Available observation for the first timeline
    \draw[pattern=north east lines, pattern color=bluebell] (0,-0.2) rectangle (3,0.2);

    
    %% Fake Ensembles
    \node at (1, -1.5) (ensemble0) [smallbox, text width=0.5cm]{$\hdots$};
    \node at (2, -3.5) (ensemble1) [box, text width=3cm]{\shortstack{\includegraphics[width = 3cm]{Scheme/Image/fake_ensemble_raw1.pdf}}};
    \node at (3, -5.5) (ensemble2) [box, text width=3cm]{\shortstack{\includegraphics[width = 3cm]{Scheme/Image/fake_ensemble_raw1.pdf}}};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
    (0.25, -6) -- (4.75,-6) node[midway, yshift = -1.5cm]{\shortstack{Train\\Post-Processing\\Model}};
    \node at (7, -5.5) (predict) [box, text width = 3cm]{\includegraphics[width = 3cm]{Scheme/Image/fake_ensemble_raw2.pdf}};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
    (5, -6) -- (9,-6) node[midway, yshift = -1.5cm]{\shortstack{Apply\\Post-Processing\\Model}};
    %\node at (12, -5) (output) [box, text width = 3cm]{\shortstack{}};
    
    %% Arrows
    \draw [line] (1,0) -- (ensemble0);
    \draw [line] (2,0) -- (ensemble1);
    \draw [line] (3,0) -- (3,-2.6);
    \draw [line] (3,-4.4) -- (ensemble2);
    \draw [line] (7,0) -- (predict);
    %\draw [arrow] (0.2, 2) -- (train);
    %\draw [arrow] (0.2, -3) -- (train);
    %\draw [arrow] (0.2, -7) -- (predict);
    %\draw [arrow] (model) -- (output);
    
    % Legend
    \draw[pattern=north east lines, pattern color=bluebell] (10,-5.2) rectangle (11,-4.8)  (11,-5) node[right, labelnode] {\textbf{\shortstack{Available\\Observations}}};
    \draw[pattern=bricks, pattern color=burgundy] (10,-6.2) rectangle (11,-5.8) (11, -6) node[right, labelnode] {\textbf{\shortstack{Unavailable\\Observations\\(Latency)}}};
    

\end{tikzpicture}

\end{document}

==> Scheme/Tex/scheme_online_forecasting.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{patterns}

\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}
\definecolor{alizarin}{rgb}{0.82, 0.1, 0.26}
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}

\begin{document}

\begin{tikzpicture}
    % Define styles for the different elements
    \tikzstyle{axis}=[->, very thick, black]
    \tikzstyle{forecast}=[|->, very thick, bluegray]
    \tikzstyle{labelnode}=[font=\small]


    %% 1st timeline
    % Main axis for the first timeline
    \draw[axis] (0, 0) -- (15, 0) node[right, labelnode] {$t$};
    \draw (6, -0.2) -- (6, 0.2) node[below=4mm, labelnode] {$i-\Delta t$};
    \draw (7, -0.2) -- (7, 0.2) node[below=4mm, labelnode] {$i$};
    \draw (8, -0.2) -- (8, 0.2) node[below=4mm, labelnode] {$i+\Delta t$};
    \draw (2, -0.2) -- (2, 0.2) node[below=4mm, labelnode] {$i-\Delta t-h$};
    \draw (11, -0.2) -- (11, 0.2) node[below=4mm, labelnode] {$i-\Delta t+h$};

    % Forecast axis for the first timeline
    \draw[forecast] (6, -0.8) -- (11, -0.8) node[right, labelnode] {$\text{forecast}$};
    \draw (8.5, -0.4) node[below=4mm, labelnode] {\color{bluegray} h};

    % Latency between forecast and observation for the first timeline
    \draw[pattern=bricks, pattern color=cornellred] (2,-0.2) rectangle (6,0.2);

    % Available observation for the first timeline
    \draw[pattern=north east lines, pattern color=bluegray] (0,-0.2) rectangle (2,0.2);


    %% 2nd timeline
    % Main axis for the second timeline
    \draw[axis] (0, -1.5) -- (15, -1.5) node[right, labelnode] {$t$};
    \draw (6, -1.7) -- (6, -1.3) node[below=4mm, labelnode] {$i-\Delta t$};
    \draw (7, -1.7) -- (7, -1.3) node[below=4mm, labelnode] {$i$};
    \draw (8, -1.7) -- (8, -1.3) node[below=4mm, labelnode] {$i+\Delta t$};
    \draw (3, -1.7) -- (3, -1.3) node[below=4mm, labelnode] {$i-h$};
    \draw (12, -1.7) -- (12, -1.3) node[below=4mm, labelnode] {$i+h$};

    % Forecast axis for the second timeline
    \draw[forecast] (7, -2.3) -- (12, -2.3) node[right, labelnode] {$\text{forecast}$};
    \draw (9.5, -1.9) node[below=4mm, labelnode] {\color{bluegray} h};

    % Latency between forecast and observation for the second timeline
    \draw[pattern=bricks, pattern color=cornellred] (3,-1.7) rectangle (7,-1.3);

    % Available observation for the second timeline
    \draw[pattern=north east lines, pattern color=bluegray] (0,-1.7) rectangle (3,-1.3);


    %% 3rd timeline
    % Main axis for the third timeline
    \draw[axis] (0, -3) -- (15, -3) node[right, labelnode] {$t$};
    \draw (6, -3.2) -- (6, -2.8) node[below=4mm, labelnode] {$i-\Delta t$};
    \draw (7, -3.2) -- (7, -2.8) node[below=4mm, labelnode] {$i$};
    \draw (8, -3.2) -- (8, -2.8) node[below=4mm, labelnode] {$i+\Delta t$};
    \draw (4, -3.2) -- (4, -2.8) node[below=4mm, labelnode] {$i+\Delta t-h$};
    \draw (13, -3.2) -- (13, -2.8) node[below=4mm, labelnode] {$i+\Delta t+h$};

    % Forecast axis for the third timeline
    \draw[forecast] (8, -3.8) -- (13, -3.8) node[right, labelnode] {$\text{forecast}$};
    \draw (10.5, -3.4) node[below=4mm, labelnode] {\color{bluegray} h};

    % Latency between forecast and observation for the third timeline
    \draw[pattern=bricks, pattern color=cornellred] (4,-3.2) rectangle (8,-2.8);
    
    % Available observation for the second timeline
    \draw[pattern=north east lines, pattern color=bluegray] (0,-3.2) rectangle (4,-2.8);



    % Legend
    \draw[pattern=north east lines, pattern color=bluegray] (0,-5.2) rectangle (1,-4.8)  (1,-5) node[right, labelnode] {\textbf{Available Observations}};

    \draw[pattern=bricks, pattern color=cornellred] (7.5,-5.2) rectangle (8.5,-4.8) (8.5, -5) node[right, labelnode] {\textbf{Unavailable Observations (Latency)}};

    
    
\end{tikzpicture}

\end{document}

==> Scheme/Tex/scheme_online_mixing_lead.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing}

% Colors
\definecolor{darkelectricblue}{rgb}{0.33, 0.41, 0.47}
\definecolor{mediumelectricblue}{rgb}{0.01, 0.31, 0.59}
\definecolor{richelectricblue}{rgb}{0.03, 0.57, 0.82}
\definecolor{royalpurple}{rgb}{0.47, 0.32, 0.66}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}
\definecolor{carminered}{rgb}{1.0, 0.0, 0.22}

\begin{document}

\begin{tikzpicture}
    % Define styles for the different elements
    \tikzstyle{axis}=[->, very thick, black]
    \tikzstyle{forecast1}=[|->, very thick, darkelectricblue]
    \tikzstyle{forecast2}=[|->, very thick, mediumelectricblue]
    \tikzstyle{forecast3}=[|->, very thick, richelectricblue]
    \tikzstyle{forecastMoE}=[|->, very thick, royalpurple]
    \tikzstyle{labelnode}=[font=\small]


    %% 1st timeline
    % Main axis for the first timeline
    \draw[axis] (-3, 3) -- (20, 3) node[right, labelnode] {$t$};
    % Inits
    \draw (8, 2.8) -- (8, 3.2) node[below=4mm, labelnode] {$i-\Delta t$};
    \draw (10, 2.8) -- (10, 3.2) node[below=4mm, labelnode] {$i$};
    \draw (12, 2.8) -- (12, 3.2) node[below=4mm, labelnode] {$i+\Delta t$};

    \draw (0, 2.8) -- (0, 3.2) node[below=4mm, labelnode] {$i-\Delta t-h_1$};
    \draw (2, 2.8) -- (2, 3.2) node[below=4mm, labelnode] {$i-\Delta t - h_2$};
    \draw (4, 2.8) -- (4, 3.2) node[below=4mm, labelnode] {$i-\Delta t-h_3$};

    % Dates 
    \draw (16, 2.8) -- (16, 3.2) node[above=1mm, labelnode] {$D-\Delta t$};
    \draw (8, 2.8) -- (8, 3.2) node[above=1mm, labelnode] {$D-\Delta t - h_1$};
    \draw (10, 2.8) -- (10, 3.2) node[above=1mm, labelnode] {$D-\Delta t - h_2$};
    \draw (12, 2.8) -- (12, 3.2) node[above=1mm, labelnode] {$D-\Delta t - h_3$};
    \draw (0, 2.8) -- (0, 3.2) node[above=1mm, labelnode] {$D- \Delta t - 2h_1$};
    \draw (2, 2.8) -- (2, 3.2) node[above=1mm, labelnode] {$D-\Delta t -2h_2$};
    \draw (4, 2.8) -- (4, 3.2) node[above=1mm, labelnode] {$D-\Delta t - 2h_3$};

    % Forecast axes with different h for the first timeline
    \draw[forecast1] (8, 2.2) -- (16, 2.2) node[right, labelnode] {$\text{forecast 1}$};
    \draw (12, 2.6) node[below=4mm, labelnode] {\color{darkelectricblue} h\textsubscript{1}};
    \draw[forecast2] (10, 1.7) -- (16, 1.7) node[right, labelnode] {$\text{forecast 2}$};
    \draw (13, 2.1) node[below=4mm, labelnode] {\color{mediumelectricblue} h\textsubscript{2}};
    \draw[forecast3] (12, 1.2) -- (16, 1.2) node[right, labelnode] {$\text{forecast 3}$};
    \draw (14, 1.6) node[below=4mm, labelnode] {\color{richelectricblue} h\textsubscript{3}};

    % Draw horizontal bracket for MoE Forecast
    \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (8,0.8) -- (16,0.8);
    \draw[forecastMoE] (12, 0.2) -- (16, 0.2) node[right, labelnode] {$\text{forecast MoE}$};

    % Latency between forecasts
    \draw[pattern=bricks, pattern color=carminered] (8,0) rectangle (12,0.4);

    % Latency of Observations
    \draw[pattern=bricks, pattern color=carmine] (4,0) rectangle (8, 0.4);

    % Available Observations
    \draw[pattern=north east lines, pattern color=royalpurple] (-3,0) rectangle (4, 0.4);


    %% 2nd timeline
    % Main axis for the second timeline
    \draw[axis] (-3, -1.5) -- (20, -1.5) node[right, labelnode] {$t$};
    % Inits
    \draw (8, -1.7) -- (8, -1.3) node[below=4mm, labelnode] {$i-\Delta t$};
    \draw (10, -1.7) -- (10, -1.3) node[below=4mm, labelnode] {$i$};
    \draw (12, -1.7) -- (12, -1.3) node[below=4mm, labelnode] {$i+\Delta t$};
    \draw (14, -1.7) -- (14, -1.3) node[below=4mm, labelnode] {$i+2\Delta t$};
    
    \draw (2, -1.7) -- (2, -1.3) node[below=4mm, labelnode] {$i-h_1$};
    \draw (4, -1.7) -- (4, -1.3) node[below=4mm, labelnode] {$i-h_2$};
    \draw (6, -1.7) -- (6, -1.3) node[below=4mm, labelnode] {$i-h_3$};

    % Dates 
    \draw (18, -1.7) -- (18, -1.3) node[above=1mm, labelnode] {$D$};
    \draw (10, -1.7) -- (10, -1.3) node[above=1mm, labelnode] {$D-h_1$};
    \draw (12, -1.7) -- (12, -1.3) node[above=1mm, labelnode] {$D-h_2$};
    \draw (14, -1.7) -- (14, -1.3) node[above=1mm, labelnode] {$D-h_3$};
    \draw (2, -1.7) -- (2, -1.3) node[above=1mm, labelnode] {$D-2h_1$};
    \draw (4, -1.7) -- (4, -1.3) node[above=1mm, labelnode] {$D-2h_2$};
    \draw (6, -1.7) -- (6, -1.3) node[above=1mm, labelnode] {$D-2h_3$};

    % Forecast axes with different h for the second timeline
    \draw[forecast1] (10, -2.3) -- (18, -2.3) node[right, labelnode] {$\text{forecast 1}$};
    \draw (14, -1.9) node[below=4mm, labelnode] {\color{darkelectricblue} h\textsubscript{1}};
    \draw[forecast2] (12, -2.8) -- (18, -2.8) node[right, labelnode] {$\text{forecast 2}$};
    \draw (15, -2.4) node[below=4mm, labelnode] {\color{mediumelectricblue} h\textsubscript{2}};
    \draw[forecast3] (14, -3.3) -- (18, -3.3) node[right, labelnode] {$\text{forecast 3}$};
    \draw (16, -2.9) node[below=4mm, labelnode] {\color{richelectricblue} h\textsubscript{3}};

    % Draw horizontal bracket for MoE Forecast
    \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (10,-3.8) -- (18,-3.8);
    \draw[forecastMoE] (14, -4.5) -- (18, -4.5) node[right, labelnode] {$\text{forecast MoE}$};

    % Latency between forecasts
    \draw[pattern=bricks, pattern color=carminered] (10,-4.7) rectangle (14,-4.3);

    % Latency of Observations
    \draw[pattern=bricks, pattern color=carmine] (6,-4.7) rectangle (10,-4.3);

    % Available Observations
    \draw[pattern=north east lines, pattern color=royalpurple] (-3,-4.7) rectangle (6, -4.3);
    

    
    % Legend
    \draw[pattern=north east lines, pattern color=royalpurple] (-3,-6.5) rectangle (-4,-6.1)  (-3,-6.3) node[right=1mm, labelnode] {\textbf{Available Observations/Forecasts}};
    \draw[pattern=bricks, pattern color=carmine] (6,-6.5) rectangle (7,-6.1)  (7,-6.3) node[right=1mm, labelnode] {\textbf{Unavailable Observations (Obs Latency)}};
    \draw[pattern=bricks, pattern color=carminered] (15,-6.5) rectangle (16,-6.1)  (16,-6.3) node[right=1mm, labelnode] {\textbf{Unavailable Forecasts (Foecasts Latency)}};

    
    
\end{tikzpicture}

\end{document}

==> Scheme/Tex/workflow.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usepackage{graphicx}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{xcolor}
%\usepackage{tikz}
%\usepackage{tikzscale}
%\usetikzlibrary{shapes.geometric, arrows.meta}

%% Define the colors
%\definecolor{bluebell}{rgb}{0.64, 0.64, 0.82}
%\definecolor{burgundy}{rgb}{0.5, 0.0, 0.13}
 
%% Define the different blocks style
%\tikzstyle{ensemble} = [rectangle, rounded corners, minimum width = 2cm, minimum height = 1cm, text centered, draw=black, fill=bluebell!30]
%\tikzstyle{model} = [ellipse, minimum width = 2cm,  minimum height = 1cm, text centered, draw=black, fill=burgundy!30]
%\tikzstyle{arrow}= [thick, ->, >=stealth]
%\tikzstyle{arrow_dashed}= [-,dashed, >=stealth]
%\tikzstyle{details_w2p} = [rectangle, rounded corners, minimum width = 10cm, minimum height = 4cm, text centered, draw = black, dashed]
%\tikzstyle{details_pp} = [rectangle, rounded corners, minimum width = 10cm, minimum height = 7.25cm, text centered, draw = black, dashed]



%\begin{document}
\begin{tikzpicture}[node distance = 2cm]
    %% Flowchart bounding box
    %\draw (0,0) rectangle (6,6)
    
    %% Flowchart boxes
    \node (raw_weather) [ensemble, text width = 2cm] {\shortstack{S2S \\ Weather \\ Ensemble \\ \includegraphics[width = 2cm]{Scheme/Image/weather_ensemble.png}}};
    \node (weather2power) [model, right of=raw_weather, text width = 1.5cm, xshift = 0.75cm] {\shortstack{Weather \\ to Power \\ Model}};
    \node (raw_power) [ensemble, right of=weather2power, text width = 2.5cm, xshift = 1 cm] {\shortstack{Raw S2S \\ Wind Power \\ Ensemble} 
    \usebox{\fakeensembleraww}};
    \node (pp_model) [model, right of=raw_power, text width = 1.5cm, xshift = 1cm] {\shortstack{Post \\ Processing \\ Model}};
    \node (pp_power) [ensemble, right of=pp_model, text width = 2.5cm, xshift = 1cm] {\shortstack{Calibrated S2S \\ Wind Power \\ Ensemble} \usebox{\fakeensemblepp}};

    
    %% Weather to Power Workflow
    \node[details_w2p, above of=weather2power, yshift = 2cm] (weather2power_details) {};
    \node at (weather2power_details.center) {\includegraphics[width = 10cm]{Scheme/Image/W2P_workflow.pdf}};
    %\node (weather2power_details) [details, above of=weather2power, yshift = 2cm] {\includegraphics[width = 10cm]{Scheme/Image/W2P_workflow.pdf}};

    %% Post-Processing Workflow
    \node[details_pp, below of=pp_model, yshift = -3.5cm] (pp_model_details) {};
    \node at (pp_model_details.center) {\includegraphics[width = 10cm]{Scheme/Image/pp_workflow.pdf}};
    %\node (pp_model_details) [details, below of=pp_model, yshift = -3.5cm] {\includegraphics[width = 10cm]{Scheme/Image/pp_workflow.pdf}};
    
    %% Flowchart arrows
    \draw [arrow] (raw_weather) -- (weather2power);
    \draw [arrow] (weather2power) -- (raw_power);
    \draw [arrow] (raw_power) -- (pp_model);
    \draw [arrow] (pp_model) -- (pp_power);
    \draw [arrow_dashed] (weather2power_details) -- (weather2power);
    \draw [arrow_dashed] (pp_model_details) -- (pp_model);
    
    
    
    

    

\end{tikzpicture}

%\end{document}
